Efficient Dynamic LiDAR Odometry for Mobile Robots with Structured Point Clouds

We propose a real-time dynamic LiDAR odometry pipeline for mobile robots in Urban Search and Rescue (USAR) scenarios. Existing approaches to dynamic object detection often rely on pretrained learned networks or computationally expensive volumetric maps. To enhance efficiency on computationally limited robots, we reuse data between the odometry and detection module. Utilizing a range image segmentation technique and a novel residual-based heuristic, our method distinguishes dynamic from static objects before integrating them into the point cloud map. The approach demonstrates robust object tracking and improved map accuracy in environments with numerous dynamic objects. Even highly non-rigid objects, such as running humans, are accurately detected at point level without prior downsampling of the point cloud and hence, without loss of information. Evaluation on simulated and real-world data validates its computational efficiency. Compared to a state-of-the-art volumetric method, our approach shows comparable detection performance at a fraction of the processing time, adding only 14 ms to the odometry module for dynamic object detection and tracking. The implementation and a new real-world dataset are available as open-source for further research.

==> figures/res_threshold.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.927784in}{1.345000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.927784in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.927784in}{1.345000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{1.345000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490433in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.885433in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.885433in}{1.245000in}}%
\pgfpathlineto{\pgfqpoint{0.490433in}{1.245000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553842in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553842in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765205in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976569in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.976569in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187933in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399296in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.399296in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.610660in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.822024in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.822024in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.187933in,y=0.198766in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle \theta_{res}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.490433in}{0.539167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in,y=0.490941in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.490433in}{0.860000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in,y=0.811775in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.490433in}{1.180833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254321in,y=1.132608in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198766in,y=0.860000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490433in}{0.475000in}}{\pgfqpoint{1.395000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553842in}{0.797443in}}%
\pgfpathlineto{\pgfqpoint{0.765205in}{0.842719in}}%
\pgfpathlineto{\pgfqpoint{0.976569in}{0.850828in}}%
\pgfpathlineto{\pgfqpoint{1.187933in}{0.839603in}}%
\pgfpathlineto{\pgfqpoint{1.399296in}{0.760416in}}%
\pgfpathlineto{\pgfqpoint{1.610660in}{0.616593in}}%
\pgfpathlineto{\pgfqpoint{1.822024in}{0.504703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490433in}{0.475000in}}{\pgfqpoint{1.395000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553842in}{0.964112in}}%
\pgfpathlineto{\pgfqpoint{0.765205in}{1.034514in}}%
\pgfpathlineto{\pgfqpoint{0.976569in}{1.161475in}}%
\pgfpathlineto{\pgfqpoint{1.187933in}{1.213670in}}%
\pgfpathlineto{\pgfqpoint{1.399296in}{1.061922in}}%
\pgfpathlineto{\pgfqpoint{1.610660in}{0.834524in}}%
\pgfpathlineto{\pgfqpoint{1.822024in}{0.685708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.490433in}{0.475000in}}{\pgfqpoint{1.395000in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553842in}{1.092806in}}%
\pgfpathlineto{\pgfqpoint{0.765205in}{1.010806in}}%
\pgfpathlineto{\pgfqpoint{0.976569in}{0.913925in}}%
\pgfpathlineto{\pgfqpoint{1.187933in}{0.847319in}}%
\pgfpathlineto{\pgfqpoint{1.399296in}{0.764399in}}%
\pgfpathlineto{\pgfqpoint{1.610660in}{0.622472in}}%
\pgfpathlineto{\pgfqpoint{1.822024in}{0.506807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490433in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.490433in}{1.245000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885433in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.885433in}{1.245000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490433in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.885433in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490433in}{1.245000in}}%
\pgfpathlineto{\pgfqpoint{1.885433in}{1.245000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966419in}{0.601988in}}%
\pgfpathlineto{\pgfqpoint{2.804645in}{0.601988in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.827784in}{0.601988in}}{\pgfqpoint{2.827784in}{0.625127in}}%
\pgfpathlineto{\pgfqpoint{2.827784in}{1.094873in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.827784in}{1.118012in}}{\pgfqpoint{2.804645in}{1.118012in}}%
\pgfpathlineto{\pgfqpoint{1.966419in}{1.118012in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.943280in}{1.118012in}}{\pgfqpoint{1.943280in}{1.094873in}}%
\pgfpathlineto{\pgfqpoint{1.943280in}{0.625127in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.943280in}{0.601988in}}{\pgfqpoint{1.966419in}{0.601988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989558in}{1.031241in}}%
\pgfpathlineto{\pgfqpoint{2.220947in}{1.031241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.313502in,y=0.990748in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont IoU}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989558in}{0.870802in}}%
\pgfpathlineto{\pgfqpoint{2.220947in}{0.870802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.313502in,y=0.830309in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Precision}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989558in}{0.710364in}}%
\pgfpathlineto{\pgfqpoint{2.220947in}{0.710364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.313502in,y=0.669871in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Recall}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/runtime.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.449446in}{1.705309in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.449446in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.449446in}{1.705309in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.705309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481946in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{3.349446in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{3.349446in}{1.605309in}}%
\pgfpathlineto{\pgfqpoint{0.481946in}{1.605309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481946in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481946in,y=0.353087in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681235in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.681235in,y=0.353087in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 2000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.880524in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.880524in,y=0.353087in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 4000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.915696in,y=0.198766in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Scan Number}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481946in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.325695in,y=0.411729in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481946in}{0.780309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in,y=0.741729in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481946in}{1.110309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in,y=1.071729in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.481946in}{1.440309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in,y=1.401729in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211111in,y=1.027809in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Processing Time [ms]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481946in}{0.450309in}}{\pgfqpoint{2.867500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481946in}{1.141465in}}%
\pgfpathlineto{\pgfqpoint{0.482546in}{1.151238in}}%
\pgfpathlineto{\pgfqpoint{0.483145in}{1.123082in}}%
\pgfpathlineto{\pgfqpoint{0.483745in}{1.129337in}}%
\pgfpathlineto{\pgfqpoint{0.484944in}{1.130681in}}%
\pgfpathlineto{\pgfqpoint{0.485544in}{1.127642in}}%
\pgfpathlineto{\pgfqpoint{0.486144in}{1.146224in}}%
\pgfpathlineto{\pgfqpoint{0.486743in}{1.140139in}}%
\pgfpathlineto{\pgfqpoint{0.490341in}{1.113240in}}%
\pgfpathlineto{\pgfqpoint{0.492140in}{1.084883in}}%
\pgfpathlineto{\pgfqpoint{0.492740in}{1.083209in}}%
\pgfpathlineto{\pgfqpoint{0.493339in}{1.103818in}}%
\pgfpathlineto{\pgfqpoint{0.493939in}{1.097933in}}%
\pgfpathlineto{\pgfqpoint{0.494539in}{1.085661in}}%
\pgfpathlineto{\pgfqpoint{0.496338in}{1.114641in}}%
\pgfpathlineto{\pgfqpoint{0.496937in}{1.091477in}}%
\pgfpathlineto{\pgfqpoint{0.497537in}{1.116533in}}%
\pgfpathlineto{\pgfqpoint{0.498137in}{1.095161in}}%
\pgfpathlineto{\pgfqpoint{0.499935in}{1.114600in}}%
\pgfpathlineto{\pgfqpoint{0.500535in}{1.117235in}}%
\pgfpathlineto{\pgfqpoint{0.501135in}{1.114374in}}%
\pgfpathlineto{\pgfqpoint{0.501734in}{1.124114in}}%
\pgfpathlineto{\pgfqpoint{0.502334in}{1.121033in}}%
\pgfpathlineto{\pgfqpoint{0.502934in}{1.118863in}}%
\pgfpathlineto{\pgfqpoint{0.503533in}{1.109447in}}%
\pgfpathlineto{\pgfqpoint{0.504133in}{1.113568in}}%
\pgfpathlineto{\pgfqpoint{0.504733in}{1.118011in}}%
\pgfpathlineto{\pgfqpoint{0.505332in}{1.094043in}}%
\pgfpathlineto{\pgfqpoint{0.505932in}{1.099988in}}%
\pgfpathlineto{\pgfqpoint{0.507731in}{1.117703in}}%
\pgfpathlineto{\pgfqpoint{0.508330in}{1.113881in}}%
\pgfpathlineto{\pgfqpoint{0.508930in}{1.131933in}}%
\pgfpathlineto{\pgfqpoint{0.509530in}{1.105989in}}%
\pgfpathlineto{\pgfqpoint{0.510129in}{1.124312in}}%
\pgfpathlineto{\pgfqpoint{0.511928in}{1.139245in}}%
\pgfpathlineto{\pgfqpoint{0.512528in}{1.116133in}}%
\pgfpathlineto{\pgfqpoint{0.513128in}{1.142773in}}%
\pgfpathlineto{\pgfqpoint{0.513727in}{1.125603in}}%
\pgfpathlineto{\pgfqpoint{0.514327in}{1.126730in}}%
\pgfpathlineto{\pgfqpoint{0.516126in}{1.151353in}}%
\pgfpathlineto{\pgfqpoint{0.516725in}{1.133873in}}%
\pgfpathlineto{\pgfqpoint{0.517325in}{1.156366in}}%
\pgfpathlineto{\pgfqpoint{0.517925in}{1.147273in}}%
\pgfpathlineto{\pgfqpoint{0.518524in}{1.157235in}}%
\pgfpathlineto{\pgfqpoint{0.522722in}{1.090904in}}%
\pgfpathlineto{\pgfqpoint{0.523921in}{1.108231in}}%
\pgfpathlineto{\pgfqpoint{0.524521in}{1.103811in}}%
\pgfpathlineto{\pgfqpoint{0.525121in}{1.089211in}}%
\pgfpathlineto{\pgfqpoint{0.525720in}{1.100089in}}%
\pgfpathlineto{\pgfqpoint{0.526320in}{1.101171in}}%
\pgfpathlineto{\pgfqpoint{0.526919in}{1.114938in}}%
\pgfpathlineto{\pgfqpoint{0.527519in}{1.114184in}}%
\pgfpathlineto{\pgfqpoint{0.528119in}{1.099004in}}%
\pgfpathlineto{\pgfqpoint{0.528718in}{1.099257in}}%
\pgfpathlineto{\pgfqpoint{0.529318in}{1.099064in}}%
\pgfpathlineto{\pgfqpoint{0.529918in}{1.100610in}}%
\pgfpathlineto{\pgfqpoint{0.530517in}{1.091908in}}%
\pgfpathlineto{\pgfqpoint{0.531717in}{1.118264in}}%
\pgfpathlineto{\pgfqpoint{0.532316in}{1.110470in}}%
\pgfpathlineto{\pgfqpoint{0.532916in}{1.113278in}}%
\pgfpathlineto{\pgfqpoint{0.533516in}{1.139040in}}%
\pgfpathlineto{\pgfqpoint{0.534115in}{1.122888in}}%
\pgfpathlineto{\pgfqpoint{0.535314in}{1.139257in}}%
\pgfpathlineto{\pgfqpoint{0.537113in}{1.117792in}}%
\pgfpathlineto{\pgfqpoint{0.538313in}{1.132817in}}%
\pgfpathlineto{\pgfqpoint{0.538912in}{1.108630in}}%
\pgfpathlineto{\pgfqpoint{0.540711in}{1.155717in}}%
\pgfpathlineto{\pgfqpoint{0.541911in}{1.132967in}}%
\pgfpathlineto{\pgfqpoint{0.542510in}{1.143603in}}%
\pgfpathlineto{\pgfqpoint{0.544309in}{1.129586in}}%
\pgfpathlineto{\pgfqpoint{0.544909in}{1.127642in}}%
\pgfpathlineto{\pgfqpoint{0.546108in}{1.105823in}}%
\pgfpathlineto{\pgfqpoint{0.546708in}{1.128389in}}%
\pgfpathlineto{\pgfqpoint{0.547907in}{1.103765in}}%
\pgfpathlineto{\pgfqpoint{0.552105in}{1.139260in}}%
\pgfpathlineto{\pgfqpoint{0.552704in}{1.114737in}}%
\pgfpathlineto{\pgfqpoint{0.553304in}{1.127774in}}%
\pgfpathlineto{\pgfqpoint{0.553903in}{1.141727in}}%
\pgfpathlineto{\pgfqpoint{0.554503in}{1.117066in}}%
\pgfpathlineto{\pgfqpoint{0.555103in}{1.136765in}}%
\pgfpathlineto{\pgfqpoint{0.558101in}{1.193924in}}%
\pgfpathlineto{\pgfqpoint{0.558701in}{1.171242in}}%
\pgfpathlineto{\pgfqpoint{0.559300in}{1.187150in}}%
\pgfpathlineto{\pgfqpoint{0.559900in}{1.189815in}}%
\pgfpathlineto{\pgfqpoint{0.560500in}{1.202815in}}%
\pgfpathlineto{\pgfqpoint{0.561099in}{1.187519in}}%
\pgfpathlineto{\pgfqpoint{0.562898in}{1.230937in}}%
\pgfpathlineto{\pgfqpoint{0.563498in}{1.209132in}}%
\pgfpathlineto{\pgfqpoint{0.564097in}{1.228147in}}%
\pgfpathlineto{\pgfqpoint{0.564697in}{1.224235in}}%
\pgfpathlineto{\pgfqpoint{0.565297in}{1.214920in}}%
\pgfpathlineto{\pgfqpoint{0.567096in}{1.230332in}}%
\pgfpathlineto{\pgfqpoint{0.570094in}{1.164816in}}%
\pgfpathlineto{\pgfqpoint{0.570693in}{1.162983in}}%
\pgfpathlineto{\pgfqpoint{0.571293in}{1.144214in}}%
\pgfpathlineto{\pgfqpoint{0.571893in}{1.167534in}}%
\pgfpathlineto{\pgfqpoint{0.572492in}{1.147331in}}%
\pgfpathlineto{\pgfqpoint{0.573092in}{1.168679in}}%
\pgfpathlineto{\pgfqpoint{0.574891in}{1.100661in}}%
\pgfpathlineto{\pgfqpoint{0.575491in}{1.119906in}}%
\pgfpathlineto{\pgfqpoint{0.576090in}{1.102039in}}%
\pgfpathlineto{\pgfqpoint{0.578489in}{1.156876in}}%
\pgfpathlineto{\pgfqpoint{0.579089in}{1.134294in}}%
\pgfpathlineto{\pgfqpoint{0.579688in}{1.151257in}}%
\pgfpathlineto{\pgfqpoint{0.583286in}{1.238755in}}%
\pgfpathlineto{\pgfqpoint{0.583886in}{1.218635in}}%
\pgfpathlineto{\pgfqpoint{0.584485in}{1.239911in}}%
\pgfpathlineto{\pgfqpoint{0.585085in}{1.223532in}}%
\pgfpathlineto{\pgfqpoint{0.587484in}{1.228373in}}%
\pgfpathlineto{\pgfqpoint{0.588083in}{1.250624in}}%
\pgfpathlineto{\pgfqpoint{0.588683in}{1.233317in}}%
\pgfpathlineto{\pgfqpoint{0.590482in}{1.195121in}}%
\pgfpathlineto{\pgfqpoint{0.591081in}{1.199029in}}%
\pgfpathlineto{\pgfqpoint{0.591681in}{1.199614in}}%
\pgfpathlineto{\pgfqpoint{0.594080in}{1.159144in}}%
\pgfpathlineto{\pgfqpoint{0.594679in}{1.159981in}}%
\pgfpathlineto{\pgfqpoint{0.595879in}{1.144617in}}%
\pgfpathlineto{\pgfqpoint{0.597677in}{1.171273in}}%
\pgfpathlineto{\pgfqpoint{0.598277in}{1.166324in}}%
\pgfpathlineto{\pgfqpoint{0.598877in}{1.162948in}}%
\pgfpathlineto{\pgfqpoint{0.599476in}{1.163691in}}%
\pgfpathlineto{\pgfqpoint{0.600676in}{1.137536in}}%
\pgfpathlineto{\pgfqpoint{0.601275in}{1.140591in}}%
\pgfpathlineto{\pgfqpoint{0.601875in}{1.155833in}}%
\pgfpathlineto{\pgfqpoint{0.603074in}{1.137083in}}%
\pgfpathlineto{\pgfqpoint{0.604873in}{1.157094in}}%
\pgfpathlineto{\pgfqpoint{0.605473in}{1.174860in}}%
\pgfpathlineto{\pgfqpoint{0.606073in}{1.162072in}}%
\pgfpathlineto{\pgfqpoint{0.606672in}{1.176056in}}%
\pgfpathlineto{\pgfqpoint{0.607272in}{1.164017in}}%
\pgfpathlineto{\pgfqpoint{0.607871in}{1.174529in}}%
\pgfpathlineto{\pgfqpoint{0.608471in}{1.150540in}}%
\pgfpathlineto{\pgfqpoint{0.609071in}{1.152950in}}%
\pgfpathlineto{\pgfqpoint{0.609670in}{1.156706in}}%
\pgfpathlineto{\pgfqpoint{0.610870in}{1.172507in}}%
\pgfpathlineto{\pgfqpoint{0.611469in}{1.156559in}}%
\pgfpathlineto{\pgfqpoint{0.612069in}{1.169079in}}%
\pgfpathlineto{\pgfqpoint{0.612669in}{1.171085in}}%
\pgfpathlineto{\pgfqpoint{0.613268in}{1.168755in}}%
\pgfpathlineto{\pgfqpoint{0.614468in}{1.180465in}}%
\pgfpathlineto{\pgfqpoint{0.615067in}{1.180263in}}%
\pgfpathlineto{\pgfqpoint{0.616866in}{1.167887in}}%
\pgfpathlineto{\pgfqpoint{0.617466in}{1.152185in}}%
\pgfpathlineto{\pgfqpoint{0.620464in}{1.223579in}}%
\pgfpathlineto{\pgfqpoint{0.622263in}{1.199993in}}%
\pgfpathlineto{\pgfqpoint{0.622863in}{1.207222in}}%
\pgfpathlineto{\pgfqpoint{0.623462in}{1.214745in}}%
\pgfpathlineto{\pgfqpoint{0.624062in}{1.197451in}}%
\pgfpathlineto{\pgfqpoint{0.625261in}{1.213761in}}%
\pgfpathlineto{\pgfqpoint{0.626460in}{1.189177in}}%
\pgfpathlineto{\pgfqpoint{0.627060in}{1.191831in}}%
\pgfpathlineto{\pgfqpoint{0.627660in}{1.179567in}}%
\pgfpathlineto{\pgfqpoint{0.628859in}{1.220802in}}%
\pgfpathlineto{\pgfqpoint{0.629459in}{1.216765in}}%
\pgfpathlineto{\pgfqpoint{0.630058in}{1.214343in}}%
\pgfpathlineto{\pgfqpoint{0.630658in}{1.224176in}}%
\pgfpathlineto{\pgfqpoint{0.632457in}{1.163608in}}%
\pgfpathlineto{\pgfqpoint{0.633057in}{1.183781in}}%
\pgfpathlineto{\pgfqpoint{0.634855in}{1.157149in}}%
\pgfpathlineto{\pgfqpoint{0.635455in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{0.636055in}{1.160079in}}%
\pgfpathlineto{\pgfqpoint{0.637254in}{1.144211in}}%
\pgfpathlineto{\pgfqpoint{0.638453in}{1.150494in}}%
\pgfpathlineto{\pgfqpoint{0.639053in}{1.146988in}}%
\pgfpathlineto{\pgfqpoint{0.639653in}{1.162672in}}%
\pgfpathlineto{\pgfqpoint{0.640252in}{1.156876in}}%
\pgfpathlineto{\pgfqpoint{0.640852in}{1.137935in}}%
\pgfpathlineto{\pgfqpoint{0.641452in}{1.160046in}}%
\pgfpathlineto{\pgfqpoint{0.642051in}{1.142319in}}%
\pgfpathlineto{\pgfqpoint{0.644450in}{1.128014in}}%
\pgfpathlineto{\pgfqpoint{0.645649in}{1.127604in}}%
\pgfpathlineto{\pgfqpoint{0.647448in}{1.131959in}}%
\pgfpathlineto{\pgfqpoint{0.648048in}{1.119671in}}%
\pgfpathlineto{\pgfqpoint{0.651046in}{1.193902in}}%
\pgfpathlineto{\pgfqpoint{0.653444in}{1.137753in}}%
\pgfpathlineto{\pgfqpoint{0.654044in}{1.137260in}}%
\pgfpathlineto{\pgfqpoint{0.655243in}{1.140547in}}%
\pgfpathlineto{\pgfqpoint{0.657042in}{1.117801in}}%
\pgfpathlineto{\pgfqpoint{0.657642in}{1.120720in}}%
\pgfpathlineto{\pgfqpoint{0.660640in}{1.149822in}}%
\pgfpathlineto{\pgfqpoint{0.663039in}{1.112639in}}%
\pgfpathlineto{\pgfqpoint{0.665437in}{1.159641in}}%
\pgfpathlineto{\pgfqpoint{0.666037in}{1.157945in}}%
\pgfpathlineto{\pgfqpoint{0.667836in}{1.167581in}}%
\pgfpathlineto{\pgfqpoint{0.668436in}{1.164279in}}%
\pgfpathlineto{\pgfqpoint{0.669035in}{1.182771in}}%
\pgfpathlineto{\pgfqpoint{0.669635in}{1.177424in}}%
\pgfpathlineto{\pgfqpoint{0.670234in}{1.180176in}}%
\pgfpathlineto{\pgfqpoint{0.671434in}{1.170336in}}%
\pgfpathlineto{\pgfqpoint{0.672033in}{1.171591in}}%
\pgfpathlineto{\pgfqpoint{0.672633in}{1.169790in}}%
\pgfpathlineto{\pgfqpoint{0.674432in}{1.152135in}}%
\pgfpathlineto{\pgfqpoint{0.675032in}{1.172212in}}%
\pgfpathlineto{\pgfqpoint{0.677430in}{1.110783in}}%
\pgfpathlineto{\pgfqpoint{0.678030in}{1.123817in}}%
\pgfpathlineto{\pgfqpoint{0.678630in}{1.113008in}}%
\pgfpathlineto{\pgfqpoint{0.680428in}{1.142662in}}%
\pgfpathlineto{\pgfqpoint{0.682227in}{1.107801in}}%
\pgfpathlineto{\pgfqpoint{0.682827in}{1.107670in}}%
\pgfpathlineto{\pgfqpoint{0.683427in}{1.099513in}}%
\pgfpathlineto{\pgfqpoint{0.684026in}{1.121932in}}%
\pgfpathlineto{\pgfqpoint{0.684626in}{1.098981in}}%
\pgfpathlineto{\pgfqpoint{0.685226in}{1.100406in}}%
\pgfpathlineto{\pgfqpoint{0.685825in}{1.107858in}}%
\pgfpathlineto{\pgfqpoint{0.686425in}{1.087333in}}%
\pgfpathlineto{\pgfqpoint{0.687025in}{1.095855in}}%
\pgfpathlineto{\pgfqpoint{0.687624in}{1.094944in}}%
\pgfpathlineto{\pgfqpoint{0.688823in}{1.100846in}}%
\pgfpathlineto{\pgfqpoint{0.689423in}{1.097112in}}%
\pgfpathlineto{\pgfqpoint{0.690622in}{1.116999in}}%
\pgfpathlineto{\pgfqpoint{0.691222in}{1.109455in}}%
\pgfpathlineto{\pgfqpoint{0.691822in}{1.114219in}}%
\pgfpathlineto{\pgfqpoint{0.692421in}{1.096515in}}%
\pgfpathlineto{\pgfqpoint{0.693621in}{1.122777in}}%
\pgfpathlineto{\pgfqpoint{0.694220in}{1.119744in}}%
\pgfpathlineto{\pgfqpoint{0.694820in}{1.128965in}}%
\pgfpathlineto{\pgfqpoint{0.695420in}{1.120103in}}%
\pgfpathlineto{\pgfqpoint{0.696019in}{1.121149in}}%
\pgfpathlineto{\pgfqpoint{0.696619in}{1.122588in}}%
\pgfpathlineto{\pgfqpoint{0.698418in}{1.158079in}}%
\pgfpathlineto{\pgfqpoint{0.699017in}{1.130849in}}%
\pgfpathlineto{\pgfqpoint{0.699617in}{1.132468in}}%
\pgfpathlineto{\pgfqpoint{0.701416in}{1.168369in}}%
\pgfpathlineto{\pgfqpoint{0.702615in}{1.128976in}}%
\pgfpathlineto{\pgfqpoint{0.703815in}{1.131164in}}%
\pgfpathlineto{\pgfqpoint{0.707412in}{1.188607in}}%
\pgfpathlineto{\pgfqpoint{0.709211in}{1.157791in}}%
\pgfpathlineto{\pgfqpoint{0.709811in}{1.164830in}}%
\pgfpathlineto{\pgfqpoint{0.710411in}{1.143736in}}%
\pgfpathlineto{\pgfqpoint{0.711010in}{1.147129in}}%
\pgfpathlineto{\pgfqpoint{0.712809in}{1.172754in}}%
\pgfpathlineto{\pgfqpoint{0.713409in}{1.158231in}}%
\pgfpathlineto{\pgfqpoint{0.714009in}{1.174744in}}%
\pgfpathlineto{\pgfqpoint{0.714608in}{1.174343in}}%
\pgfpathlineto{\pgfqpoint{0.715208in}{1.171705in}}%
\pgfpathlineto{\pgfqpoint{0.715807in}{1.174052in}}%
\pgfpathlineto{\pgfqpoint{0.718206in}{1.117641in}}%
\pgfpathlineto{\pgfqpoint{0.718806in}{1.120341in}}%
\pgfpathlineto{\pgfqpoint{0.720005in}{1.109580in}}%
\pgfpathlineto{\pgfqpoint{0.720605in}{1.124570in}}%
\pgfpathlineto{\pgfqpoint{0.721204in}{1.118981in}}%
\pgfpathlineto{\pgfqpoint{0.721804in}{1.120212in}}%
\pgfpathlineto{\pgfqpoint{0.722404in}{1.117575in}}%
\pgfpathlineto{\pgfqpoint{0.723003in}{1.136079in}}%
\pgfpathlineto{\pgfqpoint{0.723603in}{1.133956in}}%
\pgfpathlineto{\pgfqpoint{0.724802in}{1.106399in}}%
\pgfpathlineto{\pgfqpoint{0.725402in}{1.127352in}}%
\pgfpathlineto{\pgfqpoint{0.726001in}{1.110903in}}%
\pgfpathlineto{\pgfqpoint{0.728400in}{1.156389in}}%
\pgfpathlineto{\pgfqpoint{0.729000in}{1.132431in}}%
\pgfpathlineto{\pgfqpoint{0.730199in}{1.159481in}}%
\pgfpathlineto{\pgfqpoint{0.730799in}{1.158853in}}%
\pgfpathlineto{\pgfqpoint{0.731398in}{1.144816in}}%
\pgfpathlineto{\pgfqpoint{0.731998in}{1.144988in}}%
\pgfpathlineto{\pgfqpoint{0.733197in}{1.149372in}}%
\pgfpathlineto{\pgfqpoint{0.733797in}{1.144184in}}%
\pgfpathlineto{\pgfqpoint{0.734396in}{1.147570in}}%
\pgfpathlineto{\pgfqpoint{0.735596in}{1.143131in}}%
\pgfpathlineto{\pgfqpoint{0.736795in}{1.144669in}}%
\pgfpathlineto{\pgfqpoint{0.737994in}{1.142793in}}%
\pgfpathlineto{\pgfqpoint{0.740393in}{1.106030in}}%
\pgfpathlineto{\pgfqpoint{0.740993in}{1.131313in}}%
\pgfpathlineto{\pgfqpoint{0.741592in}{1.109519in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{1.113875in}}%
\pgfpathlineto{\pgfqpoint{0.743991in}{1.144777in}}%
\pgfpathlineto{\pgfqpoint{0.744590in}{1.139356in}}%
\pgfpathlineto{\pgfqpoint{0.745190in}{1.140045in}}%
\pgfpathlineto{\pgfqpoint{0.745790in}{1.148616in}}%
\pgfpathlineto{\pgfqpoint{0.746389in}{1.146419in}}%
\pgfpathlineto{\pgfqpoint{0.746989in}{1.147469in}}%
\pgfpathlineto{\pgfqpoint{0.748188in}{1.122822in}}%
\pgfpathlineto{\pgfqpoint{0.748788in}{1.133292in}}%
\pgfpathlineto{\pgfqpoint{0.749388in}{1.109366in}}%
\pgfpathlineto{\pgfqpoint{0.749987in}{1.127433in}}%
\pgfpathlineto{\pgfqpoint{0.750587in}{1.127294in}}%
\pgfpathlineto{\pgfqpoint{0.751186in}{1.146926in}}%
\pgfpathlineto{\pgfqpoint{0.751786in}{1.132036in}}%
\pgfpathlineto{\pgfqpoint{0.752386in}{1.132615in}}%
\pgfpathlineto{\pgfqpoint{0.753585in}{1.129975in}}%
\pgfpathlineto{\pgfqpoint{0.754185in}{1.130465in}}%
\pgfpathlineto{\pgfqpoint{0.757183in}{1.101510in}}%
\pgfpathlineto{\pgfqpoint{0.757783in}{1.108378in}}%
\pgfpathlineto{\pgfqpoint{0.758382in}{1.105549in}}%
\pgfpathlineto{\pgfqpoint{0.759582in}{1.109486in}}%
\pgfpathlineto{\pgfqpoint{0.761380in}{1.118089in}}%
\pgfpathlineto{\pgfqpoint{0.763179in}{1.093182in}}%
\pgfpathlineto{\pgfqpoint{0.764379in}{1.124881in}}%
\pgfpathlineto{\pgfqpoint{0.764978in}{1.101447in}}%
\pgfpathlineto{\pgfqpoint{0.766777in}{1.138682in}}%
\pgfpathlineto{\pgfqpoint{0.767977in}{1.122186in}}%
\pgfpathlineto{\pgfqpoint{0.769775in}{1.139290in}}%
\pgfpathlineto{\pgfqpoint{0.770375in}{1.143610in}}%
\pgfpathlineto{\pgfqpoint{0.770975in}{1.122747in}}%
\pgfpathlineto{\pgfqpoint{0.771574in}{1.144966in}}%
\pgfpathlineto{\pgfqpoint{0.772174in}{1.144567in}}%
\pgfpathlineto{\pgfqpoint{0.773973in}{1.145199in}}%
\pgfpathlineto{\pgfqpoint{0.775772in}{1.120792in}}%
\pgfpathlineto{\pgfqpoint{0.777571in}{1.143007in}}%
\pgfpathlineto{\pgfqpoint{0.778170in}{1.133521in}}%
\pgfpathlineto{\pgfqpoint{0.778770in}{1.136372in}}%
\pgfpathlineto{\pgfqpoint{0.779370in}{1.137019in}}%
\pgfpathlineto{\pgfqpoint{0.781169in}{1.144046in}}%
\pgfpathlineto{\pgfqpoint{0.782368in}{1.126178in}}%
\pgfpathlineto{\pgfqpoint{0.782968in}{1.147979in}}%
\pgfpathlineto{\pgfqpoint{0.784767in}{1.121106in}}%
\pgfpathlineto{\pgfqpoint{0.785366in}{1.122013in}}%
\pgfpathlineto{\pgfqpoint{0.785966in}{1.128119in}}%
\pgfpathlineto{\pgfqpoint{0.787765in}{1.153806in}}%
\pgfpathlineto{\pgfqpoint{0.788364in}{1.123807in}}%
\pgfpathlineto{\pgfqpoint{0.788964in}{1.143536in}}%
\pgfpathlineto{\pgfqpoint{0.790763in}{1.113812in}}%
\pgfpathlineto{\pgfqpoint{0.791363in}{1.121949in}}%
\pgfpathlineto{\pgfqpoint{0.791962in}{1.122245in}}%
\pgfpathlineto{\pgfqpoint{0.792562in}{1.106058in}}%
\pgfpathlineto{\pgfqpoint{0.793162in}{1.124279in}}%
\pgfpathlineto{\pgfqpoint{0.793761in}{1.113054in}}%
\pgfpathlineto{\pgfqpoint{0.794361in}{1.121880in}}%
\pgfpathlineto{\pgfqpoint{0.794961in}{1.104895in}}%
\pgfpathlineto{\pgfqpoint{0.795560in}{1.106736in}}%
\pgfpathlineto{\pgfqpoint{0.797359in}{1.138928in}}%
\pgfpathlineto{\pgfqpoint{0.800957in}{1.084981in}}%
\pgfpathlineto{\pgfqpoint{0.801557in}{1.086265in}}%
\pgfpathlineto{\pgfqpoint{0.802156in}{1.090736in}}%
\pgfpathlineto{\pgfqpoint{0.802756in}{1.111250in}}%
\pgfpathlineto{\pgfqpoint{0.803356in}{1.105661in}}%
\pgfpathlineto{\pgfqpoint{0.806354in}{1.085349in}}%
\pgfpathlineto{\pgfqpoint{0.807553in}{1.114608in}}%
\pgfpathlineto{\pgfqpoint{0.808752in}{1.079437in}}%
\pgfpathlineto{\pgfqpoint{0.809352in}{1.090217in}}%
\pgfpathlineto{\pgfqpoint{0.809952in}{1.088585in}}%
\pgfpathlineto{\pgfqpoint{0.810551in}{1.109066in}}%
\pgfpathlineto{\pgfqpoint{0.811151in}{1.099259in}}%
\pgfpathlineto{\pgfqpoint{0.812350in}{1.128966in}}%
\pgfpathlineto{\pgfqpoint{0.812950in}{1.128856in}}%
\pgfpathlineto{\pgfqpoint{0.814749in}{1.098262in}}%
\pgfpathlineto{\pgfqpoint{0.815348in}{1.097705in}}%
\pgfpathlineto{\pgfqpoint{0.815948in}{1.115378in}}%
\pgfpathlineto{\pgfqpoint{0.816548in}{1.111399in}}%
\pgfpathlineto{\pgfqpoint{0.817747in}{1.117762in}}%
\pgfpathlineto{\pgfqpoint{0.818347in}{1.115016in}}%
\pgfpathlineto{\pgfqpoint{0.818946in}{1.127073in}}%
\pgfpathlineto{\pgfqpoint{0.820745in}{1.099992in}}%
\pgfpathlineto{\pgfqpoint{0.823144in}{1.090984in}}%
\pgfpathlineto{\pgfqpoint{0.823743in}{1.101429in}}%
\pgfpathlineto{\pgfqpoint{0.824343in}{1.080194in}}%
\pgfpathlineto{\pgfqpoint{0.824943in}{1.088202in}}%
\pgfpathlineto{\pgfqpoint{0.826742in}{1.120276in}}%
\pgfpathlineto{\pgfqpoint{0.827341in}{1.119266in}}%
\pgfpathlineto{\pgfqpoint{0.827941in}{1.099172in}}%
\pgfpathlineto{\pgfqpoint{0.829740in}{1.123315in}}%
\pgfpathlineto{\pgfqpoint{0.830340in}{1.125212in}}%
\pgfpathlineto{\pgfqpoint{0.830939in}{1.121790in}}%
\pgfpathlineto{\pgfqpoint{0.832738in}{1.164587in}}%
\pgfpathlineto{\pgfqpoint{0.833338in}{1.146585in}}%
\pgfpathlineto{\pgfqpoint{0.835137in}{1.171931in}}%
\pgfpathlineto{\pgfqpoint{0.836936in}{1.179182in}}%
\pgfpathlineto{\pgfqpoint{0.837535in}{1.195012in}}%
\pgfpathlineto{\pgfqpoint{0.838735in}{1.164191in}}%
\pgfpathlineto{\pgfqpoint{0.839334in}{1.170861in}}%
\pgfpathlineto{\pgfqpoint{0.839934in}{1.196077in}}%
\pgfpathlineto{\pgfqpoint{0.840534in}{1.177184in}}%
\pgfpathlineto{\pgfqpoint{0.841733in}{1.178271in}}%
\pgfpathlineto{\pgfqpoint{0.842932in}{1.198917in}}%
\pgfpathlineto{\pgfqpoint{0.843532in}{1.180420in}}%
\pgfpathlineto{\pgfqpoint{0.844131in}{1.206585in}}%
\pgfpathlineto{\pgfqpoint{0.844731in}{1.185773in}}%
\pgfpathlineto{\pgfqpoint{0.845331in}{1.186445in}}%
\pgfpathlineto{\pgfqpoint{0.845930in}{1.189274in}}%
\pgfpathlineto{\pgfqpoint{0.847729in}{1.163188in}}%
\pgfpathlineto{\pgfqpoint{0.848929in}{1.196678in}}%
\pgfpathlineto{\pgfqpoint{0.849528in}{1.192409in}}%
\pgfpathlineto{\pgfqpoint{0.850128in}{1.190944in}}%
\pgfpathlineto{\pgfqpoint{0.850727in}{1.212319in}}%
\pgfpathlineto{\pgfqpoint{0.851327in}{1.208635in}}%
\pgfpathlineto{\pgfqpoint{0.851927in}{1.208316in}}%
\pgfpathlineto{\pgfqpoint{0.852526in}{1.213980in}}%
\pgfpathlineto{\pgfqpoint{0.854325in}{1.186773in}}%
\pgfpathlineto{\pgfqpoint{0.854925in}{1.185065in}}%
\pgfpathlineto{\pgfqpoint{0.855525in}{1.188952in}}%
\pgfpathlineto{\pgfqpoint{0.856124in}{1.171298in}}%
\pgfpathlineto{\pgfqpoint{0.856724in}{1.172348in}}%
\pgfpathlineto{\pgfqpoint{0.857324in}{1.174233in}}%
\pgfpathlineto{\pgfqpoint{0.859123in}{1.186456in}}%
\pgfpathlineto{\pgfqpoint{0.862720in}{1.121787in}}%
\pgfpathlineto{\pgfqpoint{0.863320in}{1.128801in}}%
\pgfpathlineto{\pgfqpoint{0.863920in}{1.111076in}}%
\pgfpathlineto{\pgfqpoint{0.864519in}{1.112954in}}%
\pgfpathlineto{\pgfqpoint{0.865119in}{1.113908in}}%
\pgfpathlineto{\pgfqpoint{0.866918in}{1.124191in}}%
\pgfpathlineto{\pgfqpoint{0.867518in}{1.119807in}}%
\pgfpathlineto{\pgfqpoint{0.868117in}{1.120861in}}%
\pgfpathlineto{\pgfqpoint{0.868717in}{1.123779in}}%
\pgfpathlineto{\pgfqpoint{0.869316in}{1.135730in}}%
\pgfpathlineto{\pgfqpoint{0.869916in}{1.122920in}}%
\pgfpathlineto{\pgfqpoint{0.870516in}{1.147590in}}%
\pgfpathlineto{\pgfqpoint{0.871115in}{1.125076in}}%
\pgfpathlineto{\pgfqpoint{0.871715in}{1.126766in}}%
\pgfpathlineto{\pgfqpoint{0.872315in}{1.124404in}}%
\pgfpathlineto{\pgfqpoint{0.872914in}{1.137860in}}%
\pgfpathlineto{\pgfqpoint{0.873514in}{1.135335in}}%
\pgfpathlineto{\pgfqpoint{0.874114in}{1.130735in}}%
\pgfpathlineto{\pgfqpoint{0.874713in}{1.133096in}}%
\pgfpathlineto{\pgfqpoint{0.877112in}{1.166038in}}%
\pgfpathlineto{\pgfqpoint{0.878911in}{1.125549in}}%
\pgfpathlineto{\pgfqpoint{0.881309in}{1.165669in}}%
\pgfpathlineto{\pgfqpoint{0.882509in}{1.149319in}}%
\pgfpathlineto{\pgfqpoint{0.883108in}{1.158753in}}%
\pgfpathlineto{\pgfqpoint{0.883708in}{1.156571in}}%
\pgfpathlineto{\pgfqpoint{0.884308in}{1.158790in}}%
\pgfpathlineto{\pgfqpoint{0.884907in}{1.144344in}}%
\pgfpathlineto{\pgfqpoint{0.885507in}{1.151732in}}%
\pgfpathlineto{\pgfqpoint{0.886706in}{1.150124in}}%
\pgfpathlineto{\pgfqpoint{0.888505in}{1.114160in}}%
\pgfpathlineto{\pgfqpoint{0.889704in}{1.139040in}}%
\pgfpathlineto{\pgfqpoint{0.890304in}{1.137638in}}%
\pgfpathlineto{\pgfqpoint{0.890904in}{1.139427in}}%
\pgfpathlineto{\pgfqpoint{0.892703in}{1.166614in}}%
\pgfpathlineto{\pgfqpoint{0.893302in}{1.143995in}}%
\pgfpathlineto{\pgfqpoint{0.893902in}{1.176734in}}%
\pgfpathlineto{\pgfqpoint{0.894502in}{1.162233in}}%
\pgfpathlineto{\pgfqpoint{0.895701in}{1.187630in}}%
\pgfpathlineto{\pgfqpoint{0.896300in}{1.183278in}}%
\pgfpathlineto{\pgfqpoint{0.896900in}{1.165968in}}%
\pgfpathlineto{\pgfqpoint{0.897500in}{1.177117in}}%
\pgfpathlineto{\pgfqpoint{0.899299in}{1.226042in}}%
\pgfpathlineto{\pgfqpoint{0.900498in}{1.225351in}}%
\pgfpathlineto{\pgfqpoint{0.901697in}{1.203197in}}%
\pgfpathlineto{\pgfqpoint{0.902897in}{1.234180in}}%
\pgfpathlineto{\pgfqpoint{0.905895in}{1.180068in}}%
\pgfpathlineto{\pgfqpoint{0.906494in}{1.187990in}}%
\pgfpathlineto{\pgfqpoint{0.907694in}{1.158781in}}%
\pgfpathlineto{\pgfqpoint{0.908293in}{1.161480in}}%
\pgfpathlineto{\pgfqpoint{0.909493in}{1.189959in}}%
\pgfpathlineto{\pgfqpoint{0.910692in}{1.159905in}}%
\pgfpathlineto{\pgfqpoint{0.911292in}{1.163083in}}%
\pgfpathlineto{\pgfqpoint{0.913690in}{1.206981in}}%
\pgfpathlineto{\pgfqpoint{0.914889in}{1.173770in}}%
\pgfpathlineto{\pgfqpoint{0.915489in}{1.178016in}}%
\pgfpathlineto{\pgfqpoint{0.916089in}{1.177494in}}%
\pgfpathlineto{\pgfqpoint{0.918487in}{1.140423in}}%
\pgfpathlineto{\pgfqpoint{0.919087in}{1.141651in}}%
\pgfpathlineto{\pgfqpoint{0.920286in}{1.161796in}}%
\pgfpathlineto{\pgfqpoint{0.920886in}{1.159833in}}%
\pgfpathlineto{\pgfqpoint{0.921486in}{1.138797in}}%
\pgfpathlineto{\pgfqpoint{0.922085in}{1.154692in}}%
\pgfpathlineto{\pgfqpoint{0.922685in}{1.152642in}}%
\pgfpathlineto{\pgfqpoint{0.925083in}{1.085490in}}%
\pgfpathlineto{\pgfqpoint{0.928082in}{1.139995in}}%
\pgfpathlineto{\pgfqpoint{0.928681in}{1.139337in}}%
\pgfpathlineto{\pgfqpoint{0.929281in}{1.138803in}}%
\pgfpathlineto{\pgfqpoint{0.929881in}{1.126356in}}%
\pgfpathlineto{\pgfqpoint{0.931080in}{1.157723in}}%
\pgfpathlineto{\pgfqpoint{0.931679in}{1.152825in}}%
\pgfpathlineto{\pgfqpoint{0.932279in}{1.149524in}}%
\pgfpathlineto{\pgfqpoint{0.934078in}{1.114752in}}%
\pgfpathlineto{\pgfqpoint{0.934678in}{1.116545in}}%
\pgfpathlineto{\pgfqpoint{0.936477in}{1.140691in}}%
\pgfpathlineto{\pgfqpoint{0.937076in}{1.140050in}}%
\pgfpathlineto{\pgfqpoint{0.938875in}{1.110213in}}%
\pgfpathlineto{\pgfqpoint{0.939475in}{1.110422in}}%
\pgfpathlineto{\pgfqpoint{0.940075in}{1.101254in}}%
\pgfpathlineto{\pgfqpoint{0.941873in}{1.156763in}}%
\pgfpathlineto{\pgfqpoint{0.942473in}{1.170038in}}%
\pgfpathlineto{\pgfqpoint{0.943073in}{1.149734in}}%
\pgfpathlineto{\pgfqpoint{0.943672in}{1.166757in}}%
\pgfpathlineto{\pgfqpoint{0.944272in}{1.158224in}}%
\pgfpathlineto{\pgfqpoint{0.947870in}{1.229138in}}%
\pgfpathlineto{\pgfqpoint{0.948470in}{1.229558in}}%
\pgfpathlineto{\pgfqpoint{0.951468in}{1.303378in}}%
\pgfpathlineto{\pgfqpoint{0.952067in}{1.318760in}}%
\pgfpathlineto{\pgfqpoint{0.953267in}{1.273599in}}%
\pgfpathlineto{\pgfqpoint{0.953866in}{1.286174in}}%
\pgfpathlineto{\pgfqpoint{0.954466in}{1.272066in}}%
\pgfpathlineto{\pgfqpoint{0.955066in}{1.289124in}}%
\pgfpathlineto{\pgfqpoint{0.956265in}{1.267989in}}%
\pgfpathlineto{\pgfqpoint{0.956865in}{1.271082in}}%
\pgfpathlineto{\pgfqpoint{0.958663in}{1.246771in}}%
\pgfpathlineto{\pgfqpoint{0.959263in}{1.241224in}}%
\pgfpathlineto{\pgfqpoint{0.961062in}{1.199815in}}%
\pgfpathlineto{\pgfqpoint{0.961662in}{1.200838in}}%
\pgfpathlineto{\pgfqpoint{0.962261in}{1.196746in}}%
\pgfpathlineto{\pgfqpoint{0.962861in}{1.202113in}}%
\pgfpathlineto{\pgfqpoint{0.963461in}{1.199439in}}%
\pgfpathlineto{\pgfqpoint{0.965260in}{1.171554in}}%
\pgfpathlineto{\pgfqpoint{0.965859in}{1.173976in}}%
\pgfpathlineto{\pgfqpoint{0.966459in}{1.187913in}}%
\pgfpathlineto{\pgfqpoint{0.967658in}{1.172094in}}%
\pgfpathlineto{\pgfqpoint{0.968857in}{1.191184in}}%
\pgfpathlineto{\pgfqpoint{0.969457in}{1.189068in}}%
\pgfpathlineto{\pgfqpoint{0.973055in}{1.254445in}}%
\pgfpathlineto{\pgfqpoint{0.974254in}{1.218922in}}%
\pgfpathlineto{\pgfqpoint{0.977852in}{1.246265in}}%
\pgfpathlineto{\pgfqpoint{0.978452in}{1.230757in}}%
\pgfpathlineto{\pgfqpoint{0.979651in}{1.265984in}}%
\pgfpathlineto{\pgfqpoint{0.980251in}{1.250399in}}%
\pgfpathlineto{\pgfqpoint{0.980850in}{1.254724in}}%
\pgfpathlineto{\pgfqpoint{0.982050in}{1.262010in}}%
\pgfpathlineto{\pgfqpoint{0.983249in}{1.236272in}}%
\pgfpathlineto{\pgfqpoint{0.983849in}{1.247091in}}%
\pgfpathlineto{\pgfqpoint{0.984448in}{1.231823in}}%
\pgfpathlineto{\pgfqpoint{0.986247in}{1.272696in}}%
\pgfpathlineto{\pgfqpoint{0.987446in}{1.253281in}}%
\pgfpathlineto{\pgfqpoint{0.989245in}{1.298525in}}%
\pgfpathlineto{\pgfqpoint{0.991044in}{1.253827in}}%
\pgfpathlineto{\pgfqpoint{0.992244in}{1.270437in}}%
\pgfpathlineto{\pgfqpoint{0.992843in}{1.248381in}}%
\pgfpathlineto{\pgfqpoint{0.993443in}{1.271145in}}%
\pgfpathlineto{\pgfqpoint{0.995242in}{1.235477in}}%
\pgfpathlineto{\pgfqpoint{0.995841in}{1.224823in}}%
\pgfpathlineto{\pgfqpoint{0.996441in}{1.238253in}}%
\pgfpathlineto{\pgfqpoint{0.999439in}{1.181278in}}%
\pgfpathlineto{\pgfqpoint{1.001838in}{1.146977in}}%
\pgfpathlineto{\pgfqpoint{1.002438in}{1.168691in}}%
\pgfpathlineto{\pgfqpoint{1.003037in}{1.160458in}}%
\pgfpathlineto{\pgfqpoint{1.003637in}{1.149457in}}%
\pgfpathlineto{\pgfqpoint{1.004836in}{1.164439in}}%
\pgfpathlineto{\pgfqpoint{1.007235in}{1.158467in}}%
\pgfpathlineto{\pgfqpoint{1.007834in}{1.151560in}}%
\pgfpathlineto{\pgfqpoint{1.008434in}{1.165543in}}%
\pgfpathlineto{\pgfqpoint{1.009034in}{1.161607in}}%
\pgfpathlineto{\pgfqpoint{1.010833in}{1.155946in}}%
\pgfpathlineto{\pgfqpoint{1.012032in}{1.147866in}}%
\pgfpathlineto{\pgfqpoint{1.013831in}{1.173950in}}%
\pgfpathlineto{\pgfqpoint{1.014430in}{1.146488in}}%
\pgfpathlineto{\pgfqpoint{1.015030in}{1.149780in}}%
\pgfpathlineto{\pgfqpoint{1.015630in}{1.145062in}}%
\pgfpathlineto{\pgfqpoint{1.016229in}{1.145744in}}%
\pgfpathlineto{\pgfqpoint{1.016829in}{1.155918in}}%
\pgfpathlineto{\pgfqpoint{1.017429in}{1.147434in}}%
\pgfpathlineto{\pgfqpoint{1.018628in}{1.152185in}}%
\pgfpathlineto{\pgfqpoint{1.019228in}{1.160056in}}%
\pgfpathlineto{\pgfqpoint{1.019827in}{1.150910in}}%
\pgfpathlineto{\pgfqpoint{1.020427in}{1.120561in}}%
\pgfpathlineto{\pgfqpoint{1.021626in}{1.165914in}}%
\pgfpathlineto{\pgfqpoint{1.022226in}{1.164368in}}%
\pgfpathlineto{\pgfqpoint{1.023425in}{1.176110in}}%
\pgfpathlineto{\pgfqpoint{1.024624in}{1.158071in}}%
\pgfpathlineto{\pgfqpoint{1.025224in}{1.168492in}}%
\pgfpathlineto{\pgfqpoint{1.025824in}{1.156284in}}%
\pgfpathlineto{\pgfqpoint{1.026423in}{1.160724in}}%
\pgfpathlineto{\pgfqpoint{1.028222in}{1.200685in}}%
\pgfpathlineto{\pgfqpoint{1.028822in}{1.190015in}}%
\pgfpathlineto{\pgfqpoint{1.029422in}{1.194401in}}%
\pgfpathlineto{\pgfqpoint{1.030021in}{1.194863in}}%
\pgfpathlineto{\pgfqpoint{1.030621in}{1.203102in}}%
\pgfpathlineto{\pgfqpoint{1.031220in}{1.191247in}}%
\pgfpathlineto{\pgfqpoint{1.032420in}{1.233534in}}%
\pgfpathlineto{\pgfqpoint{1.033619in}{1.187814in}}%
\pgfpathlineto{\pgfqpoint{1.034219in}{1.189372in}}%
\pgfpathlineto{\pgfqpoint{1.036018in}{1.171040in}}%
\pgfpathlineto{\pgfqpoint{1.036617in}{1.171003in}}%
\pgfpathlineto{\pgfqpoint{1.037217in}{1.176632in}}%
\pgfpathlineto{\pgfqpoint{1.037817in}{1.169470in}}%
\pgfpathlineto{\pgfqpoint{1.038416in}{1.177305in}}%
\pgfpathlineto{\pgfqpoint{1.040215in}{1.113886in}}%
\pgfpathlineto{\pgfqpoint{1.040815in}{1.117482in}}%
\pgfpathlineto{\pgfqpoint{1.042014in}{1.108721in}}%
\pgfpathlineto{\pgfqpoint{1.042614in}{1.110976in}}%
\pgfpathlineto{\pgfqpoint{1.043213in}{1.115148in}}%
\pgfpathlineto{\pgfqpoint{1.044413in}{1.077449in}}%
\pgfpathlineto{\pgfqpoint{1.045012in}{1.078658in}}%
\pgfpathlineto{\pgfqpoint{1.045612in}{1.081540in}}%
\pgfpathlineto{\pgfqpoint{1.046212in}{1.071085in}}%
\pgfpathlineto{\pgfqpoint{1.048011in}{1.099973in}}%
\pgfpathlineto{\pgfqpoint{1.049210in}{1.092780in}}%
\pgfpathlineto{\pgfqpoint{1.051009in}{1.119017in}}%
\pgfpathlineto{\pgfqpoint{1.052208in}{1.117015in}}%
\pgfpathlineto{\pgfqpoint{1.052808in}{1.117788in}}%
\pgfpathlineto{\pgfqpoint{1.053407in}{1.114432in}}%
\pgfpathlineto{\pgfqpoint{1.054007in}{1.138133in}}%
\pgfpathlineto{\pgfqpoint{1.054607in}{1.122183in}}%
\pgfpathlineto{\pgfqpoint{1.055206in}{1.113509in}}%
\pgfpathlineto{\pgfqpoint{1.057005in}{1.148791in}}%
\pgfpathlineto{\pgfqpoint{1.057605in}{1.145814in}}%
\pgfpathlineto{\pgfqpoint{1.058204in}{1.151311in}}%
\pgfpathlineto{\pgfqpoint{1.058804in}{1.131608in}}%
\pgfpathlineto{\pgfqpoint{1.059404in}{1.146429in}}%
\pgfpathlineto{\pgfqpoint{1.061203in}{1.153871in}}%
\pgfpathlineto{\pgfqpoint{1.062402in}{1.118210in}}%
\pgfpathlineto{\pgfqpoint{1.063601in}{1.157915in}}%
\pgfpathlineto{\pgfqpoint{1.064201in}{1.154959in}}%
\pgfpathlineto{\pgfqpoint{1.064801in}{1.163562in}}%
\pgfpathlineto{\pgfqpoint{1.066000in}{1.131714in}}%
\pgfpathlineto{\pgfqpoint{1.066599in}{1.135660in}}%
\pgfpathlineto{\pgfqpoint{1.068398in}{1.143678in}}%
\pgfpathlineto{\pgfqpoint{1.068998in}{1.140011in}}%
\pgfpathlineto{\pgfqpoint{1.070797in}{1.172260in}}%
\pgfpathlineto{\pgfqpoint{1.071397in}{1.170707in}}%
\pgfpathlineto{\pgfqpoint{1.074395in}{1.223854in}}%
\pgfpathlineto{\pgfqpoint{1.075594in}{1.207089in}}%
\pgfpathlineto{\pgfqpoint{1.076194in}{1.212762in}}%
\pgfpathlineto{\pgfqpoint{1.076793in}{1.199760in}}%
\pgfpathlineto{\pgfqpoint{1.077393in}{1.204738in}}%
\pgfpathlineto{\pgfqpoint{1.079192in}{1.239498in}}%
\pgfpathlineto{\pgfqpoint{1.079792in}{1.219569in}}%
\pgfpathlineto{\pgfqpoint{1.080391in}{1.245766in}}%
\pgfpathlineto{\pgfqpoint{1.080991in}{1.231535in}}%
\pgfpathlineto{\pgfqpoint{1.081591in}{1.220942in}}%
\pgfpathlineto{\pgfqpoint{1.082190in}{1.225224in}}%
\pgfpathlineto{\pgfqpoint{1.082790in}{1.222523in}}%
\pgfpathlineto{\pgfqpoint{1.083390in}{1.236201in}}%
\pgfpathlineto{\pgfqpoint{1.085188in}{1.198831in}}%
\pgfpathlineto{\pgfqpoint{1.085788in}{1.179691in}}%
\pgfpathlineto{\pgfqpoint{1.086388in}{1.202543in}}%
\pgfpathlineto{\pgfqpoint{1.086987in}{1.197251in}}%
\pgfpathlineto{\pgfqpoint{1.088187in}{1.190294in}}%
\pgfpathlineto{\pgfqpoint{1.088786in}{1.208399in}}%
\pgfpathlineto{\pgfqpoint{1.089386in}{1.202746in}}%
\pgfpathlineto{\pgfqpoint{1.089986in}{1.207500in}}%
\pgfpathlineto{\pgfqpoint{1.090585in}{1.205104in}}%
\pgfpathlineto{\pgfqpoint{1.091785in}{1.201349in}}%
\pgfpathlineto{\pgfqpoint{1.092384in}{1.177533in}}%
\pgfpathlineto{\pgfqpoint{1.093584in}{1.199278in}}%
\pgfpathlineto{\pgfqpoint{1.094783in}{1.184620in}}%
\pgfpathlineto{\pgfqpoint{1.095382in}{1.187589in}}%
\pgfpathlineto{\pgfqpoint{1.095982in}{1.186073in}}%
\pgfpathlineto{\pgfqpoint{1.097181in}{1.177208in}}%
\pgfpathlineto{\pgfqpoint{1.097781in}{1.204686in}}%
\pgfpathlineto{\pgfqpoint{1.098980in}{1.180088in}}%
\pgfpathlineto{\pgfqpoint{1.099580in}{1.177861in}}%
\pgfpathlineto{\pgfqpoint{1.100180in}{1.182598in}}%
\pgfpathlineto{\pgfqpoint{1.101979in}{1.144691in}}%
\pgfpathlineto{\pgfqpoint{1.102578in}{1.155895in}}%
\pgfpathlineto{\pgfqpoint{1.103178in}{1.144738in}}%
\pgfpathlineto{\pgfqpoint{1.104377in}{1.172388in}}%
\pgfpathlineto{\pgfqpoint{1.105576in}{1.148353in}}%
\pgfpathlineto{\pgfqpoint{1.106176in}{1.149874in}}%
\pgfpathlineto{\pgfqpoint{1.106776in}{1.155157in}}%
\pgfpathlineto{\pgfqpoint{1.107375in}{1.153572in}}%
\pgfpathlineto{\pgfqpoint{1.109174in}{1.158564in}}%
\pgfpathlineto{\pgfqpoint{1.109774in}{1.155241in}}%
\pgfpathlineto{\pgfqpoint{1.110374in}{1.156055in}}%
\pgfpathlineto{\pgfqpoint{1.113372in}{1.212077in}}%
\pgfpathlineto{\pgfqpoint{1.113971in}{1.209540in}}%
\pgfpathlineto{\pgfqpoint{1.114571in}{1.199733in}}%
\pgfpathlineto{\pgfqpoint{1.115171in}{1.213460in}}%
\pgfpathlineto{\pgfqpoint{1.115770in}{1.190248in}}%
\pgfpathlineto{\pgfqpoint{1.116370in}{1.204447in}}%
\pgfpathlineto{\pgfqpoint{1.116970in}{1.208685in}}%
\pgfpathlineto{\pgfqpoint{1.118769in}{1.235796in}}%
\pgfpathlineto{\pgfqpoint{1.119368in}{1.212893in}}%
\pgfpathlineto{\pgfqpoint{1.119968in}{1.227849in}}%
\pgfpathlineto{\pgfqpoint{1.120568in}{1.226521in}}%
\pgfpathlineto{\pgfqpoint{1.121167in}{1.246025in}}%
\pgfpathlineto{\pgfqpoint{1.122966in}{1.202006in}}%
\pgfpathlineto{\pgfqpoint{1.123566in}{1.208630in}}%
\pgfpathlineto{\pgfqpoint{1.124165in}{1.187977in}}%
\pgfpathlineto{\pgfqpoint{1.124765in}{1.212650in}}%
\pgfpathlineto{\pgfqpoint{1.125365in}{1.206782in}}%
\pgfpathlineto{\pgfqpoint{1.125964in}{1.206618in}}%
\pgfpathlineto{\pgfqpoint{1.126564in}{1.221170in}}%
\pgfpathlineto{\pgfqpoint{1.127763in}{1.204216in}}%
\pgfpathlineto{\pgfqpoint{1.128363in}{1.205039in}}%
\pgfpathlineto{\pgfqpoint{1.128963in}{1.202114in}}%
\pgfpathlineto{\pgfqpoint{1.130761in}{1.190025in}}%
\pgfpathlineto{\pgfqpoint{1.131361in}{1.191762in}}%
\pgfpathlineto{\pgfqpoint{1.132560in}{1.205425in}}%
\pgfpathlineto{\pgfqpoint{1.133760in}{1.176352in}}%
\pgfpathlineto{\pgfqpoint{1.135559in}{1.205588in}}%
\pgfpathlineto{\pgfqpoint{1.136158in}{1.204826in}}%
\pgfpathlineto{\pgfqpoint{1.136758in}{1.201591in}}%
\pgfpathlineto{\pgfqpoint{1.137358in}{1.205230in}}%
\pgfpathlineto{\pgfqpoint{1.137957in}{1.218629in}}%
\pgfpathlineto{\pgfqpoint{1.138557in}{1.204247in}}%
\pgfpathlineto{\pgfqpoint{1.139156in}{1.230126in}}%
\pgfpathlineto{\pgfqpoint{1.139756in}{1.229440in}}%
\pgfpathlineto{\pgfqpoint{1.140356in}{1.212337in}}%
\pgfpathlineto{\pgfqpoint{1.140955in}{1.233751in}}%
\pgfpathlineto{\pgfqpoint{1.141555in}{1.218063in}}%
\pgfpathlineto{\pgfqpoint{1.142155in}{1.217832in}}%
\pgfpathlineto{\pgfqpoint{1.142754in}{1.222605in}}%
\pgfpathlineto{\pgfqpoint{1.143354in}{1.220980in}}%
\pgfpathlineto{\pgfqpoint{1.143954in}{1.196444in}}%
\pgfpathlineto{\pgfqpoint{1.144553in}{1.212940in}}%
\pgfpathlineto{\pgfqpoint{1.145753in}{1.218029in}}%
\pgfpathlineto{\pgfqpoint{1.147552in}{1.196818in}}%
\pgfpathlineto{\pgfqpoint{1.148151in}{1.208907in}}%
\pgfpathlineto{\pgfqpoint{1.149950in}{1.185267in}}%
\pgfpathlineto{\pgfqpoint{1.150550in}{1.192369in}}%
\pgfpathlineto{\pgfqpoint{1.151149in}{1.166254in}}%
\pgfpathlineto{\pgfqpoint{1.151749in}{1.187796in}}%
\pgfpathlineto{\pgfqpoint{1.152349in}{1.185832in}}%
\pgfpathlineto{\pgfqpoint{1.152948in}{1.179314in}}%
\pgfpathlineto{\pgfqpoint{1.154148in}{1.195664in}}%
\pgfpathlineto{\pgfqpoint{1.156546in}{1.153191in}}%
\pgfpathlineto{\pgfqpoint{1.157146in}{1.188997in}}%
\pgfpathlineto{\pgfqpoint{1.157745in}{1.188071in}}%
\pgfpathlineto{\pgfqpoint{1.158345in}{1.172051in}}%
\pgfpathlineto{\pgfqpoint{1.158945in}{1.189402in}}%
\pgfpathlineto{\pgfqpoint{1.159544in}{1.185054in}}%
\pgfpathlineto{\pgfqpoint{1.160144in}{1.186702in}}%
\pgfpathlineto{\pgfqpoint{1.160744in}{1.180018in}}%
\pgfpathlineto{\pgfqpoint{1.161943in}{1.152927in}}%
\pgfpathlineto{\pgfqpoint{1.162543in}{1.153692in}}%
\pgfpathlineto{\pgfqpoint{1.163142in}{1.152296in}}%
\pgfpathlineto{\pgfqpoint{1.163742in}{1.141713in}}%
\pgfpathlineto{\pgfqpoint{1.164342in}{1.161243in}}%
\pgfpathlineto{\pgfqpoint{1.164941in}{1.147548in}}%
\pgfpathlineto{\pgfqpoint{1.166740in}{1.130269in}}%
\pgfpathlineto{\pgfqpoint{1.168539in}{1.155698in}}%
\pgfpathlineto{\pgfqpoint{1.169139in}{1.116782in}}%
\pgfpathlineto{\pgfqpoint{1.169738in}{1.119107in}}%
\pgfpathlineto{\pgfqpoint{1.170338in}{1.149132in}}%
\pgfpathlineto{\pgfqpoint{1.170938in}{1.127048in}}%
\pgfpathlineto{\pgfqpoint{1.171537in}{1.149227in}}%
\pgfpathlineto{\pgfqpoint{1.172137in}{1.132883in}}%
\pgfpathlineto{\pgfqpoint{1.172737in}{1.130349in}}%
\pgfpathlineto{\pgfqpoint{1.173936in}{1.154780in}}%
\pgfpathlineto{\pgfqpoint{1.174536in}{1.146848in}}%
\pgfpathlineto{\pgfqpoint{1.175135in}{1.165191in}}%
\pgfpathlineto{\pgfqpoint{1.175735in}{1.153709in}}%
\pgfpathlineto{\pgfqpoint{1.176334in}{1.152925in}}%
\pgfpathlineto{\pgfqpoint{1.176934in}{1.149360in}}%
\pgfpathlineto{\pgfqpoint{1.178733in}{1.165854in}}%
\pgfpathlineto{\pgfqpoint{1.179333in}{1.172886in}}%
\pgfpathlineto{\pgfqpoint{1.180532in}{1.160567in}}%
\pgfpathlineto{\pgfqpoint{1.181132in}{1.175099in}}%
\pgfpathlineto{\pgfqpoint{1.181731in}{1.168962in}}%
\pgfpathlineto{\pgfqpoint{1.183530in}{1.148719in}}%
\pgfpathlineto{\pgfqpoint{1.184729in}{1.159095in}}%
\pgfpathlineto{\pgfqpoint{1.185329in}{1.145748in}}%
\pgfpathlineto{\pgfqpoint{1.185929in}{1.150793in}}%
\pgfpathlineto{\pgfqpoint{1.187728in}{1.143549in}}%
\pgfpathlineto{\pgfqpoint{1.188327in}{1.145456in}}%
\pgfpathlineto{\pgfqpoint{1.188927in}{1.144406in}}%
\pgfpathlineto{\pgfqpoint{1.189527in}{1.127476in}}%
\pgfpathlineto{\pgfqpoint{1.190126in}{1.129026in}}%
\pgfpathlineto{\pgfqpoint{1.190726in}{1.126792in}}%
\pgfpathlineto{\pgfqpoint{1.191326in}{1.106423in}}%
\pgfpathlineto{\pgfqpoint{1.191925in}{1.133275in}}%
\pgfpathlineto{\pgfqpoint{1.192525in}{1.131305in}}%
\pgfpathlineto{\pgfqpoint{1.195523in}{1.107389in}}%
\pgfpathlineto{\pgfqpoint{1.196722in}{1.122669in}}%
\pgfpathlineto{\pgfqpoint{1.197322in}{1.115128in}}%
\pgfpathlineto{\pgfqpoint{1.198521in}{1.136311in}}%
\pgfpathlineto{\pgfqpoint{1.200320in}{1.105651in}}%
\pgfpathlineto{\pgfqpoint{1.201520in}{1.103577in}}%
\pgfpathlineto{\pgfqpoint{1.202719in}{1.121793in}}%
\pgfpathlineto{\pgfqpoint{1.203318in}{1.146296in}}%
\pgfpathlineto{\pgfqpoint{1.205117in}{1.109582in}}%
\pgfpathlineto{\pgfqpoint{1.205717in}{1.111264in}}%
\pgfpathlineto{\pgfqpoint{1.207516in}{1.144600in}}%
\pgfpathlineto{\pgfqpoint{1.208116in}{1.118237in}}%
\pgfpathlineto{\pgfqpoint{1.208715in}{1.132824in}}%
\pgfpathlineto{\pgfqpoint{1.209315in}{1.129866in}}%
\pgfpathlineto{\pgfqpoint{1.209915in}{1.121306in}}%
\pgfpathlineto{\pgfqpoint{1.211713in}{1.148553in}}%
\pgfpathlineto{\pgfqpoint{1.212313in}{1.140306in}}%
\pgfpathlineto{\pgfqpoint{1.213512in}{1.189980in}}%
\pgfpathlineto{\pgfqpoint{1.214112in}{1.180640in}}%
\pgfpathlineto{\pgfqpoint{1.214712in}{1.189346in}}%
\pgfpathlineto{\pgfqpoint{1.215911in}{1.177273in}}%
\pgfpathlineto{\pgfqpoint{1.216511in}{1.195294in}}%
\pgfpathlineto{\pgfqpoint{1.217110in}{1.190498in}}%
\pgfpathlineto{\pgfqpoint{1.218310in}{1.180962in}}%
\pgfpathlineto{\pgfqpoint{1.218909in}{1.191871in}}%
\pgfpathlineto{\pgfqpoint{1.220708in}{1.161077in}}%
\pgfpathlineto{\pgfqpoint{1.221308in}{1.160361in}}%
\pgfpathlineto{\pgfqpoint{1.222507in}{1.147388in}}%
\pgfpathlineto{\pgfqpoint{1.223107in}{1.157509in}}%
\pgfpathlineto{\pgfqpoint{1.223706in}{1.140073in}}%
\pgfpathlineto{\pgfqpoint{1.224306in}{1.157603in}}%
\pgfpathlineto{\pgfqpoint{1.226105in}{1.119569in}}%
\pgfpathlineto{\pgfqpoint{1.226705in}{1.106022in}}%
\pgfpathlineto{\pgfqpoint{1.227304in}{1.107478in}}%
\pgfpathlineto{\pgfqpoint{1.227904in}{1.120248in}}%
\pgfpathlineto{\pgfqpoint{1.228504in}{1.100900in}}%
\pgfpathlineto{\pgfqpoint{1.229103in}{1.105381in}}%
\pgfpathlineto{\pgfqpoint{1.229703in}{1.116900in}}%
\pgfpathlineto{\pgfqpoint{1.230902in}{1.086294in}}%
\pgfpathlineto{\pgfqpoint{1.233301in}{1.139587in}}%
\pgfpathlineto{\pgfqpoint{1.234500in}{1.134190in}}%
\pgfpathlineto{\pgfqpoint{1.235100in}{1.138550in}}%
\pgfpathlineto{\pgfqpoint{1.235699in}{1.151857in}}%
\pgfpathlineto{\pgfqpoint{1.236299in}{1.130766in}}%
\pgfpathlineto{\pgfqpoint{1.238098in}{1.172284in}}%
\pgfpathlineto{\pgfqpoint{1.239297in}{1.148749in}}%
\pgfpathlineto{\pgfqpoint{1.239897in}{1.158251in}}%
\pgfpathlineto{\pgfqpoint{1.240496in}{1.179098in}}%
\pgfpathlineto{\pgfqpoint{1.241096in}{1.175346in}}%
\pgfpathlineto{\pgfqpoint{1.241696in}{1.161793in}}%
\pgfpathlineto{\pgfqpoint{1.242295in}{1.169861in}}%
\pgfpathlineto{\pgfqpoint{1.242895in}{1.171618in}}%
\pgfpathlineto{\pgfqpoint{1.245294in}{1.116296in}}%
\pgfpathlineto{\pgfqpoint{1.246493in}{1.126872in}}%
\pgfpathlineto{\pgfqpoint{1.247092in}{1.111981in}}%
\pgfpathlineto{\pgfqpoint{1.248292in}{1.155725in}}%
\pgfpathlineto{\pgfqpoint{1.248891in}{1.139419in}}%
\pgfpathlineto{\pgfqpoint{1.249491in}{1.099895in}}%
\pgfpathlineto{\pgfqpoint{1.250091in}{1.102649in}}%
\pgfpathlineto{\pgfqpoint{1.251890in}{1.107920in}}%
\pgfpathlineto{\pgfqpoint{1.252489in}{1.094186in}}%
\pgfpathlineto{\pgfqpoint{1.257286in}{1.173122in}}%
\pgfpathlineto{\pgfqpoint{1.258486in}{1.171583in}}%
\pgfpathlineto{\pgfqpoint{1.259085in}{1.193964in}}%
\pgfpathlineto{\pgfqpoint{1.259685in}{1.173813in}}%
\pgfpathlineto{\pgfqpoint{1.260285in}{1.173961in}}%
\pgfpathlineto{\pgfqpoint{1.261484in}{1.194413in}}%
\pgfpathlineto{\pgfqpoint{1.262084in}{1.194500in}}%
\pgfpathlineto{\pgfqpoint{1.263283in}{1.220263in}}%
\pgfpathlineto{\pgfqpoint{1.263883in}{1.204112in}}%
\pgfpathlineto{\pgfqpoint{1.265681in}{1.238197in}}%
\pgfpathlineto{\pgfqpoint{1.267480in}{1.205953in}}%
\pgfpathlineto{\pgfqpoint{1.269279in}{1.218817in}}%
\pgfpathlineto{\pgfqpoint{1.271678in}{1.161205in}}%
\pgfpathlineto{\pgfqpoint{1.272877in}{1.149133in}}%
\pgfpathlineto{\pgfqpoint{1.273477in}{1.149421in}}%
\pgfpathlineto{\pgfqpoint{1.274076in}{1.157983in}}%
\pgfpathlineto{\pgfqpoint{1.274676in}{1.134979in}}%
\pgfpathlineto{\pgfqpoint{1.275276in}{1.135434in}}%
\pgfpathlineto{\pgfqpoint{1.275875in}{1.135130in}}%
\pgfpathlineto{\pgfqpoint{1.277674in}{1.088366in}}%
\pgfpathlineto{\pgfqpoint{1.278274in}{1.110689in}}%
\pgfpathlineto{\pgfqpoint{1.278874in}{1.100986in}}%
\pgfpathlineto{\pgfqpoint{1.279473in}{1.097743in}}%
\pgfpathlineto{\pgfqpoint{1.280673in}{1.135076in}}%
\pgfpathlineto{\pgfqpoint{1.281272in}{1.109240in}}%
\pgfpathlineto{\pgfqpoint{1.283071in}{1.150109in}}%
\pgfpathlineto{\pgfqpoint{1.283671in}{1.146841in}}%
\pgfpathlineto{\pgfqpoint{1.284270in}{1.152305in}}%
\pgfpathlineto{\pgfqpoint{1.284870in}{1.144715in}}%
\pgfpathlineto{\pgfqpoint{1.286669in}{1.180530in}}%
\pgfpathlineto{\pgfqpoint{1.288468in}{1.232921in}}%
\pgfpathlineto{\pgfqpoint{1.289667in}{1.228740in}}%
\pgfpathlineto{\pgfqpoint{1.290267in}{1.208480in}}%
\pgfpathlineto{\pgfqpoint{1.290867in}{1.216228in}}%
\pgfpathlineto{\pgfqpoint{1.291466in}{1.218822in}}%
\pgfpathlineto{\pgfqpoint{1.293265in}{1.197981in}}%
\pgfpathlineto{\pgfqpoint{1.294464in}{1.194215in}}%
\pgfpathlineto{\pgfqpoint{1.296263in}{1.169674in}}%
\pgfpathlineto{\pgfqpoint{1.300461in}{1.118685in}}%
\pgfpathlineto{\pgfqpoint{1.301060in}{1.120772in}}%
\pgfpathlineto{\pgfqpoint{1.302859in}{1.155926in}}%
\pgfpathlineto{\pgfqpoint{1.304059in}{1.166028in}}%
\pgfpathlineto{\pgfqpoint{1.304658in}{1.162450in}}%
\pgfpathlineto{\pgfqpoint{1.305258in}{1.178176in}}%
\pgfpathlineto{\pgfqpoint{1.305858in}{1.169439in}}%
\pgfpathlineto{\pgfqpoint{1.306457in}{1.169337in}}%
\pgfpathlineto{\pgfqpoint{1.308856in}{1.208620in}}%
\pgfpathlineto{\pgfqpoint{1.310055in}{1.185993in}}%
\pgfpathlineto{\pgfqpoint{1.310655in}{1.186775in}}%
\pgfpathlineto{\pgfqpoint{1.311854in}{1.170015in}}%
\pgfpathlineto{\pgfqpoint{1.313053in}{1.181233in}}%
\pgfpathlineto{\pgfqpoint{1.314852in}{1.132935in}}%
\pgfpathlineto{\pgfqpoint{1.315452in}{1.149672in}}%
\pgfpathlineto{\pgfqpoint{1.316052in}{1.140318in}}%
\pgfpathlineto{\pgfqpoint{1.316651in}{1.138027in}}%
\pgfpathlineto{\pgfqpoint{1.317251in}{1.128235in}}%
\pgfpathlineto{\pgfqpoint{1.319050in}{1.158920in}}%
\pgfpathlineto{\pgfqpoint{1.319649in}{1.153679in}}%
\pgfpathlineto{\pgfqpoint{1.320249in}{1.154156in}}%
\pgfpathlineto{\pgfqpoint{1.322048in}{1.183296in}}%
\pgfpathlineto{\pgfqpoint{1.323847in}{1.233293in}}%
\pgfpathlineto{\pgfqpoint{1.325046in}{1.212482in}}%
\pgfpathlineto{\pgfqpoint{1.325646in}{1.218131in}}%
\pgfpathlineto{\pgfqpoint{1.326246in}{1.217562in}}%
\pgfpathlineto{\pgfqpoint{1.328045in}{1.240891in}}%
\pgfpathlineto{\pgfqpoint{1.328644in}{1.239728in}}%
\pgfpathlineto{\pgfqpoint{1.332842in}{1.185789in}}%
\pgfpathlineto{\pgfqpoint{1.333441in}{1.189918in}}%
\pgfpathlineto{\pgfqpoint{1.334041in}{1.201749in}}%
\pgfpathlineto{\pgfqpoint{1.334641in}{1.181753in}}%
\pgfpathlineto{\pgfqpoint{1.335240in}{1.188096in}}%
\pgfpathlineto{\pgfqpoint{1.336440in}{1.175091in}}%
\pgfpathlineto{\pgfqpoint{1.337039in}{1.175686in}}%
\pgfpathlineto{\pgfqpoint{1.338838in}{1.208475in}}%
\pgfpathlineto{\pgfqpoint{1.339438in}{1.183220in}}%
\pgfpathlineto{\pgfqpoint{1.340037in}{1.189234in}}%
\pgfpathlineto{\pgfqpoint{1.341237in}{1.191447in}}%
\pgfpathlineto{\pgfqpoint{1.341836in}{1.186901in}}%
\pgfpathlineto{\pgfqpoint{1.343036in}{1.197183in}}%
\pgfpathlineto{\pgfqpoint{1.343635in}{1.188067in}}%
\pgfpathlineto{\pgfqpoint{1.345434in}{1.234376in}}%
\pgfpathlineto{\pgfqpoint{1.347233in}{1.189159in}}%
\pgfpathlineto{\pgfqpoint{1.347833in}{1.178058in}}%
\pgfpathlineto{\pgfqpoint{1.349032in}{1.212988in}}%
\pgfpathlineto{\pgfqpoint{1.349632in}{1.205779in}}%
\pgfpathlineto{\pgfqpoint{1.352630in}{1.174847in}}%
\pgfpathlineto{\pgfqpoint{1.353829in}{1.183696in}}%
\pgfpathlineto{\pgfqpoint{1.354429in}{1.177706in}}%
\pgfpathlineto{\pgfqpoint{1.355628in}{1.199266in}}%
\pgfpathlineto{\pgfqpoint{1.356827in}{1.163024in}}%
\pgfpathlineto{\pgfqpoint{1.357427in}{1.167095in}}%
\pgfpathlineto{\pgfqpoint{1.358027in}{1.166657in}}%
\pgfpathlineto{\pgfqpoint{1.358626in}{1.174727in}}%
\pgfpathlineto{\pgfqpoint{1.359226in}{1.167759in}}%
\pgfpathlineto{\pgfqpoint{1.361025in}{1.192365in}}%
\pgfpathlineto{\pgfqpoint{1.361625in}{1.192372in}}%
\pgfpathlineto{\pgfqpoint{1.362224in}{1.214343in}}%
\pgfpathlineto{\pgfqpoint{1.362824in}{1.197099in}}%
\pgfpathlineto{\pgfqpoint{1.365222in}{1.222447in}}%
\pgfpathlineto{\pgfqpoint{1.365822in}{1.198542in}}%
\pgfpathlineto{\pgfqpoint{1.366422in}{1.220351in}}%
\pgfpathlineto{\pgfqpoint{1.367021in}{1.208189in}}%
\pgfpathlineto{\pgfqpoint{1.367621in}{1.201588in}}%
\pgfpathlineto{\pgfqpoint{1.368221in}{1.210572in}}%
\pgfpathlineto{\pgfqpoint{1.368820in}{1.209839in}}%
\pgfpathlineto{\pgfqpoint{1.369420in}{1.187122in}}%
\pgfpathlineto{\pgfqpoint{1.370020in}{1.202496in}}%
\pgfpathlineto{\pgfqpoint{1.370619in}{1.186088in}}%
\pgfpathlineto{\pgfqpoint{1.371219in}{1.203075in}}%
\pgfpathlineto{\pgfqpoint{1.371819in}{1.192514in}}%
\pgfpathlineto{\pgfqpoint{1.373018in}{1.164932in}}%
\pgfpathlineto{\pgfqpoint{1.373617in}{1.172295in}}%
\pgfpathlineto{\pgfqpoint{1.374217in}{1.166372in}}%
\pgfpathlineto{\pgfqpoint{1.376616in}{1.198492in}}%
\pgfpathlineto{\pgfqpoint{1.377815in}{1.202920in}}%
\pgfpathlineto{\pgfqpoint{1.378415in}{1.185856in}}%
\pgfpathlineto{\pgfqpoint{1.379014in}{1.188717in}}%
\pgfpathlineto{\pgfqpoint{1.381413in}{1.221656in}}%
\pgfpathlineto{\pgfqpoint{1.382612in}{1.221129in}}%
\pgfpathlineto{\pgfqpoint{1.384411in}{1.211937in}}%
\pgfpathlineto{\pgfqpoint{1.385610in}{1.218906in}}%
\pgfpathlineto{\pgfqpoint{1.387409in}{1.174202in}}%
\pgfpathlineto{\pgfqpoint{1.388609in}{1.169295in}}%
\pgfpathlineto{\pgfqpoint{1.389208in}{1.171220in}}%
\pgfpathlineto{\pgfqpoint{1.389808in}{1.177994in}}%
\pgfpathlineto{\pgfqpoint{1.390408in}{1.173191in}}%
\pgfpathlineto{\pgfqpoint{1.391007in}{1.174015in}}%
\pgfpathlineto{\pgfqpoint{1.391607in}{1.171129in}}%
\pgfpathlineto{\pgfqpoint{1.392206in}{1.144693in}}%
\pgfpathlineto{\pgfqpoint{1.392806in}{1.159939in}}%
\pgfpathlineto{\pgfqpoint{1.394005in}{1.149207in}}%
\pgfpathlineto{\pgfqpoint{1.394605in}{1.158495in}}%
\pgfpathlineto{\pgfqpoint{1.395205in}{1.151860in}}%
\pgfpathlineto{\pgfqpoint{1.395804in}{1.147052in}}%
\pgfpathlineto{\pgfqpoint{1.396404in}{1.162958in}}%
\pgfpathlineto{\pgfqpoint{1.397004in}{1.158384in}}%
\pgfpathlineto{\pgfqpoint{1.400002in}{1.173418in}}%
\pgfpathlineto{\pgfqpoint{1.401801in}{1.158993in}}%
\pgfpathlineto{\pgfqpoint{1.404199in}{1.263146in}}%
\pgfpathlineto{\pgfqpoint{1.405399in}{1.260112in}}%
\pgfpathlineto{\pgfqpoint{1.405998in}{1.254969in}}%
\pgfpathlineto{\pgfqpoint{1.406598in}{1.263857in}}%
\pgfpathlineto{\pgfqpoint{1.407198in}{1.259650in}}%
\pgfpathlineto{\pgfqpoint{1.407797in}{1.260430in}}%
\pgfpathlineto{\pgfqpoint{1.408397in}{1.242595in}}%
\pgfpathlineto{\pgfqpoint{1.408997in}{1.246177in}}%
\pgfpathlineto{\pgfqpoint{1.409596in}{1.244949in}}%
\pgfpathlineto{\pgfqpoint{1.410795in}{1.229528in}}%
\pgfpathlineto{\pgfqpoint{1.411995in}{1.266698in}}%
\pgfpathlineto{\pgfqpoint{1.412594in}{1.262678in}}%
\pgfpathlineto{\pgfqpoint{1.413794in}{1.264407in}}%
\pgfpathlineto{\pgfqpoint{1.415593in}{1.173207in}}%
\pgfpathlineto{\pgfqpoint{1.416792in}{1.174872in}}%
\pgfpathlineto{\pgfqpoint{1.417392in}{1.183399in}}%
\pgfpathlineto{\pgfqpoint{1.418591in}{1.160424in}}%
\pgfpathlineto{\pgfqpoint{1.419790in}{1.166061in}}%
\pgfpathlineto{\pgfqpoint{1.420390in}{1.179562in}}%
\pgfpathlineto{\pgfqpoint{1.420989in}{1.176914in}}%
\pgfpathlineto{\pgfqpoint{1.422788in}{1.189389in}}%
\pgfpathlineto{\pgfqpoint{1.423388in}{1.185004in}}%
\pgfpathlineto{\pgfqpoint{1.423988in}{1.168521in}}%
\pgfpathlineto{\pgfqpoint{1.424587in}{1.197814in}}%
\pgfpathlineto{\pgfqpoint{1.425787in}{1.170125in}}%
\pgfpathlineto{\pgfqpoint{1.426386in}{1.191811in}}%
\pgfpathlineto{\pgfqpoint{1.426986in}{1.190609in}}%
\pgfpathlineto{\pgfqpoint{1.429384in}{1.163435in}}%
\pgfpathlineto{\pgfqpoint{1.431183in}{1.185037in}}%
\pgfpathlineto{\pgfqpoint{1.432383in}{1.174301in}}%
\pgfpathlineto{\pgfqpoint{1.432982in}{1.183396in}}%
\pgfpathlineto{\pgfqpoint{1.433582in}{1.164513in}}%
\pgfpathlineto{\pgfqpoint{1.434182in}{1.177548in}}%
\pgfpathlineto{\pgfqpoint{1.434781in}{1.169796in}}%
\pgfpathlineto{\pgfqpoint{1.435381in}{1.172452in}}%
\pgfpathlineto{\pgfqpoint{1.435981in}{1.178572in}}%
\pgfpathlineto{\pgfqpoint{1.436580in}{1.149204in}}%
\pgfpathlineto{\pgfqpoint{1.437180in}{1.164434in}}%
\pgfpathlineto{\pgfqpoint{1.437779in}{1.170030in}}%
\pgfpathlineto{\pgfqpoint{1.438379in}{1.156341in}}%
\pgfpathlineto{\pgfqpoint{1.438979in}{1.167843in}}%
\pgfpathlineto{\pgfqpoint{1.439578in}{1.170838in}}%
\pgfpathlineto{\pgfqpoint{1.440178in}{1.152173in}}%
\pgfpathlineto{\pgfqpoint{1.440778in}{1.161536in}}%
\pgfpathlineto{\pgfqpoint{1.442577in}{1.207030in}}%
\pgfpathlineto{\pgfqpoint{1.443176in}{1.192949in}}%
\pgfpathlineto{\pgfqpoint{1.443776in}{1.207705in}}%
\pgfpathlineto{\pgfqpoint{1.444376in}{1.200735in}}%
\pgfpathlineto{\pgfqpoint{1.444975in}{1.197662in}}%
\pgfpathlineto{\pgfqpoint{1.445575in}{1.219054in}}%
\pgfpathlineto{\pgfqpoint{1.446174in}{1.207420in}}%
\pgfpathlineto{\pgfqpoint{1.446774in}{1.219632in}}%
\pgfpathlineto{\pgfqpoint{1.447374in}{1.197414in}}%
\pgfpathlineto{\pgfqpoint{1.447973in}{1.199331in}}%
\pgfpathlineto{\pgfqpoint{1.448573in}{1.205745in}}%
\pgfpathlineto{\pgfqpoint{1.449173in}{1.197627in}}%
\pgfpathlineto{\pgfqpoint{1.449772in}{1.202208in}}%
\pgfpathlineto{\pgfqpoint{1.451571in}{1.194703in}}%
\pgfpathlineto{\pgfqpoint{1.452171in}{1.212343in}}%
\pgfpathlineto{\pgfqpoint{1.452771in}{1.198540in}}%
\pgfpathlineto{\pgfqpoint{1.453970in}{1.177179in}}%
\pgfpathlineto{\pgfqpoint{1.454569in}{1.201602in}}%
\pgfpathlineto{\pgfqpoint{1.455169in}{1.200166in}}%
\pgfpathlineto{\pgfqpoint{1.457568in}{1.177529in}}%
\pgfpathlineto{\pgfqpoint{1.458767in}{1.187697in}}%
\pgfpathlineto{\pgfqpoint{1.459367in}{1.186200in}}%
\pgfpathlineto{\pgfqpoint{1.460566in}{1.174017in}}%
\pgfpathlineto{\pgfqpoint{1.462365in}{1.211460in}}%
\pgfpathlineto{\pgfqpoint{1.463564in}{1.208650in}}%
\pgfpathlineto{\pgfqpoint{1.465363in}{1.180886in}}%
\pgfpathlineto{\pgfqpoint{1.465963in}{1.172526in}}%
\pgfpathlineto{\pgfqpoint{1.466562in}{1.175827in}}%
\pgfpathlineto{\pgfqpoint{1.467162in}{1.173875in}}%
\pgfpathlineto{\pgfqpoint{1.468361in}{1.168096in}}%
\pgfpathlineto{\pgfqpoint{1.470160in}{1.185880in}}%
\pgfpathlineto{\pgfqpoint{1.470760in}{1.181856in}}%
\pgfpathlineto{\pgfqpoint{1.472559in}{1.224323in}}%
\pgfpathlineto{\pgfqpoint{1.474957in}{1.182803in}}%
\pgfpathlineto{\pgfqpoint{1.475557in}{1.183779in}}%
\pgfpathlineto{\pgfqpoint{1.476157in}{1.206067in}}%
\pgfpathlineto{\pgfqpoint{1.476756in}{1.204469in}}%
\pgfpathlineto{\pgfqpoint{1.478555in}{1.183863in}}%
\pgfpathlineto{\pgfqpoint{1.479155in}{1.199853in}}%
\pgfpathlineto{\pgfqpoint{1.479755in}{1.186925in}}%
\pgfpathlineto{\pgfqpoint{1.480354in}{1.197158in}}%
\pgfpathlineto{\pgfqpoint{1.480954in}{1.183775in}}%
\pgfpathlineto{\pgfqpoint{1.481553in}{1.205923in}}%
\pgfpathlineto{\pgfqpoint{1.483352in}{1.168267in}}%
\pgfpathlineto{\pgfqpoint{1.483952in}{1.193015in}}%
\pgfpathlineto{\pgfqpoint{1.484552in}{1.172008in}}%
\pgfpathlineto{\pgfqpoint{1.485151in}{1.173199in}}%
\pgfpathlineto{\pgfqpoint{1.485751in}{1.177645in}}%
\pgfpathlineto{\pgfqpoint{1.486950in}{1.167771in}}%
\pgfpathlineto{\pgfqpoint{1.487550in}{1.189994in}}%
\pgfpathlineto{\pgfqpoint{1.488150in}{1.166790in}}%
\pgfpathlineto{\pgfqpoint{1.489349in}{1.192994in}}%
\pgfpathlineto{\pgfqpoint{1.490548in}{1.172353in}}%
\pgfpathlineto{\pgfqpoint{1.491148in}{1.160092in}}%
\pgfpathlineto{\pgfqpoint{1.492947in}{1.207995in}}%
\pgfpathlineto{\pgfqpoint{1.493546in}{1.185622in}}%
\pgfpathlineto{\pgfqpoint{1.495345in}{1.225473in}}%
\pgfpathlineto{\pgfqpoint{1.495945in}{1.209536in}}%
\pgfpathlineto{\pgfqpoint{1.496545in}{1.211641in}}%
\pgfpathlineto{\pgfqpoint{1.498344in}{1.249797in}}%
\pgfpathlineto{\pgfqpoint{1.499543in}{1.242222in}}%
\pgfpathlineto{\pgfqpoint{1.500742in}{1.250080in}}%
\pgfpathlineto{\pgfqpoint{1.501342in}{1.247727in}}%
\pgfpathlineto{\pgfqpoint{1.503141in}{1.273773in}}%
\pgfpathlineto{\pgfqpoint{1.503740in}{1.249860in}}%
\pgfpathlineto{\pgfqpoint{1.504340in}{1.277500in}}%
\pgfpathlineto{\pgfqpoint{1.504940in}{1.254091in}}%
\pgfpathlineto{\pgfqpoint{1.505539in}{1.275310in}}%
\pgfpathlineto{\pgfqpoint{1.506139in}{1.251435in}}%
\pgfpathlineto{\pgfqpoint{1.506739in}{1.276704in}}%
\pgfpathlineto{\pgfqpoint{1.507338in}{1.238344in}}%
\pgfpathlineto{\pgfqpoint{1.507938in}{1.251126in}}%
\pgfpathlineto{\pgfqpoint{1.508537in}{1.256307in}}%
\pgfpathlineto{\pgfqpoint{1.510336in}{1.233011in}}%
\pgfpathlineto{\pgfqpoint{1.510936in}{1.252596in}}%
\pgfpathlineto{\pgfqpoint{1.511536in}{1.250193in}}%
\pgfpathlineto{\pgfqpoint{1.512135in}{1.244383in}}%
\pgfpathlineto{\pgfqpoint{1.512735in}{1.250347in}}%
\pgfpathlineto{\pgfqpoint{1.513335in}{1.248490in}}%
\pgfpathlineto{\pgfqpoint{1.513934in}{1.250234in}}%
\pgfpathlineto{\pgfqpoint{1.514534in}{1.242750in}}%
\pgfpathlineto{\pgfqpoint{1.515733in}{1.267561in}}%
\pgfpathlineto{\pgfqpoint{1.516333in}{1.236751in}}%
\pgfpathlineto{\pgfqpoint{1.516933in}{1.269874in}}%
\pgfpathlineto{\pgfqpoint{1.517532in}{1.248879in}}%
\pgfpathlineto{\pgfqpoint{1.518731in}{1.247622in}}%
\pgfpathlineto{\pgfqpoint{1.519331in}{1.247332in}}%
\pgfpathlineto{\pgfqpoint{1.521130in}{1.209740in}}%
\pgfpathlineto{\pgfqpoint{1.521730in}{1.209884in}}%
\pgfpathlineto{\pgfqpoint{1.522329in}{1.222068in}}%
\pgfpathlineto{\pgfqpoint{1.522929in}{1.201379in}}%
\pgfpathlineto{\pgfqpoint{1.523529in}{1.207009in}}%
\pgfpathlineto{\pgfqpoint{1.525328in}{1.226616in}}%
\pgfpathlineto{\pgfqpoint{1.527126in}{1.191912in}}%
\pgfpathlineto{\pgfqpoint{1.527726in}{1.196454in}}%
\pgfpathlineto{\pgfqpoint{1.528326in}{1.194266in}}%
\pgfpathlineto{\pgfqpoint{1.528925in}{1.187107in}}%
\pgfpathlineto{\pgfqpoint{1.529525in}{1.194095in}}%
\pgfpathlineto{\pgfqpoint{1.530125in}{1.214951in}}%
\pgfpathlineto{\pgfqpoint{1.530724in}{1.194660in}}%
\pgfpathlineto{\pgfqpoint{1.531324in}{1.197244in}}%
\pgfpathlineto{\pgfqpoint{1.533723in}{1.238155in}}%
\pgfpathlineto{\pgfqpoint{1.536121in}{1.191006in}}%
\pgfpathlineto{\pgfqpoint{1.537320in}{1.179600in}}%
\pgfpathlineto{\pgfqpoint{1.539119in}{1.236530in}}%
\pgfpathlineto{\pgfqpoint{1.539719in}{1.220366in}}%
\pgfpathlineto{\pgfqpoint{1.540319in}{1.243429in}}%
\pgfpathlineto{\pgfqpoint{1.542118in}{1.211485in}}%
\pgfpathlineto{\pgfqpoint{1.542717in}{1.239898in}}%
\pgfpathlineto{\pgfqpoint{1.543317in}{1.235565in}}%
\pgfpathlineto{\pgfqpoint{1.545715in}{1.202554in}}%
\pgfpathlineto{\pgfqpoint{1.547514in}{1.240046in}}%
\pgfpathlineto{\pgfqpoint{1.548114in}{1.241984in}}%
\pgfpathlineto{\pgfqpoint{1.548714in}{1.233814in}}%
\pgfpathlineto{\pgfqpoint{1.549313in}{1.237974in}}%
\pgfpathlineto{\pgfqpoint{1.551112in}{1.185876in}}%
\pgfpathlineto{\pgfqpoint{1.552312in}{1.202263in}}%
\pgfpathlineto{\pgfqpoint{1.552911in}{1.199515in}}%
\pgfpathlineto{\pgfqpoint{1.553511in}{1.200133in}}%
\pgfpathlineto{\pgfqpoint{1.554110in}{1.208134in}}%
\pgfpathlineto{\pgfqpoint{1.554710in}{1.182240in}}%
\pgfpathlineto{\pgfqpoint{1.555310in}{1.206544in}}%
\pgfpathlineto{\pgfqpoint{1.555909in}{1.200894in}}%
\pgfpathlineto{\pgfqpoint{1.557109in}{1.187117in}}%
\pgfpathlineto{\pgfqpoint{1.557708in}{1.203429in}}%
\pgfpathlineto{\pgfqpoint{1.560107in}{1.158955in}}%
\pgfpathlineto{\pgfqpoint{1.560707in}{1.148134in}}%
\pgfpathlineto{\pgfqpoint{1.561306in}{1.152166in}}%
\pgfpathlineto{\pgfqpoint{1.562506in}{1.169086in}}%
\pgfpathlineto{\pgfqpoint{1.563105in}{1.164011in}}%
\pgfpathlineto{\pgfqpoint{1.563705in}{1.171273in}}%
\pgfpathlineto{\pgfqpoint{1.565504in}{1.141943in}}%
\pgfpathlineto{\pgfqpoint{1.566103in}{1.131809in}}%
\pgfpathlineto{\pgfqpoint{1.566703in}{1.142954in}}%
\pgfpathlineto{\pgfqpoint{1.567303in}{1.140040in}}%
\pgfpathlineto{\pgfqpoint{1.568502in}{1.146175in}}%
\pgfpathlineto{\pgfqpoint{1.569102in}{1.143892in}}%
\pgfpathlineto{\pgfqpoint{1.569701in}{1.144272in}}%
\pgfpathlineto{\pgfqpoint{1.570301in}{1.140020in}}%
\pgfpathlineto{\pgfqpoint{1.570901in}{1.143399in}}%
\pgfpathlineto{\pgfqpoint{1.572100in}{1.152774in}}%
\pgfpathlineto{\pgfqpoint{1.572699in}{1.178202in}}%
\pgfpathlineto{\pgfqpoint{1.573299in}{1.165969in}}%
\pgfpathlineto{\pgfqpoint{1.573899in}{1.157433in}}%
\pgfpathlineto{\pgfqpoint{1.574498in}{1.175191in}}%
\pgfpathlineto{\pgfqpoint{1.575098in}{1.171676in}}%
\pgfpathlineto{\pgfqpoint{1.576897in}{1.142093in}}%
\pgfpathlineto{\pgfqpoint{1.577497in}{1.142386in}}%
\pgfpathlineto{\pgfqpoint{1.578096in}{1.167598in}}%
\pgfpathlineto{\pgfqpoint{1.578696in}{1.149768in}}%
\pgfpathlineto{\pgfqpoint{1.579895in}{1.137425in}}%
\pgfpathlineto{\pgfqpoint{1.580495in}{1.140753in}}%
\pgfpathlineto{\pgfqpoint{1.581094in}{1.141515in}}%
\pgfpathlineto{\pgfqpoint{1.581694in}{1.128138in}}%
\pgfpathlineto{\pgfqpoint{1.582893in}{1.156839in}}%
\pgfpathlineto{\pgfqpoint{1.584692in}{1.123912in}}%
\pgfpathlineto{\pgfqpoint{1.585292in}{1.127881in}}%
\pgfpathlineto{\pgfqpoint{1.585892in}{1.135554in}}%
\pgfpathlineto{\pgfqpoint{1.587691in}{1.101657in}}%
\pgfpathlineto{\pgfqpoint{1.588290in}{1.094677in}}%
\pgfpathlineto{\pgfqpoint{1.589490in}{1.134656in}}%
\pgfpathlineto{\pgfqpoint{1.590089in}{1.106027in}}%
\pgfpathlineto{\pgfqpoint{1.590689in}{1.130720in}}%
\pgfpathlineto{\pgfqpoint{1.591288in}{1.113829in}}%
\pgfpathlineto{\pgfqpoint{1.591888in}{1.113918in}}%
\pgfpathlineto{\pgfqpoint{1.593687in}{1.146370in}}%
\pgfpathlineto{\pgfqpoint{1.594287in}{1.132141in}}%
\pgfpathlineto{\pgfqpoint{1.594886in}{1.139815in}}%
\pgfpathlineto{\pgfqpoint{1.595486in}{1.139953in}}%
\pgfpathlineto{\pgfqpoint{1.596086in}{1.136654in}}%
\pgfpathlineto{\pgfqpoint{1.597885in}{1.159047in}}%
\pgfpathlineto{\pgfqpoint{1.598484in}{1.159183in}}%
\pgfpathlineto{\pgfqpoint{1.599084in}{1.167916in}}%
\pgfpathlineto{\pgfqpoint{1.599683in}{1.199501in}}%
\pgfpathlineto{\pgfqpoint{1.600283in}{1.196233in}}%
\pgfpathlineto{\pgfqpoint{1.600883in}{1.165794in}}%
\pgfpathlineto{\pgfqpoint{1.601482in}{1.168370in}}%
\pgfpathlineto{\pgfqpoint{1.602082in}{1.186415in}}%
\pgfpathlineto{\pgfqpoint{1.602682in}{1.174775in}}%
\pgfpathlineto{\pgfqpoint{1.603281in}{1.173896in}}%
\pgfpathlineto{\pgfqpoint{1.603881in}{1.175340in}}%
\pgfpathlineto{\pgfqpoint{1.604481in}{1.173216in}}%
\pgfpathlineto{\pgfqpoint{1.606280in}{1.186072in}}%
\pgfpathlineto{\pgfqpoint{1.606879in}{1.171168in}}%
\pgfpathlineto{\pgfqpoint{1.607479in}{1.175698in}}%
\pgfpathlineto{\pgfqpoint{1.608078in}{1.177545in}}%
\pgfpathlineto{\pgfqpoint{1.608678in}{1.155987in}}%
\pgfpathlineto{\pgfqpoint{1.609278in}{1.169627in}}%
\pgfpathlineto{\pgfqpoint{1.609877in}{1.157990in}}%
\pgfpathlineto{\pgfqpoint{1.610477in}{1.159656in}}%
\pgfpathlineto{\pgfqpoint{1.611077in}{1.173260in}}%
\pgfpathlineto{\pgfqpoint{1.611676in}{1.143480in}}%
\pgfpathlineto{\pgfqpoint{1.612276in}{1.156480in}}%
\pgfpathlineto{\pgfqpoint{1.612876in}{1.158981in}}%
\pgfpathlineto{\pgfqpoint{1.614075in}{1.148566in}}%
\pgfpathlineto{\pgfqpoint{1.615874in}{1.168245in}}%
\pgfpathlineto{\pgfqpoint{1.617673in}{1.119022in}}%
\pgfpathlineto{\pgfqpoint{1.618872in}{1.163000in}}%
\pgfpathlineto{\pgfqpoint{1.619472in}{1.160937in}}%
\pgfpathlineto{\pgfqpoint{1.620071in}{1.160521in}}%
\pgfpathlineto{\pgfqpoint{1.622470in}{1.201227in}}%
\pgfpathlineto{\pgfqpoint{1.623070in}{1.198983in}}%
\pgfpathlineto{\pgfqpoint{1.626068in}{1.225487in}}%
\pgfpathlineto{\pgfqpoint{1.626667in}{1.216854in}}%
\pgfpathlineto{\pgfqpoint{1.627267in}{1.238172in}}%
\pgfpathlineto{\pgfqpoint{1.627867in}{1.226027in}}%
\pgfpathlineto{\pgfqpoint{1.629666in}{1.241606in}}%
\pgfpathlineto{\pgfqpoint{1.630265in}{1.208548in}}%
\pgfpathlineto{\pgfqpoint{1.630865in}{1.216911in}}%
\pgfpathlineto{\pgfqpoint{1.632064in}{1.214979in}}%
\pgfpathlineto{\pgfqpoint{1.632664in}{1.221543in}}%
\pgfpathlineto{\pgfqpoint{1.636262in}{1.119231in}}%
\pgfpathlineto{\pgfqpoint{1.636861in}{1.137273in}}%
\pgfpathlineto{\pgfqpoint{1.637461in}{1.132098in}}%
\pgfpathlineto{\pgfqpoint{1.638061in}{1.111004in}}%
\pgfpathlineto{\pgfqpoint{1.638660in}{1.125443in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{1.108320in}}%
\pgfpathlineto{\pgfqpoint{1.639860in}{1.115146in}}%
\pgfpathlineto{\pgfqpoint{1.641059in}{1.104989in}}%
\pgfpathlineto{\pgfqpoint{1.641659in}{1.105933in}}%
\pgfpathlineto{\pgfqpoint{1.642258in}{1.106014in}}%
\pgfpathlineto{\pgfqpoint{1.642858in}{1.079078in}}%
\pgfpathlineto{\pgfqpoint{1.643458in}{1.083665in}}%
\pgfpathlineto{\pgfqpoint{1.644057in}{1.082006in}}%
\pgfpathlineto{\pgfqpoint{1.644657in}{1.057246in}}%
\pgfpathlineto{\pgfqpoint{1.645256in}{1.058032in}}%
\pgfpathlineto{\pgfqpoint{1.645856in}{1.081184in}}%
\pgfpathlineto{\pgfqpoint{1.646456in}{1.077090in}}%
\pgfpathlineto{\pgfqpoint{1.647055in}{1.075204in}}%
\pgfpathlineto{\pgfqpoint{1.648854in}{1.092509in}}%
\pgfpathlineto{\pgfqpoint{1.650054in}{1.100374in}}%
\pgfpathlineto{\pgfqpoint{1.650653in}{1.087363in}}%
\pgfpathlineto{\pgfqpoint{1.651253in}{1.096147in}}%
\pgfpathlineto{\pgfqpoint{1.653052in}{1.124933in}}%
\pgfpathlineto{\pgfqpoint{1.653651in}{1.117993in}}%
\pgfpathlineto{\pgfqpoint{1.654251in}{1.119703in}}%
\pgfpathlineto{\pgfqpoint{1.656050in}{1.141072in}}%
\pgfpathlineto{\pgfqpoint{1.656650in}{1.141403in}}%
\pgfpathlineto{\pgfqpoint{1.657249in}{1.168564in}}%
\pgfpathlineto{\pgfqpoint{1.657849in}{1.144285in}}%
\pgfpathlineto{\pgfqpoint{1.658449in}{1.164604in}}%
\pgfpathlineto{\pgfqpoint{1.660847in}{1.186464in}}%
\pgfpathlineto{\pgfqpoint{1.662046in}{1.177952in}}%
\pgfpathlineto{\pgfqpoint{1.662646in}{1.187733in}}%
\pgfpathlineto{\pgfqpoint{1.663845in}{1.151854in}}%
\pgfpathlineto{\pgfqpoint{1.664445in}{1.161286in}}%
\pgfpathlineto{\pgfqpoint{1.665045in}{1.172376in}}%
\pgfpathlineto{\pgfqpoint{1.666844in}{1.156498in}}%
\pgfpathlineto{\pgfqpoint{1.668043in}{1.148263in}}%
\pgfpathlineto{\pgfqpoint{1.668643in}{1.173150in}}%
\pgfpathlineto{\pgfqpoint{1.670442in}{1.122727in}}%
\pgfpathlineto{\pgfqpoint{1.671041in}{1.147112in}}%
\pgfpathlineto{\pgfqpoint{1.672840in}{1.106926in}}%
\pgfpathlineto{\pgfqpoint{1.674039in}{1.122820in}}%
\pgfpathlineto{\pgfqpoint{1.674639in}{1.120912in}}%
\pgfpathlineto{\pgfqpoint{1.675239in}{1.121747in}}%
\pgfpathlineto{\pgfqpoint{1.675838in}{1.132606in}}%
\pgfpathlineto{\pgfqpoint{1.677038in}{1.115743in}}%
\pgfpathlineto{\pgfqpoint{1.677637in}{1.145021in}}%
\pgfpathlineto{\pgfqpoint{1.678237in}{1.142273in}}%
\pgfpathlineto{\pgfqpoint{1.678837in}{1.119630in}}%
\pgfpathlineto{\pgfqpoint{1.679436in}{1.122079in}}%
\pgfpathlineto{\pgfqpoint{1.680036in}{1.128014in}}%
\pgfpathlineto{\pgfqpoint{1.680635in}{1.120267in}}%
\pgfpathlineto{\pgfqpoint{1.681235in}{1.121419in}}%
\pgfpathlineto{\pgfqpoint{1.682434in}{1.136380in}}%
\pgfpathlineto{\pgfqpoint{1.683034in}{1.107448in}}%
\pgfpathlineto{\pgfqpoint{1.683634in}{1.109396in}}%
\pgfpathlineto{\pgfqpoint{1.684233in}{1.127539in}}%
\pgfpathlineto{\pgfqpoint{1.684833in}{1.117680in}}%
\pgfpathlineto{\pgfqpoint{1.686632in}{1.103199in}}%
\pgfpathlineto{\pgfqpoint{1.687232in}{1.109099in}}%
\pgfpathlineto{\pgfqpoint{1.687831in}{1.108338in}}%
\pgfpathlineto{\pgfqpoint{1.688431in}{1.108810in}}%
\pgfpathlineto{\pgfqpoint{1.689630in}{1.082946in}}%
\pgfpathlineto{\pgfqpoint{1.690829in}{1.137589in}}%
\pgfpathlineto{\pgfqpoint{1.691429in}{1.133750in}}%
\pgfpathlineto{\pgfqpoint{1.692029in}{1.132266in}}%
\pgfpathlineto{\pgfqpoint{1.692628in}{1.118237in}}%
\pgfpathlineto{\pgfqpoint{1.693228in}{1.142239in}}%
\pgfpathlineto{\pgfqpoint{1.693828in}{1.138073in}}%
\pgfpathlineto{\pgfqpoint{1.694427in}{1.133315in}}%
\pgfpathlineto{\pgfqpoint{1.695627in}{1.147775in}}%
\pgfpathlineto{\pgfqpoint{1.696226in}{1.145825in}}%
\pgfpathlineto{\pgfqpoint{1.696826in}{1.146799in}}%
\pgfpathlineto{\pgfqpoint{1.698025in}{1.151715in}}%
\pgfpathlineto{\pgfqpoint{1.698625in}{1.141583in}}%
\pgfpathlineto{\pgfqpoint{1.699224in}{1.144009in}}%
\pgfpathlineto{\pgfqpoint{1.701023in}{1.155003in}}%
\pgfpathlineto{\pgfqpoint{1.702822in}{1.116178in}}%
\pgfpathlineto{\pgfqpoint{1.704022in}{1.121525in}}%
\pgfpathlineto{\pgfqpoint{1.706420in}{1.138726in}}%
\pgfpathlineto{\pgfqpoint{1.707020in}{1.124565in}}%
\pgfpathlineto{\pgfqpoint{1.707619in}{1.134834in}}%
\pgfpathlineto{\pgfqpoint{1.708219in}{1.135993in}}%
\pgfpathlineto{\pgfqpoint{1.710018in}{1.124961in}}%
\pgfpathlineto{\pgfqpoint{1.710618in}{1.131741in}}%
\pgfpathlineto{\pgfqpoint{1.713016in}{1.108174in}}%
\pgfpathlineto{\pgfqpoint{1.713616in}{1.132982in}}%
\pgfpathlineto{\pgfqpoint{1.714216in}{1.111977in}}%
\pgfpathlineto{\pgfqpoint{1.716014in}{1.149812in}}%
\pgfpathlineto{\pgfqpoint{1.717813in}{1.128071in}}%
\pgfpathlineto{\pgfqpoint{1.718413in}{1.128882in}}%
\pgfpathlineto{\pgfqpoint{1.719013in}{1.130378in}}%
\pgfpathlineto{\pgfqpoint{1.720212in}{1.118191in}}%
\pgfpathlineto{\pgfqpoint{1.722011in}{1.137105in}}%
\pgfpathlineto{\pgfqpoint{1.723210in}{1.146735in}}%
\pgfpathlineto{\pgfqpoint{1.723810in}{1.142809in}}%
\pgfpathlineto{\pgfqpoint{1.725009in}{1.165601in}}%
\pgfpathlineto{\pgfqpoint{1.725609in}{1.142517in}}%
\pgfpathlineto{\pgfqpoint{1.726208in}{1.156704in}}%
\pgfpathlineto{\pgfqpoint{1.726808in}{1.144901in}}%
\pgfpathlineto{\pgfqpoint{1.727408in}{1.145405in}}%
\pgfpathlineto{\pgfqpoint{1.728007in}{1.143241in}}%
\pgfpathlineto{\pgfqpoint{1.728607in}{1.154550in}}%
\pgfpathlineto{\pgfqpoint{1.729806in}{1.133758in}}%
\pgfpathlineto{\pgfqpoint{1.731605in}{1.155717in}}%
\pgfpathlineto{\pgfqpoint{1.732205in}{1.143251in}}%
\pgfpathlineto{\pgfqpoint{1.735203in}{1.192033in}}%
\pgfpathlineto{\pgfqpoint{1.735803in}{1.191847in}}%
\pgfpathlineto{\pgfqpoint{1.736402in}{1.198616in}}%
\pgfpathlineto{\pgfqpoint{1.737002in}{1.196117in}}%
\pgfpathlineto{\pgfqpoint{1.737602in}{1.198079in}}%
\pgfpathlineto{\pgfqpoint{1.738201in}{1.215663in}}%
\pgfpathlineto{\pgfqpoint{1.738801in}{1.209648in}}%
\pgfpathlineto{\pgfqpoint{1.739401in}{1.217907in}}%
\pgfpathlineto{\pgfqpoint{1.740000in}{1.201121in}}%
\pgfpathlineto{\pgfqpoint{1.740600in}{1.202266in}}%
\pgfpathlineto{\pgfqpoint{1.742399in}{1.236768in}}%
\pgfpathlineto{\pgfqpoint{1.742998in}{1.246138in}}%
\pgfpathlineto{\pgfqpoint{1.743598in}{1.237564in}}%
\pgfpathlineto{\pgfqpoint{1.744198in}{1.261426in}}%
\pgfpathlineto{\pgfqpoint{1.744797in}{1.242849in}}%
\pgfpathlineto{\pgfqpoint{1.746596in}{1.229243in}}%
\pgfpathlineto{\pgfqpoint{1.747796in}{1.244834in}}%
\pgfpathlineto{\pgfqpoint{1.748995in}{1.230373in}}%
\pgfpathlineto{\pgfqpoint{1.749595in}{1.249311in}}%
\pgfpathlineto{\pgfqpoint{1.750194in}{1.222563in}}%
\pgfpathlineto{\pgfqpoint{1.750794in}{1.234235in}}%
\pgfpathlineto{\pgfqpoint{1.752593in}{1.255384in}}%
\pgfpathlineto{\pgfqpoint{1.754392in}{1.227015in}}%
\pgfpathlineto{\pgfqpoint{1.756191in}{1.222106in}}%
\pgfpathlineto{\pgfqpoint{1.756790in}{1.222704in}}%
\pgfpathlineto{\pgfqpoint{1.757390in}{1.246942in}}%
\pgfpathlineto{\pgfqpoint{1.757990in}{1.239130in}}%
\pgfpathlineto{\pgfqpoint{1.758589in}{1.231768in}}%
\pgfpathlineto{\pgfqpoint{1.759189in}{1.202844in}}%
\pgfpathlineto{\pgfqpoint{1.759789in}{1.212486in}}%
\pgfpathlineto{\pgfqpoint{1.760388in}{1.210839in}}%
\pgfpathlineto{\pgfqpoint{1.760988in}{1.220248in}}%
\pgfpathlineto{\pgfqpoint{1.761587in}{1.200932in}}%
\pgfpathlineto{\pgfqpoint{1.762187in}{1.225455in}}%
\pgfpathlineto{\pgfqpoint{1.762787in}{1.216155in}}%
\pgfpathlineto{\pgfqpoint{1.763386in}{1.204863in}}%
\pgfpathlineto{\pgfqpoint{1.763986in}{1.211587in}}%
\pgfpathlineto{\pgfqpoint{1.766385in}{1.231151in}}%
\pgfpathlineto{\pgfqpoint{1.766984in}{1.258216in}}%
\pgfpathlineto{\pgfqpoint{1.767584in}{1.257191in}}%
\pgfpathlineto{\pgfqpoint{1.768184in}{1.245788in}}%
\pgfpathlineto{\pgfqpoint{1.768783in}{1.266153in}}%
\pgfpathlineto{\pgfqpoint{1.769383in}{1.243708in}}%
\pgfpathlineto{\pgfqpoint{1.769982in}{1.243998in}}%
\pgfpathlineto{\pgfqpoint{1.771182in}{1.269917in}}%
\pgfpathlineto{\pgfqpoint{1.771781in}{1.259325in}}%
\pgfpathlineto{\pgfqpoint{1.772381in}{1.272923in}}%
\pgfpathlineto{\pgfqpoint{1.772981in}{1.254728in}}%
\pgfpathlineto{\pgfqpoint{1.773580in}{1.272215in}}%
\pgfpathlineto{\pgfqpoint{1.774180in}{1.244028in}}%
\pgfpathlineto{\pgfqpoint{1.774780in}{1.264468in}}%
\pgfpathlineto{\pgfqpoint{1.775979in}{1.274993in}}%
\pgfpathlineto{\pgfqpoint{1.776579in}{1.252439in}}%
\pgfpathlineto{\pgfqpoint{1.777178in}{1.257952in}}%
\pgfpathlineto{\pgfqpoint{1.778378in}{1.268302in}}%
\pgfpathlineto{\pgfqpoint{1.778977in}{1.223444in}}%
\pgfpathlineto{\pgfqpoint{1.779577in}{1.227652in}}%
\pgfpathlineto{\pgfqpoint{1.780176in}{1.233867in}}%
\pgfpathlineto{\pgfqpoint{1.780776in}{1.209163in}}%
\pgfpathlineto{\pgfqpoint{1.781376in}{1.215559in}}%
\pgfpathlineto{\pgfqpoint{1.781975in}{1.214170in}}%
\pgfpathlineto{\pgfqpoint{1.782575in}{1.216572in}}%
\pgfpathlineto{\pgfqpoint{1.783175in}{1.203611in}}%
\pgfpathlineto{\pgfqpoint{1.783774in}{1.215044in}}%
\pgfpathlineto{\pgfqpoint{1.784374in}{1.210042in}}%
\pgfpathlineto{\pgfqpoint{1.784974in}{1.210460in}}%
\pgfpathlineto{\pgfqpoint{1.785573in}{1.191984in}}%
\pgfpathlineto{\pgfqpoint{1.786173in}{1.260573in}}%
\pgfpathlineto{\pgfqpoint{1.786773in}{1.234761in}}%
\pgfpathlineto{\pgfqpoint{1.787972in}{1.218992in}}%
\pgfpathlineto{\pgfqpoint{1.789171in}{1.242111in}}%
\pgfpathlineto{\pgfqpoint{1.789771in}{1.240745in}}%
\pgfpathlineto{\pgfqpoint{1.790370in}{1.230762in}}%
\pgfpathlineto{\pgfqpoint{1.790970in}{1.231765in}}%
\pgfpathlineto{\pgfqpoint{1.791570in}{1.246206in}}%
\pgfpathlineto{\pgfqpoint{1.792169in}{1.231459in}}%
\pgfpathlineto{\pgfqpoint{1.793968in}{1.273536in}}%
\pgfpathlineto{\pgfqpoint{1.794568in}{1.257170in}}%
\pgfpathlineto{\pgfqpoint{1.795168in}{1.273682in}}%
\pgfpathlineto{\pgfqpoint{1.796367in}{1.245485in}}%
\pgfpathlineto{\pgfqpoint{1.797566in}{1.277953in}}%
\pgfpathlineto{\pgfqpoint{1.798166in}{1.227352in}}%
\pgfpathlineto{\pgfqpoint{1.798765in}{1.232471in}}%
\pgfpathlineto{\pgfqpoint{1.799365in}{1.260770in}}%
\pgfpathlineto{\pgfqpoint{1.799965in}{1.250160in}}%
\pgfpathlineto{\pgfqpoint{1.800564in}{1.260950in}}%
\pgfpathlineto{\pgfqpoint{1.801764in}{1.232930in}}%
\pgfpathlineto{\pgfqpoint{1.802363in}{1.252575in}}%
\pgfpathlineto{\pgfqpoint{1.802963in}{1.247958in}}%
\pgfpathlineto{\pgfqpoint{1.803563in}{1.225406in}}%
\pgfpathlineto{\pgfqpoint{1.804162in}{1.247834in}}%
\pgfpathlineto{\pgfqpoint{1.805961in}{1.205923in}}%
\pgfpathlineto{\pgfqpoint{1.807760in}{1.234791in}}%
\pgfpathlineto{\pgfqpoint{1.808360in}{1.232400in}}%
\pgfpathlineto{\pgfqpoint{1.809559in}{1.201525in}}%
\pgfpathlineto{\pgfqpoint{1.810159in}{1.206049in}}%
\pgfpathlineto{\pgfqpoint{1.810758in}{1.205351in}}%
\pgfpathlineto{\pgfqpoint{1.811358in}{1.208772in}}%
\pgfpathlineto{\pgfqpoint{1.811958in}{1.208151in}}%
\pgfpathlineto{\pgfqpoint{1.812557in}{1.184665in}}%
\pgfpathlineto{\pgfqpoint{1.813157in}{1.203025in}}%
\pgfpathlineto{\pgfqpoint{1.814356in}{1.184781in}}%
\pgfpathlineto{\pgfqpoint{1.814956in}{1.187980in}}%
\pgfpathlineto{\pgfqpoint{1.816155in}{1.201844in}}%
\pgfpathlineto{\pgfqpoint{1.816755in}{1.202302in}}%
\pgfpathlineto{\pgfqpoint{1.817954in}{1.198752in}}%
\pgfpathlineto{\pgfqpoint{1.819753in}{1.179234in}}%
\pgfpathlineto{\pgfqpoint{1.820353in}{1.186049in}}%
\pgfpathlineto{\pgfqpoint{1.820952in}{1.181436in}}%
\pgfpathlineto{\pgfqpoint{1.822152in}{1.182147in}}%
\pgfpathlineto{\pgfqpoint{1.822751in}{1.180718in}}%
\pgfpathlineto{\pgfqpoint{1.823351in}{1.165943in}}%
\pgfpathlineto{\pgfqpoint{1.823951in}{1.176125in}}%
\pgfpathlineto{\pgfqpoint{1.824550in}{1.176110in}}%
\pgfpathlineto{\pgfqpoint{1.825150in}{1.184535in}}%
\pgfpathlineto{\pgfqpoint{1.825749in}{1.183623in}}%
\pgfpathlineto{\pgfqpoint{1.828148in}{1.143888in}}%
\pgfpathlineto{\pgfqpoint{1.829347in}{1.170804in}}%
\pgfpathlineto{\pgfqpoint{1.830547in}{1.164418in}}%
\pgfpathlineto{\pgfqpoint{1.832346in}{1.149304in}}%
\pgfpathlineto{\pgfqpoint{1.833545in}{1.185500in}}%
\pgfpathlineto{\pgfqpoint{1.834144in}{1.161279in}}%
\pgfpathlineto{\pgfqpoint{1.834744in}{1.169949in}}%
\pgfpathlineto{\pgfqpoint{1.835344in}{1.167375in}}%
\pgfpathlineto{\pgfqpoint{1.835943in}{1.157751in}}%
\pgfpathlineto{\pgfqpoint{1.836543in}{1.161575in}}%
\pgfpathlineto{\pgfqpoint{1.838942in}{1.154723in}}%
\pgfpathlineto{\pgfqpoint{1.840741in}{1.174355in}}%
\pgfpathlineto{\pgfqpoint{1.841340in}{1.166642in}}%
\pgfpathlineto{\pgfqpoint{1.843139in}{1.194524in}}%
\pgfpathlineto{\pgfqpoint{1.843739in}{1.184557in}}%
\pgfpathlineto{\pgfqpoint{1.844338in}{1.187834in}}%
\pgfpathlineto{\pgfqpoint{1.844938in}{1.185143in}}%
\pgfpathlineto{\pgfqpoint{1.845538in}{1.172050in}}%
\pgfpathlineto{\pgfqpoint{1.846737in}{1.206666in}}%
\pgfpathlineto{\pgfqpoint{1.848536in}{1.189080in}}%
\pgfpathlineto{\pgfqpoint{1.849136in}{1.179459in}}%
\pgfpathlineto{\pgfqpoint{1.849735in}{1.191130in}}%
\pgfpathlineto{\pgfqpoint{1.850935in}{1.247394in}}%
\pgfpathlineto{\pgfqpoint{1.851534in}{1.237113in}}%
\pgfpathlineto{\pgfqpoint{1.852134in}{1.237181in}}%
\pgfpathlineto{\pgfqpoint{1.852733in}{1.236687in}}%
\pgfpathlineto{\pgfqpoint{1.853933in}{1.217021in}}%
\pgfpathlineto{\pgfqpoint{1.854532in}{1.219036in}}%
\pgfpathlineto{\pgfqpoint{1.855132in}{1.229425in}}%
\pgfpathlineto{\pgfqpoint{1.855732in}{1.219435in}}%
\pgfpathlineto{\pgfqpoint{1.856331in}{1.232202in}}%
\pgfpathlineto{\pgfqpoint{1.856931in}{1.223267in}}%
\pgfpathlineto{\pgfqpoint{1.859330in}{1.190354in}}%
\pgfpathlineto{\pgfqpoint{1.859929in}{1.193073in}}%
\pgfpathlineto{\pgfqpoint{1.860529in}{1.212531in}}%
\pgfpathlineto{\pgfqpoint{1.861128in}{1.196718in}}%
\pgfpathlineto{\pgfqpoint{1.861728in}{1.186113in}}%
\pgfpathlineto{\pgfqpoint{1.862328in}{1.154643in}}%
\pgfpathlineto{\pgfqpoint{1.862927in}{1.165009in}}%
\pgfpathlineto{\pgfqpoint{1.863527in}{1.162476in}}%
\pgfpathlineto{\pgfqpoint{1.864127in}{1.179609in}}%
\pgfpathlineto{\pgfqpoint{1.864726in}{1.156739in}}%
\pgfpathlineto{\pgfqpoint{1.865326in}{1.173222in}}%
\pgfpathlineto{\pgfqpoint{1.866525in}{1.177548in}}%
\pgfpathlineto{\pgfqpoint{1.868324in}{1.160941in}}%
\pgfpathlineto{\pgfqpoint{1.869523in}{1.164387in}}%
\pgfpathlineto{\pgfqpoint{1.870123in}{1.174494in}}%
\pgfpathlineto{\pgfqpoint{1.870723in}{1.154805in}}%
\pgfpathlineto{\pgfqpoint{1.871322in}{1.184907in}}%
\pgfpathlineto{\pgfqpoint{1.871922in}{1.177559in}}%
\pgfpathlineto{\pgfqpoint{1.872522in}{1.154318in}}%
\pgfpathlineto{\pgfqpoint{1.873121in}{1.164034in}}%
\pgfpathlineto{\pgfqpoint{1.873721in}{1.171410in}}%
\pgfpathlineto{\pgfqpoint{1.875520in}{1.119508in}}%
\pgfpathlineto{\pgfqpoint{1.876120in}{1.129948in}}%
\pgfpathlineto{\pgfqpoint{1.876719in}{1.124520in}}%
\pgfpathlineto{\pgfqpoint{1.879118in}{1.062639in}}%
\pgfpathlineto{\pgfqpoint{1.880317in}{1.084221in}}%
\pgfpathlineto{\pgfqpoint{1.880917in}{1.084171in}}%
\pgfpathlineto{\pgfqpoint{1.882116in}{1.071600in}}%
\pgfpathlineto{\pgfqpoint{1.882716in}{1.072666in}}%
\pgfpathlineto{\pgfqpoint{1.883315in}{1.043480in}}%
\pgfpathlineto{\pgfqpoint{1.883915in}{1.047352in}}%
\pgfpathlineto{\pgfqpoint{1.885114in}{1.062170in}}%
\pgfpathlineto{\pgfqpoint{1.885714in}{1.054284in}}%
\pgfpathlineto{\pgfqpoint{1.886314in}{1.057554in}}%
\pgfpathlineto{\pgfqpoint{1.887513in}{1.063016in}}%
\pgfpathlineto{\pgfqpoint{1.888112in}{1.033809in}}%
\pgfpathlineto{\pgfqpoint{1.889911in}{1.070476in}}%
\pgfpathlineto{\pgfqpoint{1.890511in}{1.070230in}}%
\pgfpathlineto{\pgfqpoint{1.892310in}{1.084593in}}%
\pgfpathlineto{\pgfqpoint{1.894109in}{1.107291in}}%
\pgfpathlineto{\pgfqpoint{1.894709in}{1.106585in}}%
\pgfpathlineto{\pgfqpoint{1.895308in}{1.106992in}}%
\pgfpathlineto{\pgfqpoint{1.895908in}{1.105540in}}%
\pgfpathlineto{\pgfqpoint{1.897107in}{1.082597in}}%
\pgfpathlineto{\pgfqpoint{1.899506in}{1.152358in}}%
\pgfpathlineto{\pgfqpoint{1.900105in}{1.153627in}}%
\pgfpathlineto{\pgfqpoint{1.900705in}{1.130210in}}%
\pgfpathlineto{\pgfqpoint{1.901305in}{1.131234in}}%
\pgfpathlineto{\pgfqpoint{1.902504in}{1.160048in}}%
\pgfpathlineto{\pgfqpoint{1.904903in}{1.123762in}}%
\pgfpathlineto{\pgfqpoint{1.905502in}{1.124841in}}%
\pgfpathlineto{\pgfqpoint{1.907301in}{1.124102in}}%
\pgfpathlineto{\pgfqpoint{1.907901in}{1.125728in}}%
\pgfpathlineto{\pgfqpoint{1.908500in}{1.125460in}}%
\pgfpathlineto{\pgfqpoint{1.909100in}{1.125760in}}%
\pgfpathlineto{\pgfqpoint{1.911499in}{1.075909in}}%
\pgfpathlineto{\pgfqpoint{1.913298in}{1.103857in}}%
\pgfpathlineto{\pgfqpoint{1.913897in}{1.081304in}}%
\pgfpathlineto{\pgfqpoint{1.915696in}{1.113374in}}%
\pgfpathlineto{\pgfqpoint{1.916296in}{1.111166in}}%
\pgfpathlineto{\pgfqpoint{1.916895in}{1.111933in}}%
\pgfpathlineto{\pgfqpoint{1.917495in}{1.127377in}}%
\pgfpathlineto{\pgfqpoint{1.918095in}{1.105554in}}%
\pgfpathlineto{\pgfqpoint{1.918694in}{1.136885in}}%
\pgfpathlineto{\pgfqpoint{1.919294in}{1.134617in}}%
\pgfpathlineto{\pgfqpoint{1.920493in}{1.135534in}}%
\pgfpathlineto{\pgfqpoint{1.922892in}{1.159132in}}%
\pgfpathlineto{\pgfqpoint{1.923491in}{1.162501in}}%
\pgfpathlineto{\pgfqpoint{1.924091in}{1.173793in}}%
\pgfpathlineto{\pgfqpoint{1.924691in}{1.171601in}}%
\pgfpathlineto{\pgfqpoint{1.925890in}{1.164458in}}%
\pgfpathlineto{\pgfqpoint{1.926490in}{1.143929in}}%
\pgfpathlineto{\pgfqpoint{1.927089in}{1.149892in}}%
\pgfpathlineto{\pgfqpoint{1.927689in}{1.149014in}}%
\pgfpathlineto{\pgfqpoint{1.929488in}{1.124523in}}%
\pgfpathlineto{\pgfqpoint{1.930088in}{1.135955in}}%
\pgfpathlineto{\pgfqpoint{1.930687in}{1.104905in}}%
\pgfpathlineto{\pgfqpoint{1.931287in}{1.108185in}}%
\pgfpathlineto{\pgfqpoint{1.932486in}{1.123992in}}%
\pgfpathlineto{\pgfqpoint{1.933086in}{1.121718in}}%
\pgfpathlineto{\pgfqpoint{1.933685in}{1.127131in}}%
\pgfpathlineto{\pgfqpoint{1.934285in}{1.106381in}}%
\pgfpathlineto{\pgfqpoint{1.934885in}{1.122735in}}%
\pgfpathlineto{\pgfqpoint{1.935484in}{1.120463in}}%
\pgfpathlineto{\pgfqpoint{1.936084in}{1.112059in}}%
\pgfpathlineto{\pgfqpoint{1.936684in}{1.113136in}}%
\pgfpathlineto{\pgfqpoint{1.937283in}{1.111805in}}%
\pgfpathlineto{\pgfqpoint{1.937883in}{1.130422in}}%
\pgfpathlineto{\pgfqpoint{1.938483in}{1.127699in}}%
\pgfpathlineto{\pgfqpoint{1.939082in}{1.124825in}}%
\pgfpathlineto{\pgfqpoint{1.940881in}{1.140532in}}%
\pgfpathlineto{\pgfqpoint{1.941481in}{1.137838in}}%
\pgfpathlineto{\pgfqpoint{1.943280in}{1.174100in}}%
\pgfpathlineto{\pgfqpoint{1.945678in}{1.141052in}}%
\pgfpathlineto{\pgfqpoint{1.946278in}{1.151643in}}%
\pgfpathlineto{\pgfqpoint{1.948077in}{1.120352in}}%
\pgfpathlineto{\pgfqpoint{1.949276in}{1.152006in}}%
\pgfpathlineto{\pgfqpoint{1.950475in}{1.128993in}}%
\pgfpathlineto{\pgfqpoint{1.951075in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{1.951675in}{1.120027in}}%
\pgfpathlineto{\pgfqpoint{1.952274in}{1.131933in}}%
\pgfpathlineto{\pgfqpoint{1.952874in}{1.129298in}}%
\pgfpathlineto{\pgfqpoint{1.953474in}{1.131477in}}%
\pgfpathlineto{\pgfqpoint{1.954073in}{1.115119in}}%
\pgfpathlineto{\pgfqpoint{1.954673in}{1.125923in}}%
\pgfpathlineto{\pgfqpoint{1.955872in}{1.121649in}}%
\pgfpathlineto{\pgfqpoint{1.957072in}{1.112529in}}%
\pgfpathlineto{\pgfqpoint{1.957671in}{1.130793in}}%
\pgfpathlineto{\pgfqpoint{1.958271in}{1.117335in}}%
\pgfpathlineto{\pgfqpoint{1.960070in}{1.100135in}}%
\pgfpathlineto{\pgfqpoint{1.960669in}{1.105247in}}%
\pgfpathlineto{\pgfqpoint{1.962468in}{1.086070in}}%
\pgfpathlineto{\pgfqpoint{1.964267in}{1.066985in}}%
\pgfpathlineto{\pgfqpoint{1.964867in}{1.067056in}}%
\pgfpathlineto{\pgfqpoint{1.966066in}{1.051847in}}%
\pgfpathlineto{\pgfqpoint{1.966666in}{1.063868in}}%
\pgfpathlineto{\pgfqpoint{1.967865in}{1.039949in}}%
\pgfpathlineto{\pgfqpoint{1.969064in}{1.052826in}}%
\pgfpathlineto{\pgfqpoint{1.969664in}{1.030248in}}%
\pgfpathlineto{\pgfqpoint{1.970264in}{1.031031in}}%
\pgfpathlineto{\pgfqpoint{1.972063in}{1.055214in}}%
\pgfpathlineto{\pgfqpoint{1.972662in}{1.034596in}}%
\pgfpathlineto{\pgfqpoint{1.974461in}{1.063428in}}%
\pgfpathlineto{\pgfqpoint{1.975061in}{1.069451in}}%
\pgfpathlineto{\pgfqpoint{1.975661in}{1.088133in}}%
\pgfpathlineto{\pgfqpoint{1.976260in}{1.069398in}}%
\pgfpathlineto{\pgfqpoint{1.976860in}{1.069704in}}%
\pgfpathlineto{\pgfqpoint{1.978059in}{1.083586in}}%
\pgfpathlineto{\pgfqpoint{1.978659in}{1.073732in}}%
\pgfpathlineto{\pgfqpoint{1.979258in}{1.074148in}}%
\pgfpathlineto{\pgfqpoint{1.979858in}{1.092498in}}%
\pgfpathlineto{\pgfqpoint{1.980458in}{1.090814in}}%
\pgfpathlineto{\pgfqpoint{1.981057in}{1.094855in}}%
\pgfpathlineto{\pgfqpoint{1.981657in}{1.094511in}}%
\pgfpathlineto{\pgfqpoint{1.982257in}{1.117439in}}%
\pgfpathlineto{\pgfqpoint{1.982856in}{1.116778in}}%
\pgfpathlineto{\pgfqpoint{1.984655in}{1.111125in}}%
\pgfpathlineto{\pgfqpoint{1.985855in}{1.142414in}}%
\pgfpathlineto{\pgfqpoint{1.986454in}{1.137802in}}%
\pgfpathlineto{\pgfqpoint{1.987653in}{1.123605in}}%
\pgfpathlineto{\pgfqpoint{1.989452in}{1.169039in}}%
\pgfpathlineto{\pgfqpoint{1.991851in}{1.191864in}}%
\pgfpathlineto{\pgfqpoint{1.992451in}{1.192340in}}%
\pgfpathlineto{\pgfqpoint{1.993650in}{1.207161in}}%
\pgfpathlineto{\pgfqpoint{1.994250in}{1.187287in}}%
\pgfpathlineto{\pgfqpoint{1.995449in}{1.243970in}}%
\pgfpathlineto{\pgfqpoint{1.997847in}{1.193735in}}%
\pgfpathlineto{\pgfqpoint{1.999646in}{1.231219in}}%
\pgfpathlineto{\pgfqpoint{2.002045in}{1.184329in}}%
\pgfpathlineto{\pgfqpoint{2.002645in}{1.170498in}}%
\pgfpathlineto{\pgfqpoint{2.004443in}{1.195414in}}%
\pgfpathlineto{\pgfqpoint{2.005643in}{1.175190in}}%
\pgfpathlineto{\pgfqpoint{2.006242in}{1.182294in}}%
\pgfpathlineto{\pgfqpoint{2.007442in}{1.133527in}}%
\pgfpathlineto{\pgfqpoint{2.010440in}{1.181632in}}%
\pgfpathlineto{\pgfqpoint{2.011040in}{1.181801in}}%
\pgfpathlineto{\pgfqpoint{2.011639in}{1.167535in}}%
\pgfpathlineto{\pgfqpoint{2.012239in}{1.178322in}}%
\pgfpathlineto{\pgfqpoint{2.013438in}{1.175432in}}%
\pgfpathlineto{\pgfqpoint{2.015237in}{1.195747in}}%
\pgfpathlineto{\pgfqpoint{2.015837in}{1.199540in}}%
\pgfpathlineto{\pgfqpoint{2.016436in}{1.192249in}}%
\pgfpathlineto{\pgfqpoint{2.018235in}{1.220552in}}%
\pgfpathlineto{\pgfqpoint{2.018835in}{1.215242in}}%
\pgfpathlineto{\pgfqpoint{2.019435in}{1.231810in}}%
\pgfpathlineto{\pgfqpoint{2.020034in}{1.218674in}}%
\pgfpathlineto{\pgfqpoint{2.020634in}{1.215474in}}%
\pgfpathlineto{\pgfqpoint{2.022433in}{1.199625in}}%
\pgfpathlineto{\pgfqpoint{2.023032in}{1.199768in}}%
\pgfpathlineto{\pgfqpoint{2.023632in}{1.183085in}}%
\pgfpathlineto{\pgfqpoint{2.024232in}{1.184189in}}%
\pgfpathlineto{\pgfqpoint{2.024831in}{1.187585in}}%
\pgfpathlineto{\pgfqpoint{2.025431in}{1.184294in}}%
\pgfpathlineto{\pgfqpoint{2.027230in}{1.165971in}}%
\pgfpathlineto{\pgfqpoint{2.027830in}{1.166427in}}%
\pgfpathlineto{\pgfqpoint{2.028429in}{1.184721in}}%
\pgfpathlineto{\pgfqpoint{2.030228in}{1.150618in}}%
\pgfpathlineto{\pgfqpoint{2.032027in}{1.216897in}}%
\pgfpathlineto{\pgfqpoint{2.032627in}{1.206677in}}%
\pgfpathlineto{\pgfqpoint{2.034426in}{1.222565in}}%
\pgfpathlineto{\pgfqpoint{2.035625in}{1.268843in}}%
\pgfpathlineto{\pgfqpoint{2.036225in}{1.254494in}}%
\pgfpathlineto{\pgfqpoint{2.040422in}{1.292830in}}%
\pgfpathlineto{\pgfqpoint{2.041022in}{1.294123in}}%
\pgfpathlineto{\pgfqpoint{2.041621in}{1.318976in}}%
\pgfpathlineto{\pgfqpoint{2.042221in}{1.314797in}}%
\pgfpathlineto{\pgfqpoint{2.044620in}{1.242039in}}%
\pgfpathlineto{\pgfqpoint{2.045219in}{1.258871in}}%
\pgfpathlineto{\pgfqpoint{2.045819in}{1.255854in}}%
\pgfpathlineto{\pgfqpoint{2.047018in}{1.226150in}}%
\pgfpathlineto{\pgfqpoint{2.047618in}{1.195311in}}%
\pgfpathlineto{\pgfqpoint{2.048218in}{1.205523in}}%
\pgfpathlineto{\pgfqpoint{2.048817in}{1.203968in}}%
\pgfpathlineto{\pgfqpoint{2.049417in}{1.214142in}}%
\pgfpathlineto{\pgfqpoint{2.052415in}{1.147001in}}%
\pgfpathlineto{\pgfqpoint{2.053015in}{1.153364in}}%
\pgfpathlineto{\pgfqpoint{2.053614in}{1.125715in}}%
\pgfpathlineto{\pgfqpoint{2.054214in}{1.144318in}}%
\pgfpathlineto{\pgfqpoint{2.054814in}{1.143225in}}%
\pgfpathlineto{\pgfqpoint{2.055413in}{1.152840in}}%
\pgfpathlineto{\pgfqpoint{2.056613in}{1.127816in}}%
\pgfpathlineto{\pgfqpoint{2.057812in}{1.151313in}}%
\pgfpathlineto{\pgfqpoint{2.058412in}{1.150854in}}%
\pgfpathlineto{\pgfqpoint{2.059011in}{1.146714in}}%
\pgfpathlineto{\pgfqpoint{2.059611in}{1.147730in}}%
\pgfpathlineto{\pgfqpoint{2.061410in}{1.188563in}}%
\pgfpathlineto{\pgfqpoint{2.062009in}{1.196007in}}%
\pgfpathlineto{\pgfqpoint{2.062609in}{1.173774in}}%
\pgfpathlineto{\pgfqpoint{2.063209in}{1.190664in}}%
\pgfpathlineto{\pgfqpoint{2.063808in}{1.192612in}}%
\pgfpathlineto{\pgfqpoint{2.068605in}{1.250941in}}%
\pgfpathlineto{\pgfqpoint{2.069805in}{1.228587in}}%
\pgfpathlineto{\pgfqpoint{2.071604in}{1.240194in}}%
\pgfpathlineto{\pgfqpoint{2.072803in}{1.210425in}}%
\pgfpathlineto{\pgfqpoint{2.073403in}{1.215415in}}%
\pgfpathlineto{\pgfqpoint{2.074002in}{1.223522in}}%
\pgfpathlineto{\pgfqpoint{2.074602in}{1.252318in}}%
\pgfpathlineto{\pgfqpoint{2.075202in}{1.232720in}}%
\pgfpathlineto{\pgfqpoint{2.075801in}{1.238103in}}%
\pgfpathlineto{\pgfqpoint{2.076401in}{1.227781in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{1.235267in}}%
\pgfpathlineto{\pgfqpoint{2.077600in}{1.235767in}}%
\pgfpathlineto{\pgfqpoint{2.079999in}{1.203600in}}%
\pgfpathlineto{\pgfqpoint{2.081198in}{1.223161in}}%
\pgfpathlineto{\pgfqpoint{2.081798in}{1.219675in}}%
\pgfpathlineto{\pgfqpoint{2.082397in}{1.211476in}}%
\pgfpathlineto{\pgfqpoint{2.082997in}{1.235518in}}%
\pgfpathlineto{\pgfqpoint{2.083597in}{1.227658in}}%
\pgfpathlineto{\pgfqpoint{2.084196in}{1.221188in}}%
\pgfpathlineto{\pgfqpoint{2.084796in}{1.229938in}}%
\pgfpathlineto{\pgfqpoint{2.085396in}{1.259025in}}%
\pgfpathlineto{\pgfqpoint{2.085995in}{1.258293in}}%
\pgfpathlineto{\pgfqpoint{2.086595in}{1.233046in}}%
\pgfpathlineto{\pgfqpoint{2.087194in}{1.245849in}}%
\pgfpathlineto{\pgfqpoint{2.088394in}{1.262277in}}%
\pgfpathlineto{\pgfqpoint{2.088993in}{1.230708in}}%
\pgfpathlineto{\pgfqpoint{2.089593in}{1.244295in}}%
\pgfpathlineto{\pgfqpoint{2.090792in}{1.233255in}}%
\pgfpathlineto{\pgfqpoint{2.091992in}{1.273454in}}%
\pgfpathlineto{\pgfqpoint{2.092591in}{1.261341in}}%
\pgfpathlineto{\pgfqpoint{2.094990in}{1.245363in}}%
\pgfpathlineto{\pgfqpoint{2.095589in}{1.263920in}}%
\pgfpathlineto{\pgfqpoint{2.096189in}{1.255751in}}%
\pgfpathlineto{\pgfqpoint{2.096789in}{1.258578in}}%
\pgfpathlineto{\pgfqpoint{2.097988in}{1.213939in}}%
\pgfpathlineto{\pgfqpoint{2.098588in}{1.214565in}}%
\pgfpathlineto{\pgfqpoint{2.099187in}{1.217059in}}%
\pgfpathlineto{\pgfqpoint{2.099787in}{1.231277in}}%
\pgfpathlineto{\pgfqpoint{2.100387in}{1.219367in}}%
\pgfpathlineto{\pgfqpoint{2.102186in}{1.249103in}}%
\pgfpathlineto{\pgfqpoint{2.102785in}{1.244608in}}%
\pgfpathlineto{\pgfqpoint{2.103385in}{1.252704in}}%
\pgfpathlineto{\pgfqpoint{2.103984in}{1.240462in}}%
\pgfpathlineto{\pgfqpoint{2.104584in}{1.272216in}}%
\pgfpathlineto{\pgfqpoint{2.105184in}{1.257618in}}%
\pgfpathlineto{\pgfqpoint{2.106383in}{1.262112in}}%
\pgfpathlineto{\pgfqpoint{2.106983in}{1.272260in}}%
\pgfpathlineto{\pgfqpoint{2.107582in}{1.263536in}}%
\pgfpathlineto{\pgfqpoint{2.108782in}{1.290288in}}%
\pgfpathlineto{\pgfqpoint{2.109381in}{1.272596in}}%
\pgfpathlineto{\pgfqpoint{2.109981in}{1.292614in}}%
\pgfpathlineto{\pgfqpoint{2.110581in}{1.290488in}}%
\pgfpathlineto{\pgfqpoint{2.111780in}{1.255936in}}%
\pgfpathlineto{\pgfqpoint{2.113579in}{1.321449in}}%
\pgfpathlineto{\pgfqpoint{2.115378in}{1.315587in}}%
\pgfpathlineto{\pgfqpoint{2.116577in}{1.268699in}}%
\pgfpathlineto{\pgfqpoint{2.117177in}{1.282752in}}%
\pgfpathlineto{\pgfqpoint{2.118976in}{1.310734in}}%
\pgfpathlineto{\pgfqpoint{2.120175in}{1.296552in}}%
\pgfpathlineto{\pgfqpoint{2.120775in}{1.310792in}}%
\pgfpathlineto{\pgfqpoint{2.121974in}{1.357382in}}%
\pgfpathlineto{\pgfqpoint{2.122573in}{1.360552in}}%
\pgfpathlineto{\pgfqpoint{2.123773in}{1.386410in}}%
\pgfpathlineto{\pgfqpoint{2.124972in}{1.344549in}}%
\pgfpathlineto{\pgfqpoint{2.125572in}{1.360771in}}%
\pgfpathlineto{\pgfqpoint{2.127371in}{1.350269in}}%
\pgfpathlineto{\pgfqpoint{2.129170in}{1.379355in}}%
\pgfpathlineto{\pgfqpoint{2.129769in}{1.364764in}}%
\pgfpathlineto{\pgfqpoint{2.130369in}{1.386003in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.359686in}}%
\pgfpathlineto{\pgfqpoint{2.131568in}{1.378193in}}%
\pgfpathlineto{\pgfqpoint{2.132767in}{1.340318in}}%
\pgfpathlineto{\pgfqpoint{2.133967in}{1.294873in}}%
\pgfpathlineto{\pgfqpoint{2.134566in}{1.302506in}}%
\pgfpathlineto{\pgfqpoint{2.136365in}{1.269302in}}%
\pgfpathlineto{\pgfqpoint{2.136965in}{1.277936in}}%
\pgfpathlineto{\pgfqpoint{2.138164in}{1.252866in}}%
\pgfpathlineto{\pgfqpoint{2.138764in}{1.258870in}}%
\pgfpathlineto{\pgfqpoint{2.139364in}{1.260877in}}%
\pgfpathlineto{\pgfqpoint{2.139963in}{1.251539in}}%
\pgfpathlineto{\pgfqpoint{2.140563in}{1.275387in}}%
\pgfpathlineto{\pgfqpoint{2.142362in}{1.211196in}}%
\pgfpathlineto{\pgfqpoint{2.144161in}{1.233999in}}%
\pgfpathlineto{\pgfqpoint{2.144760in}{1.230553in}}%
\pgfpathlineto{\pgfqpoint{2.145360in}{1.249544in}}%
\pgfpathlineto{\pgfqpoint{2.145960in}{1.244608in}}%
\pgfpathlineto{\pgfqpoint{2.146559in}{1.245319in}}%
\pgfpathlineto{\pgfqpoint{2.148358in}{1.282687in}}%
\pgfpathlineto{\pgfqpoint{2.148958in}{1.282367in}}%
\pgfpathlineto{\pgfqpoint{2.149557in}{1.276429in}}%
\pgfpathlineto{\pgfqpoint{2.150157in}{1.285388in}}%
\pgfpathlineto{\pgfqpoint{2.150757in}{1.278028in}}%
\pgfpathlineto{\pgfqpoint{2.151356in}{1.285391in}}%
\pgfpathlineto{\pgfqpoint{2.151956in}{1.282540in}}%
\pgfpathlineto{\pgfqpoint{2.152556in}{1.271044in}}%
\pgfpathlineto{\pgfqpoint{2.154954in}{1.357428in}}%
\pgfpathlineto{\pgfqpoint{2.155554in}{1.354811in}}%
\pgfpathlineto{\pgfqpoint{2.157353in}{1.320929in}}%
\pgfpathlineto{\pgfqpoint{2.158552in}{1.338365in}}%
\pgfpathlineto{\pgfqpoint{2.160351in}{1.305564in}}%
\pgfpathlineto{\pgfqpoint{2.160951in}{1.317413in}}%
\pgfpathlineto{\pgfqpoint{2.161550in}{1.315255in}}%
\pgfpathlineto{\pgfqpoint{2.162150in}{1.315395in}}%
\pgfpathlineto{\pgfqpoint{2.163949in}{1.331058in}}%
\pgfpathlineto{\pgfqpoint{2.164549in}{1.332259in}}%
\pgfpathlineto{\pgfqpoint{2.165148in}{1.325077in}}%
\pgfpathlineto{\pgfqpoint{2.165748in}{1.284517in}}%
\pgfpathlineto{\pgfqpoint{2.166348in}{1.300565in}}%
\pgfpathlineto{\pgfqpoint{2.166947in}{1.304642in}}%
\pgfpathlineto{\pgfqpoint{2.167547in}{1.297583in}}%
\pgfpathlineto{\pgfqpoint{2.168746in}{1.317913in}}%
\pgfpathlineto{\pgfqpoint{2.169346in}{1.314260in}}%
\pgfpathlineto{\pgfqpoint{2.169945in}{1.316586in}}%
\pgfpathlineto{\pgfqpoint{2.170545in}{1.335698in}}%
\pgfpathlineto{\pgfqpoint{2.171145in}{1.321708in}}%
\pgfpathlineto{\pgfqpoint{2.171744in}{1.334309in}}%
\pgfpathlineto{\pgfqpoint{2.172344in}{1.328765in}}%
\pgfpathlineto{\pgfqpoint{2.174143in}{1.312453in}}%
\pgfpathlineto{\pgfqpoint{2.174743in}{1.320563in}}%
\pgfpathlineto{\pgfqpoint{2.175342in}{1.297548in}}%
\pgfpathlineto{\pgfqpoint{2.176541in}{1.340344in}}%
\pgfpathlineto{\pgfqpoint{2.177141in}{1.324029in}}%
\pgfpathlineto{\pgfqpoint{2.177741in}{1.351481in}}%
\pgfpathlineto{\pgfqpoint{2.178340in}{1.337886in}}%
\pgfpathlineto{\pgfqpoint{2.179540in}{1.328274in}}%
\pgfpathlineto{\pgfqpoint{2.180739in}{1.342334in}}%
\pgfpathlineto{\pgfqpoint{2.181339in}{1.321966in}}%
\pgfpathlineto{\pgfqpoint{2.181938in}{1.346323in}}%
\pgfpathlineto{\pgfqpoint{2.182538in}{1.323671in}}%
\pgfpathlineto{\pgfqpoint{2.183138in}{1.336504in}}%
\pgfpathlineto{\pgfqpoint{2.183737in}{1.343096in}}%
\pgfpathlineto{\pgfqpoint{2.184337in}{1.342037in}}%
\pgfpathlineto{\pgfqpoint{2.184936in}{1.321677in}}%
\pgfpathlineto{\pgfqpoint{2.185536in}{1.324503in}}%
\pgfpathlineto{\pgfqpoint{2.186136in}{1.340317in}}%
\pgfpathlineto{\pgfqpoint{2.188534in}{1.276302in}}%
\pgfpathlineto{\pgfqpoint{2.189134in}{1.279122in}}%
\pgfpathlineto{\pgfqpoint{2.190933in}{1.222983in}}%
\pgfpathlineto{\pgfqpoint{2.191533in}{1.234529in}}%
\pgfpathlineto{\pgfqpoint{2.192732in}{1.208385in}}%
\pgfpathlineto{\pgfqpoint{2.193332in}{1.211638in}}%
\pgfpathlineto{\pgfqpoint{2.195130in}{1.159659in}}%
\pgfpathlineto{\pgfqpoint{2.195730in}{1.155818in}}%
\pgfpathlineto{\pgfqpoint{2.197529in}{1.179527in}}%
\pgfpathlineto{\pgfqpoint{2.198129in}{1.177912in}}%
\pgfpathlineto{\pgfqpoint{2.198728in}{1.182801in}}%
\pgfpathlineto{\pgfqpoint{2.199328in}{1.181745in}}%
\pgfpathlineto{\pgfqpoint{2.199928in}{1.181195in}}%
\pgfpathlineto{\pgfqpoint{2.202326in}{1.208642in}}%
\pgfpathlineto{\pgfqpoint{2.202926in}{1.207397in}}%
\pgfpathlineto{\pgfqpoint{2.203525in}{1.180937in}}%
\pgfpathlineto{\pgfqpoint{2.204125in}{1.198382in}}%
\pgfpathlineto{\pgfqpoint{2.204725in}{1.198437in}}%
\pgfpathlineto{\pgfqpoint{2.205924in}{1.194044in}}%
\pgfpathlineto{\pgfqpoint{2.206524in}{1.185715in}}%
\pgfpathlineto{\pgfqpoint{2.207723in}{1.209027in}}%
\pgfpathlineto{\pgfqpoint{2.210122in}{1.154805in}}%
\pgfpathlineto{\pgfqpoint{2.211321in}{1.150705in}}%
\pgfpathlineto{\pgfqpoint{2.212520in}{1.125728in}}%
\pgfpathlineto{\pgfqpoint{2.213120in}{1.143779in}}%
\pgfpathlineto{\pgfqpoint{2.214319in}{1.114699in}}%
\pgfpathlineto{\pgfqpoint{2.214919in}{1.116263in}}%
\pgfpathlineto{\pgfqpoint{2.215518in}{1.117328in}}%
\pgfpathlineto{\pgfqpoint{2.216118in}{1.125078in}}%
\pgfpathlineto{\pgfqpoint{2.216718in}{1.112099in}}%
\pgfpathlineto{\pgfqpoint{2.218517in}{1.149047in}}%
\pgfpathlineto{\pgfqpoint{2.219716in}{1.125631in}}%
\pgfpathlineto{\pgfqpoint{2.220316in}{1.126320in}}%
\pgfpathlineto{\pgfqpoint{2.220915in}{1.124129in}}%
\pgfpathlineto{\pgfqpoint{2.221515in}{1.144474in}}%
\pgfpathlineto{\pgfqpoint{2.222114in}{1.141783in}}%
\pgfpathlineto{\pgfqpoint{2.223913in}{1.153541in}}%
\pgfpathlineto{\pgfqpoint{2.224513in}{1.150701in}}%
\pgfpathlineto{\pgfqpoint{2.225712in}{1.155784in}}%
\pgfpathlineto{\pgfqpoint{2.226312in}{1.154603in}}%
\pgfpathlineto{\pgfqpoint{2.227511in}{1.177167in}}%
\pgfpathlineto{\pgfqpoint{2.228111in}{1.154924in}}%
\pgfpathlineto{\pgfqpoint{2.228711in}{1.172575in}}%
\pgfpathlineto{\pgfqpoint{2.229310in}{1.153367in}}%
\pgfpathlineto{\pgfqpoint{2.229910in}{1.154964in}}%
\pgfpathlineto{\pgfqpoint{2.230509in}{1.157672in}}%
\pgfpathlineto{\pgfqpoint{2.231109in}{1.177912in}}%
\pgfpathlineto{\pgfqpoint{2.231709in}{1.160612in}}%
\pgfpathlineto{\pgfqpoint{2.232908in}{1.177150in}}%
\pgfpathlineto{\pgfqpoint{2.233508in}{1.169351in}}%
\pgfpathlineto{\pgfqpoint{2.234107in}{1.170109in}}%
\pgfpathlineto{\pgfqpoint{2.236506in}{1.204921in}}%
\pgfpathlineto{\pgfqpoint{2.237106in}{1.184099in}}%
\pgfpathlineto{\pgfqpoint{2.238305in}{1.204114in}}%
\pgfpathlineto{\pgfqpoint{2.238904in}{1.192576in}}%
\pgfpathlineto{\pgfqpoint{2.239504in}{1.214016in}}%
\pgfpathlineto{\pgfqpoint{2.240104in}{1.212553in}}%
\pgfpathlineto{\pgfqpoint{2.240703in}{1.197501in}}%
\pgfpathlineto{\pgfqpoint{2.241303in}{1.224449in}}%
\pgfpathlineto{\pgfqpoint{2.241903in}{1.223665in}}%
\pgfpathlineto{\pgfqpoint{2.242502in}{1.202792in}}%
\pgfpathlineto{\pgfqpoint{2.243102in}{1.203887in}}%
\pgfpathlineto{\pgfqpoint{2.243702in}{1.203332in}}%
\pgfpathlineto{\pgfqpoint{2.244301in}{1.189930in}}%
\pgfpathlineto{\pgfqpoint{2.244901in}{1.190129in}}%
\pgfpathlineto{\pgfqpoint{2.245501in}{1.190248in}}%
\pgfpathlineto{\pgfqpoint{2.246700in}{1.222044in}}%
\pgfpathlineto{\pgfqpoint{2.247300in}{1.207412in}}%
\pgfpathlineto{\pgfqpoint{2.247899in}{1.210598in}}%
\pgfpathlineto{\pgfqpoint{2.250897in}{1.234869in}}%
\pgfpathlineto{\pgfqpoint{2.251497in}{1.214407in}}%
\pgfpathlineto{\pgfqpoint{2.252097in}{1.240670in}}%
\pgfpathlineto{\pgfqpoint{2.252696in}{1.237699in}}%
\pgfpathlineto{\pgfqpoint{2.253296in}{1.231715in}}%
\pgfpathlineto{\pgfqpoint{2.253896in}{1.234749in}}%
\pgfpathlineto{\pgfqpoint{2.256294in}{1.312144in}}%
\pgfpathlineto{\pgfqpoint{2.257493in}{1.336929in}}%
\pgfpathlineto{\pgfqpoint{2.258693in}{1.296505in}}%
\pgfpathlineto{\pgfqpoint{2.259892in}{1.317391in}}%
\pgfpathlineto{\pgfqpoint{2.260492in}{1.317057in}}%
\pgfpathlineto{\pgfqpoint{2.261091in}{1.315777in}}%
\pgfpathlineto{\pgfqpoint{2.262890in}{1.282303in}}%
\pgfpathlineto{\pgfqpoint{2.263490in}{1.287324in}}%
\pgfpathlineto{\pgfqpoint{2.264090in}{1.273527in}}%
\pgfpathlineto{\pgfqpoint{2.264689in}{1.292716in}}%
\pgfpathlineto{\pgfqpoint{2.266488in}{1.271774in}}%
\pgfpathlineto{\pgfqpoint{2.269486in}{1.222020in}}%
\pgfpathlineto{\pgfqpoint{2.270686in}{1.238721in}}%
\pgfpathlineto{\pgfqpoint{2.271285in}{1.229956in}}%
\pgfpathlineto{\pgfqpoint{2.271885in}{1.260736in}}%
\pgfpathlineto{\pgfqpoint{2.272485in}{1.235992in}}%
\pgfpathlineto{\pgfqpoint{2.274284in}{1.249554in}}%
\pgfpathlineto{\pgfqpoint{2.274883in}{1.255539in}}%
\pgfpathlineto{\pgfqpoint{2.275483in}{1.246207in}}%
\pgfpathlineto{\pgfqpoint{2.277282in}{1.268709in}}%
\pgfpathlineto{\pgfqpoint{2.277881in}{1.271310in}}%
\pgfpathlineto{\pgfqpoint{2.279680in}{1.241091in}}%
\pgfpathlineto{\pgfqpoint{2.280280in}{1.277926in}}%
\pgfpathlineto{\pgfqpoint{2.280880in}{1.275416in}}%
\pgfpathlineto{\pgfqpoint{2.281479in}{1.268584in}}%
\pgfpathlineto{\pgfqpoint{2.282079in}{1.278006in}}%
\pgfpathlineto{\pgfqpoint{2.282679in}{1.267827in}}%
\pgfpathlineto{\pgfqpoint{2.283278in}{1.295100in}}%
\pgfpathlineto{\pgfqpoint{2.283878in}{1.275885in}}%
\pgfpathlineto{\pgfqpoint{2.284477in}{1.291246in}}%
\pgfpathlineto{\pgfqpoint{2.285077in}{1.286793in}}%
\pgfpathlineto{\pgfqpoint{2.285677in}{1.272605in}}%
\pgfpathlineto{\pgfqpoint{2.287476in}{1.300520in}}%
\pgfpathlineto{\pgfqpoint{2.288075in}{1.274592in}}%
\pgfpathlineto{\pgfqpoint{2.288675in}{1.274985in}}%
\pgfpathlineto{\pgfqpoint{2.289275in}{1.271194in}}%
\pgfpathlineto{\pgfqpoint{2.289874in}{1.256490in}}%
\pgfpathlineto{\pgfqpoint{2.290474in}{1.267987in}}%
\pgfpathlineto{\pgfqpoint{2.291074in}{1.262262in}}%
\pgfpathlineto{\pgfqpoint{2.291673in}{1.273257in}}%
\pgfpathlineto{\pgfqpoint{2.292873in}{1.227080in}}%
\pgfpathlineto{\pgfqpoint{2.293472in}{1.244973in}}%
\pgfpathlineto{\pgfqpoint{2.295871in}{1.194013in}}%
\pgfpathlineto{\pgfqpoint{2.296470in}{1.181336in}}%
\pgfpathlineto{\pgfqpoint{2.297670in}{1.218555in}}%
\pgfpathlineto{\pgfqpoint{2.299469in}{1.185336in}}%
\pgfpathlineto{\pgfqpoint{2.300068in}{1.208275in}}%
\pgfpathlineto{\pgfqpoint{2.300668in}{1.202012in}}%
\pgfpathlineto{\pgfqpoint{2.301268in}{1.192546in}}%
\pgfpathlineto{\pgfqpoint{2.301867in}{1.206068in}}%
\pgfpathlineto{\pgfqpoint{2.302467in}{1.181541in}}%
\pgfpathlineto{\pgfqpoint{2.303066in}{1.196901in}}%
\pgfpathlineto{\pgfqpoint{2.303666in}{1.194896in}}%
\pgfpathlineto{\pgfqpoint{2.307264in}{1.248957in}}%
\pgfpathlineto{\pgfqpoint{2.309063in}{1.228411in}}%
\pgfpathlineto{\pgfqpoint{2.312061in}{1.288474in}}%
\pgfpathlineto{\pgfqpoint{2.312661in}{1.279201in}}%
\pgfpathlineto{\pgfqpoint{2.313260in}{1.285069in}}%
\pgfpathlineto{\pgfqpoint{2.314460in}{1.307898in}}%
\pgfpathlineto{\pgfqpoint{2.315059in}{1.303775in}}%
\pgfpathlineto{\pgfqpoint{2.315659in}{1.297769in}}%
\pgfpathlineto{\pgfqpoint{2.316259in}{1.302443in}}%
\pgfpathlineto{\pgfqpoint{2.316858in}{1.304520in}}%
\pgfpathlineto{\pgfqpoint{2.318058in}{1.274777in}}%
\pgfpathlineto{\pgfqpoint{2.320456in}{1.322684in}}%
\pgfpathlineto{\pgfqpoint{2.322255in}{1.273377in}}%
\pgfpathlineto{\pgfqpoint{2.322855in}{1.279863in}}%
\pgfpathlineto{\pgfqpoint{2.323454in}{1.291926in}}%
\pgfpathlineto{\pgfqpoint{2.324054in}{1.273718in}}%
\pgfpathlineto{\pgfqpoint{2.324654in}{1.290757in}}%
\pgfpathlineto{\pgfqpoint{2.325253in}{1.284330in}}%
\pgfpathlineto{\pgfqpoint{2.325853in}{1.280451in}}%
\pgfpathlineto{\pgfqpoint{2.326453in}{1.268221in}}%
\pgfpathlineto{\pgfqpoint{2.327652in}{1.302661in}}%
\pgfpathlineto{\pgfqpoint{2.328252in}{1.290766in}}%
\pgfpathlineto{\pgfqpoint{2.330050in}{1.319687in}}%
\pgfpathlineto{\pgfqpoint{2.331250in}{1.291523in}}%
\pgfpathlineto{\pgfqpoint{2.331849in}{1.297533in}}%
\pgfpathlineto{\pgfqpoint{2.332449in}{1.286677in}}%
\pgfpathlineto{\pgfqpoint{2.333648in}{1.319457in}}%
\pgfpathlineto{\pgfqpoint{2.334248in}{1.308275in}}%
\pgfpathlineto{\pgfqpoint{2.334848in}{1.289173in}}%
\pgfpathlineto{\pgfqpoint{2.335447in}{1.301872in}}%
\pgfpathlineto{\pgfqpoint{2.336047in}{1.288272in}}%
\pgfpathlineto{\pgfqpoint{2.338445in}{1.339112in}}%
\pgfpathlineto{\pgfqpoint{2.339045in}{1.303384in}}%
\pgfpathlineto{\pgfqpoint{2.339645in}{1.310152in}}%
\pgfpathlineto{\pgfqpoint{2.340244in}{1.308254in}}%
\pgfpathlineto{\pgfqpoint{2.340844in}{1.314515in}}%
\pgfpathlineto{\pgfqpoint{2.342043in}{1.295317in}}%
\pgfpathlineto{\pgfqpoint{2.342643in}{1.296869in}}%
\pgfpathlineto{\pgfqpoint{2.343243in}{1.280294in}}%
\pgfpathlineto{\pgfqpoint{2.343842in}{1.290832in}}%
\pgfpathlineto{\pgfqpoint{2.346241in}{1.248476in}}%
\pgfpathlineto{\pgfqpoint{2.348040in}{1.265078in}}%
\pgfpathlineto{\pgfqpoint{2.350438in}{1.198411in}}%
\pgfpathlineto{\pgfqpoint{2.351638in}{1.206353in}}%
\pgfpathlineto{\pgfqpoint{2.352237in}{1.232207in}}%
\pgfpathlineto{\pgfqpoint{2.352837in}{1.212738in}}%
\pgfpathlineto{\pgfqpoint{2.353437in}{1.213671in}}%
\pgfpathlineto{\pgfqpoint{2.354036in}{1.231097in}}%
\pgfpathlineto{\pgfqpoint{2.354636in}{1.226098in}}%
\pgfpathlineto{\pgfqpoint{2.355236in}{1.225108in}}%
\pgfpathlineto{\pgfqpoint{2.355835in}{1.208468in}}%
\pgfpathlineto{\pgfqpoint{2.356435in}{1.217951in}}%
\pgfpathlineto{\pgfqpoint{2.357034in}{1.217906in}}%
\pgfpathlineto{\pgfqpoint{2.358234in}{1.244405in}}%
\pgfpathlineto{\pgfqpoint{2.358833in}{1.242051in}}%
\pgfpathlineto{\pgfqpoint{2.359433in}{1.220786in}}%
\pgfpathlineto{\pgfqpoint{2.360033in}{1.234798in}}%
\pgfpathlineto{\pgfqpoint{2.361232in}{1.220072in}}%
\pgfpathlineto{\pgfqpoint{2.363031in}{1.259570in}}%
\pgfpathlineto{\pgfqpoint{2.364230in}{1.207357in}}%
\pgfpathlineto{\pgfqpoint{2.364830in}{1.213003in}}%
\pgfpathlineto{\pgfqpoint{2.365429in}{1.223812in}}%
\pgfpathlineto{\pgfqpoint{2.366029in}{1.204125in}}%
\pgfpathlineto{\pgfqpoint{2.367228in}{1.233149in}}%
\pgfpathlineto{\pgfqpoint{2.368428in}{1.229725in}}%
\pgfpathlineto{\pgfqpoint{2.369627in}{1.205229in}}%
\pgfpathlineto{\pgfqpoint{2.370227in}{1.207527in}}%
\pgfpathlineto{\pgfqpoint{2.371426in}{1.242259in}}%
\pgfpathlineto{\pgfqpoint{2.372625in}{1.217130in}}%
\pgfpathlineto{\pgfqpoint{2.374424in}{1.228654in}}%
\pgfpathlineto{\pgfqpoint{2.375024in}{1.218446in}}%
\pgfpathlineto{\pgfqpoint{2.376823in}{1.258943in}}%
\pgfpathlineto{\pgfqpoint{2.378622in}{1.208579in}}%
\pgfpathlineto{\pgfqpoint{2.379221in}{1.218236in}}%
\pgfpathlineto{\pgfqpoint{2.379821in}{1.245848in}}%
\pgfpathlineto{\pgfqpoint{2.380421in}{1.235079in}}%
\pgfpathlineto{\pgfqpoint{2.381620in}{1.251732in}}%
\pgfpathlineto{\pgfqpoint{2.382220in}{1.245728in}}%
\pgfpathlineto{\pgfqpoint{2.382819in}{1.239694in}}%
\pgfpathlineto{\pgfqpoint{2.383419in}{1.242260in}}%
\pgfpathlineto{\pgfqpoint{2.384018in}{1.253468in}}%
\pgfpathlineto{\pgfqpoint{2.384618in}{1.250664in}}%
\pgfpathlineto{\pgfqpoint{2.385817in}{1.234603in}}%
\pgfpathlineto{\pgfqpoint{2.386417in}{1.245461in}}%
\pgfpathlineto{\pgfqpoint{2.387017in}{1.233846in}}%
\pgfpathlineto{\pgfqpoint{2.390615in}{1.295422in}}%
\pgfpathlineto{\pgfqpoint{2.391814in}{1.279359in}}%
\pgfpathlineto{\pgfqpoint{2.392413in}{1.292540in}}%
\pgfpathlineto{\pgfqpoint{2.393613in}{1.275676in}}%
\pgfpathlineto{\pgfqpoint{2.394212in}{1.281271in}}%
\pgfpathlineto{\pgfqpoint{2.395412in}{1.245328in}}%
\pgfpathlineto{\pgfqpoint{2.396011in}{1.248840in}}%
\pgfpathlineto{\pgfqpoint{2.397211in}{1.262601in}}%
\pgfpathlineto{\pgfqpoint{2.397810in}{1.293202in}}%
\pgfpathlineto{\pgfqpoint{2.400209in}{1.226049in}}%
\pgfpathlineto{\pgfqpoint{2.401408in}{1.212798in}}%
\pgfpathlineto{\pgfqpoint{2.402008in}{1.248316in}}%
\pgfpathlineto{\pgfqpoint{2.402607in}{1.241040in}}%
\pgfpathlineto{\pgfqpoint{2.403207in}{1.245420in}}%
\pgfpathlineto{\pgfqpoint{2.403807in}{1.226624in}}%
\pgfpathlineto{\pgfqpoint{2.404406in}{1.238131in}}%
\pgfpathlineto{\pgfqpoint{2.405606in}{1.246013in}}%
\pgfpathlineto{\pgfqpoint{2.406805in}{1.277757in}}%
\pgfpathlineto{\pgfqpoint{2.407405in}{1.270911in}}%
\pgfpathlineto{\pgfqpoint{2.408004in}{1.269095in}}%
\pgfpathlineto{\pgfqpoint{2.409204in}{1.280905in}}%
\pgfpathlineto{\pgfqpoint{2.409803in}{1.268750in}}%
\pgfpathlineto{\pgfqpoint{2.410403in}{1.280636in}}%
\pgfpathlineto{\pgfqpoint{2.411002in}{1.316909in}}%
\pgfpathlineto{\pgfqpoint{2.411602in}{1.296546in}}%
\pgfpathlineto{\pgfqpoint{2.412202in}{1.313277in}}%
\pgfpathlineto{\pgfqpoint{2.412801in}{1.287727in}}%
\pgfpathlineto{\pgfqpoint{2.413401in}{1.309570in}}%
\pgfpathlineto{\pgfqpoint{2.414001in}{1.273115in}}%
\pgfpathlineto{\pgfqpoint{2.414600in}{1.282009in}}%
\pgfpathlineto{\pgfqpoint{2.415200in}{1.290529in}}%
\pgfpathlineto{\pgfqpoint{2.415800in}{1.318337in}}%
\pgfpathlineto{\pgfqpoint{2.416399in}{1.297509in}}%
\pgfpathlineto{\pgfqpoint{2.417599in}{1.316911in}}%
\pgfpathlineto{\pgfqpoint{2.418798in}{1.288832in}}%
\pgfpathlineto{\pgfqpoint{2.419997in}{1.317457in}}%
\pgfpathlineto{\pgfqpoint{2.420597in}{1.309282in}}%
\pgfpathlineto{\pgfqpoint{2.422995in}{1.237435in}}%
\pgfpathlineto{\pgfqpoint{2.423595in}{1.253390in}}%
\pgfpathlineto{\pgfqpoint{2.424195in}{1.249741in}}%
\pgfpathlineto{\pgfqpoint{2.424794in}{1.251704in}}%
\pgfpathlineto{\pgfqpoint{2.425394in}{1.234214in}}%
\pgfpathlineto{\pgfqpoint{2.425994in}{1.237227in}}%
\pgfpathlineto{\pgfqpoint{2.426593in}{1.236223in}}%
\pgfpathlineto{\pgfqpoint{2.427793in}{1.210867in}}%
\pgfpathlineto{\pgfqpoint{2.428392in}{1.211262in}}%
\pgfpathlineto{\pgfqpoint{2.428992in}{1.226088in}}%
\pgfpathlineto{\pgfqpoint{2.429591in}{1.206207in}}%
\pgfpathlineto{\pgfqpoint{2.430191in}{1.214092in}}%
\pgfpathlineto{\pgfqpoint{2.430791in}{1.208013in}}%
\pgfpathlineto{\pgfqpoint{2.431390in}{1.217689in}}%
\pgfpathlineto{\pgfqpoint{2.431990in}{1.190719in}}%
\pgfpathlineto{\pgfqpoint{2.432590in}{1.193046in}}%
\pgfpathlineto{\pgfqpoint{2.433189in}{1.197630in}}%
\pgfpathlineto{\pgfqpoint{2.433789in}{1.217742in}}%
\pgfpathlineto{\pgfqpoint{2.434389in}{1.217514in}}%
\pgfpathlineto{\pgfqpoint{2.436188in}{1.181060in}}%
\pgfpathlineto{\pgfqpoint{2.436787in}{1.183985in}}%
\pgfpathlineto{\pgfqpoint{2.437387in}{1.191258in}}%
\pgfpathlineto{\pgfqpoint{2.439186in}{1.229812in}}%
\pgfpathlineto{\pgfqpoint{2.439785in}{1.231645in}}%
\pgfpathlineto{\pgfqpoint{2.440385in}{1.228928in}}%
\pgfpathlineto{\pgfqpoint{2.440985in}{1.230449in}}%
\pgfpathlineto{\pgfqpoint{2.442184in}{1.230651in}}%
\pgfpathlineto{\pgfqpoint{2.442784in}{1.236817in}}%
\pgfpathlineto{\pgfqpoint{2.443983in}{1.226993in}}%
\pgfpathlineto{\pgfqpoint{2.444583in}{1.227697in}}%
\pgfpathlineto{\pgfqpoint{2.445782in}{1.226756in}}%
\pgfpathlineto{\pgfqpoint{2.448180in}{1.269531in}}%
\pgfpathlineto{\pgfqpoint{2.448780in}{1.264865in}}%
\pgfpathlineto{\pgfqpoint{2.449380in}{1.295212in}}%
\pgfpathlineto{\pgfqpoint{2.450579in}{1.243929in}}%
\pgfpathlineto{\pgfqpoint{2.451179in}{1.255105in}}%
\pgfpathlineto{\pgfqpoint{2.452378in}{1.264038in}}%
\pgfpathlineto{\pgfqpoint{2.452978in}{1.259169in}}%
\pgfpathlineto{\pgfqpoint{2.453577in}{1.276264in}}%
\pgfpathlineto{\pgfqpoint{2.454177in}{1.263700in}}%
\pgfpathlineto{\pgfqpoint{2.454777in}{1.277525in}}%
\pgfpathlineto{\pgfqpoint{2.455376in}{1.265890in}}%
\pgfpathlineto{\pgfqpoint{2.455976in}{1.266257in}}%
\pgfpathlineto{\pgfqpoint{2.457775in}{1.299854in}}%
\pgfpathlineto{\pgfqpoint{2.458374in}{1.300023in}}%
\pgfpathlineto{\pgfqpoint{2.458974in}{1.288467in}}%
\pgfpathlineto{\pgfqpoint{2.459574in}{1.297332in}}%
\pgfpathlineto{\pgfqpoint{2.460173in}{1.297575in}}%
\pgfpathlineto{\pgfqpoint{2.460773in}{1.330356in}}%
\pgfpathlineto{\pgfqpoint{2.461373in}{1.292033in}}%
\pgfpathlineto{\pgfqpoint{2.461972in}{1.319521in}}%
\pgfpathlineto{\pgfqpoint{2.463172in}{1.315599in}}%
\pgfpathlineto{\pgfqpoint{2.463771in}{1.287194in}}%
\pgfpathlineto{\pgfqpoint{2.464371in}{1.307778in}}%
\pgfpathlineto{\pgfqpoint{2.464970in}{1.303127in}}%
\pgfpathlineto{\pgfqpoint{2.465570in}{1.288815in}}%
\pgfpathlineto{\pgfqpoint{2.466170in}{1.310523in}}%
\pgfpathlineto{\pgfqpoint{2.466769in}{1.300924in}}%
\pgfpathlineto{\pgfqpoint{2.467369in}{1.300810in}}%
\pgfpathlineto{\pgfqpoint{2.467969in}{1.316867in}}%
\pgfpathlineto{\pgfqpoint{2.468568in}{1.291965in}}%
\pgfpathlineto{\pgfqpoint{2.469168in}{1.315896in}}%
\pgfpathlineto{\pgfqpoint{2.470367in}{1.271865in}}%
\pgfpathlineto{\pgfqpoint{2.470967in}{1.288433in}}%
\pgfpathlineto{\pgfqpoint{2.471567in}{1.277860in}}%
\pgfpathlineto{\pgfqpoint{2.472166in}{1.276377in}}%
\pgfpathlineto{\pgfqpoint{2.472766in}{1.250554in}}%
\pgfpathlineto{\pgfqpoint{2.473365in}{1.256788in}}%
\pgfpathlineto{\pgfqpoint{2.475164in}{1.237096in}}%
\pgfpathlineto{\pgfqpoint{2.476364in}{1.255350in}}%
\pgfpathlineto{\pgfqpoint{2.476963in}{1.242053in}}%
\pgfpathlineto{\pgfqpoint{2.478163in}{1.264031in}}%
\pgfpathlineto{\pgfqpoint{2.479362in}{1.250816in}}%
\pgfpathlineto{\pgfqpoint{2.480561in}{1.267043in}}%
\pgfpathlineto{\pgfqpoint{2.481161in}{1.242219in}}%
\pgfpathlineto{\pgfqpoint{2.481761in}{1.246267in}}%
\pgfpathlineto{\pgfqpoint{2.482360in}{1.263251in}}%
\pgfpathlineto{\pgfqpoint{2.482960in}{1.253044in}}%
\pgfpathlineto{\pgfqpoint{2.483559in}{1.251407in}}%
\pgfpathlineto{\pgfqpoint{2.484759in}{1.276738in}}%
\pgfpathlineto{\pgfqpoint{2.485358in}{1.268786in}}%
\pgfpathlineto{\pgfqpoint{2.485958in}{1.273537in}}%
\pgfpathlineto{\pgfqpoint{2.486558in}{1.277196in}}%
\pgfpathlineto{\pgfqpoint{2.487157in}{1.298476in}}%
\pgfpathlineto{\pgfqpoint{2.487757in}{1.291686in}}%
\pgfpathlineto{\pgfqpoint{2.488357in}{1.261049in}}%
\pgfpathlineto{\pgfqpoint{2.488956in}{1.292503in}}%
\pgfpathlineto{\pgfqpoint{2.489556in}{1.273140in}}%
\pgfpathlineto{\pgfqpoint{2.490156in}{1.256818in}}%
\pgfpathlineto{\pgfqpoint{2.490755in}{1.261337in}}%
\pgfpathlineto{\pgfqpoint{2.491355in}{1.288597in}}%
\pgfpathlineto{\pgfqpoint{2.491954in}{1.268094in}}%
\pgfpathlineto{\pgfqpoint{2.492554in}{1.258705in}}%
\pgfpathlineto{\pgfqpoint{2.493753in}{1.312233in}}%
\pgfpathlineto{\pgfqpoint{2.494353in}{1.295749in}}%
\pgfpathlineto{\pgfqpoint{2.495552in}{1.342099in}}%
\pgfpathlineto{\pgfqpoint{2.496152in}{1.324416in}}%
\pgfpathlineto{\pgfqpoint{2.496752in}{1.316814in}}%
\pgfpathlineto{\pgfqpoint{2.497351in}{1.341608in}}%
\pgfpathlineto{\pgfqpoint{2.497951in}{1.317684in}}%
\pgfpathlineto{\pgfqpoint{2.498551in}{1.325712in}}%
\pgfpathlineto{\pgfqpoint{2.499750in}{1.318302in}}%
\pgfpathlineto{\pgfqpoint{2.500349in}{1.322544in}}%
\pgfpathlineto{\pgfqpoint{2.501549in}{1.312431in}}%
\pgfpathlineto{\pgfqpoint{2.502148in}{1.321038in}}%
\pgfpathlineto{\pgfqpoint{2.502748in}{1.318239in}}%
\pgfpathlineto{\pgfqpoint{2.503348in}{1.291028in}}%
\pgfpathlineto{\pgfqpoint{2.503947in}{1.306769in}}%
\pgfpathlineto{\pgfqpoint{2.504547in}{1.307275in}}%
\pgfpathlineto{\pgfqpoint{2.505746in}{1.248672in}}%
\pgfpathlineto{\pgfqpoint{2.506346in}{1.250313in}}%
\pgfpathlineto{\pgfqpoint{2.507545in}{1.203294in}}%
\pgfpathlineto{\pgfqpoint{2.508145in}{1.214872in}}%
\pgfpathlineto{\pgfqpoint{2.508745in}{1.209883in}}%
\pgfpathlineto{\pgfqpoint{2.509344in}{1.185123in}}%
\pgfpathlineto{\pgfqpoint{2.509944in}{1.204362in}}%
\pgfpathlineto{\pgfqpoint{2.510543in}{1.201247in}}%
\pgfpathlineto{\pgfqpoint{2.511143in}{1.203776in}}%
\pgfpathlineto{\pgfqpoint{2.512942in}{1.253875in}}%
\pgfpathlineto{\pgfqpoint{2.514741in}{1.255644in}}%
\pgfpathlineto{\pgfqpoint{2.515341in}{1.255547in}}%
\pgfpathlineto{\pgfqpoint{2.515940in}{1.238723in}}%
\pgfpathlineto{\pgfqpoint{2.517140in}{1.270886in}}%
\pgfpathlineto{\pgfqpoint{2.517739in}{1.272148in}}%
\pgfpathlineto{\pgfqpoint{2.518339in}{1.285890in}}%
\pgfpathlineto{\pgfqpoint{2.518938in}{1.269895in}}%
\pgfpathlineto{\pgfqpoint{2.520737in}{1.312638in}}%
\pgfpathlineto{\pgfqpoint{2.521337in}{1.337949in}}%
\pgfpathlineto{\pgfqpoint{2.521937in}{1.332779in}}%
\pgfpathlineto{\pgfqpoint{2.522536in}{1.328475in}}%
\pgfpathlineto{\pgfqpoint{2.523136in}{1.347449in}}%
\pgfpathlineto{\pgfqpoint{2.524935in}{1.299638in}}%
\pgfpathlineto{\pgfqpoint{2.525535in}{1.312851in}}%
\pgfpathlineto{\pgfqpoint{2.526134in}{1.294748in}}%
\pgfpathlineto{\pgfqpoint{2.526734in}{1.304175in}}%
\pgfpathlineto{\pgfqpoint{2.527334in}{1.325845in}}%
\pgfpathlineto{\pgfqpoint{2.527933in}{1.322355in}}%
\pgfpathlineto{\pgfqpoint{2.528533in}{1.311478in}}%
\pgfpathlineto{\pgfqpoint{2.529132in}{1.312107in}}%
\pgfpathlineto{\pgfqpoint{2.530332in}{1.311697in}}%
\pgfpathlineto{\pgfqpoint{2.530931in}{1.315567in}}%
\pgfpathlineto{\pgfqpoint{2.532131in}{1.285771in}}%
\pgfpathlineto{\pgfqpoint{2.532730in}{1.308607in}}%
\pgfpathlineto{\pgfqpoint{2.533330in}{1.293491in}}%
\pgfpathlineto{\pgfqpoint{2.533930in}{1.278694in}}%
\pgfpathlineto{\pgfqpoint{2.534529in}{1.301372in}}%
\pgfpathlineto{\pgfqpoint{2.536328in}{1.246015in}}%
\pgfpathlineto{\pgfqpoint{2.538127in}{1.272184in}}%
\pgfpathlineto{\pgfqpoint{2.538727in}{1.269833in}}%
\pgfpathlineto{\pgfqpoint{2.539326in}{1.258430in}}%
\pgfpathlineto{\pgfqpoint{2.539926in}{1.266958in}}%
\pgfpathlineto{\pgfqpoint{2.540526in}{1.258909in}}%
\pgfpathlineto{\pgfqpoint{2.542325in}{1.275117in}}%
\pgfpathlineto{\pgfqpoint{2.542924in}{1.275576in}}%
\pgfpathlineto{\pgfqpoint{2.543524in}{1.287307in}}%
\pgfpathlineto{\pgfqpoint{2.544124in}{1.285374in}}%
\pgfpathlineto{\pgfqpoint{2.545323in}{1.253987in}}%
\pgfpathlineto{\pgfqpoint{2.545922in}{1.291465in}}%
\pgfpathlineto{\pgfqpoint{2.546522in}{1.267380in}}%
\pgfpathlineto{\pgfqpoint{2.547122in}{1.283965in}}%
\pgfpathlineto{\pgfqpoint{2.547721in}{1.274070in}}%
\pgfpathlineto{\pgfqpoint{2.550120in}{1.284781in}}%
\pgfpathlineto{\pgfqpoint{2.551319in}{1.265244in}}%
\pgfpathlineto{\pgfqpoint{2.551919in}{1.278509in}}%
\pgfpathlineto{\pgfqpoint{2.554318in}{1.246711in}}%
\pgfpathlineto{\pgfqpoint{2.554917in}{1.260341in}}%
\pgfpathlineto{\pgfqpoint{2.555517in}{1.235855in}}%
\pgfpathlineto{\pgfqpoint{2.556116in}{1.242315in}}%
\pgfpathlineto{\pgfqpoint{2.556716in}{1.237612in}}%
\pgfpathlineto{\pgfqpoint{2.557316in}{1.240979in}}%
\pgfpathlineto{\pgfqpoint{2.557915in}{1.218008in}}%
\pgfpathlineto{\pgfqpoint{2.558515in}{1.226640in}}%
\pgfpathlineto{\pgfqpoint{2.560314in}{1.245254in}}%
\pgfpathlineto{\pgfqpoint{2.562113in}{1.220390in}}%
\pgfpathlineto{\pgfqpoint{2.562713in}{1.226623in}}%
\pgfpathlineto{\pgfqpoint{2.563312in}{1.261866in}}%
\pgfpathlineto{\pgfqpoint{2.563912in}{1.251522in}}%
\pgfpathlineto{\pgfqpoint{2.564511in}{1.249127in}}%
\pgfpathlineto{\pgfqpoint{2.565111in}{1.255913in}}%
\pgfpathlineto{\pgfqpoint{2.566910in}{1.233385in}}%
\pgfpathlineto{\pgfqpoint{2.567510in}{1.237474in}}%
\pgfpathlineto{\pgfqpoint{2.568109in}{1.234807in}}%
\pgfpathlineto{\pgfqpoint{2.568709in}{1.235496in}}%
\pgfpathlineto{\pgfqpoint{2.569309in}{1.234306in}}%
\pgfpathlineto{\pgfqpoint{2.570508in}{1.243818in}}%
\pgfpathlineto{\pgfqpoint{2.572307in}{1.208509in}}%
\pgfpathlineto{\pgfqpoint{2.574106in}{1.225866in}}%
\pgfpathlineto{\pgfqpoint{2.574705in}{1.218381in}}%
\pgfpathlineto{\pgfqpoint{2.575905in}{1.176194in}}%
\pgfpathlineto{\pgfqpoint{2.576504in}{1.199980in}}%
\pgfpathlineto{\pgfqpoint{2.577104in}{1.193429in}}%
\pgfpathlineto{\pgfqpoint{2.577704in}{1.189817in}}%
\pgfpathlineto{\pgfqpoint{2.578903in}{1.210456in}}%
\pgfpathlineto{\pgfqpoint{2.580102in}{1.193269in}}%
\pgfpathlineto{\pgfqpoint{2.580702in}{1.194576in}}%
\pgfpathlineto{\pgfqpoint{2.581302in}{1.193148in}}%
\pgfpathlineto{\pgfqpoint{2.581901in}{1.178034in}}%
\pgfpathlineto{\pgfqpoint{2.582501in}{1.188005in}}%
\pgfpathlineto{\pgfqpoint{2.583100in}{1.190096in}}%
\pgfpathlineto{\pgfqpoint{2.585499in}{1.233482in}}%
\pgfpathlineto{\pgfqpoint{2.586099in}{1.210088in}}%
\pgfpathlineto{\pgfqpoint{2.587898in}{1.251915in}}%
\pgfpathlineto{\pgfqpoint{2.588497in}{1.239957in}}%
\pgfpathlineto{\pgfqpoint{2.589697in}{1.272106in}}%
\pgfpathlineto{\pgfqpoint{2.590296in}{1.262038in}}%
\pgfpathlineto{\pgfqpoint{2.593294in}{1.317075in}}%
\pgfpathlineto{\pgfqpoint{2.593894in}{1.316529in}}%
\pgfpathlineto{\pgfqpoint{2.595693in}{1.272312in}}%
\pgfpathlineto{\pgfqpoint{2.596892in}{1.273764in}}%
\pgfpathlineto{\pgfqpoint{2.597492in}{1.285742in}}%
\pgfpathlineto{\pgfqpoint{2.598092in}{1.283469in}}%
\pgfpathlineto{\pgfqpoint{2.598691in}{1.280699in}}%
\pgfpathlineto{\pgfqpoint{2.599291in}{1.315875in}}%
\pgfpathlineto{\pgfqpoint{2.599890in}{1.296459in}}%
\pgfpathlineto{\pgfqpoint{2.601689in}{1.333970in}}%
\pgfpathlineto{\pgfqpoint{2.602289in}{1.332513in}}%
\pgfpathlineto{\pgfqpoint{2.603488in}{1.316927in}}%
\pgfpathlineto{\pgfqpoint{2.607686in}{1.375011in}}%
\pgfpathlineto{\pgfqpoint{2.608885in}{1.342070in}}%
\pgfpathlineto{\pgfqpoint{2.609485in}{1.346180in}}%
\pgfpathlineto{\pgfqpoint{2.610684in}{1.399322in}}%
\pgfpathlineto{\pgfqpoint{2.611284in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{2.611883in}{1.382454in}}%
\pgfpathlineto{\pgfqpoint{2.612483in}{1.380461in}}%
\pgfpathlineto{\pgfqpoint{2.613083in}{1.364786in}}%
\pgfpathlineto{\pgfqpoint{2.615481in}{1.428404in}}%
\pgfpathlineto{\pgfqpoint{2.617280in}{1.348360in}}%
\pgfpathlineto{\pgfqpoint{2.619079in}{1.371939in}}%
\pgfpathlineto{\pgfqpoint{2.619679in}{1.360784in}}%
\pgfpathlineto{\pgfqpoint{2.620278in}{1.368538in}}%
\pgfpathlineto{\pgfqpoint{2.620878in}{1.370327in}}%
\pgfpathlineto{\pgfqpoint{2.621478in}{1.357365in}}%
\pgfpathlineto{\pgfqpoint{2.623277in}{1.281082in}}%
\pgfpathlineto{\pgfqpoint{2.623876in}{1.279113in}}%
\pgfpathlineto{\pgfqpoint{2.627474in}{1.165820in}}%
\pgfpathlineto{\pgfqpoint{2.629273in}{1.159761in}}%
\pgfpathlineto{\pgfqpoint{2.631672in}{1.203161in}}%
\pgfpathlineto{\pgfqpoint{2.632271in}{1.201176in}}%
\pgfpathlineto{\pgfqpoint{2.634670in}{1.248133in}}%
\pgfpathlineto{\pgfqpoint{2.635869in}{1.239834in}}%
\pgfpathlineto{\pgfqpoint{2.637668in}{1.271361in}}%
\pgfpathlineto{\pgfqpoint{2.638268in}{1.272406in}}%
\pgfpathlineto{\pgfqpoint{2.639467in}{1.268892in}}%
\pgfpathlineto{\pgfqpoint{2.640067in}{1.285771in}}%
\pgfpathlineto{\pgfqpoint{2.640666in}{1.285335in}}%
\pgfpathlineto{\pgfqpoint{2.641266in}{1.286980in}}%
\pgfpathlineto{\pgfqpoint{2.643665in}{1.213944in}}%
\pgfpathlineto{\pgfqpoint{2.645463in}{1.177431in}}%
\pgfpathlineto{\pgfqpoint{2.646063in}{1.188727in}}%
\pgfpathlineto{\pgfqpoint{2.647862in}{1.204542in}}%
\pgfpathlineto{\pgfqpoint{2.649061in}{1.177007in}}%
\pgfpathlineto{\pgfqpoint{2.652060in}{1.199915in}}%
\pgfpathlineto{\pgfqpoint{2.653858in}{1.242375in}}%
\pgfpathlineto{\pgfqpoint{2.654458in}{1.231017in}}%
\pgfpathlineto{\pgfqpoint{2.656257in}{1.327253in}}%
\pgfpathlineto{\pgfqpoint{2.656857in}{1.320584in}}%
\pgfpathlineto{\pgfqpoint{2.657456in}{1.332776in}}%
\pgfpathlineto{\pgfqpoint{2.658656in}{1.292468in}}%
\pgfpathlineto{\pgfqpoint{2.659255in}{1.299834in}}%
\pgfpathlineto{\pgfqpoint{2.660455in}{1.292646in}}%
\pgfpathlineto{\pgfqpoint{2.661054in}{1.294117in}}%
\pgfpathlineto{\pgfqpoint{2.667650in}{1.153690in}}%
\pgfpathlineto{\pgfqpoint{2.669449in}{1.111986in}}%
\pgfpathlineto{\pgfqpoint{2.670649in}{1.122353in}}%
\pgfpathlineto{\pgfqpoint{2.671248in}{1.111430in}}%
\pgfpathlineto{\pgfqpoint{2.673647in}{1.151244in}}%
\pgfpathlineto{\pgfqpoint{2.674246in}{1.143363in}}%
\pgfpathlineto{\pgfqpoint{2.675446in}{1.164438in}}%
\pgfpathlineto{\pgfqpoint{2.676045in}{1.166568in}}%
\pgfpathlineto{\pgfqpoint{2.677844in}{1.227953in}}%
\pgfpathlineto{\pgfqpoint{2.678444in}{1.227802in}}%
\pgfpathlineto{\pgfqpoint{2.679643in}{1.233700in}}%
\pgfpathlineto{\pgfqpoint{2.681442in}{1.257127in}}%
\pgfpathlineto{\pgfqpoint{2.682641in}{1.247658in}}%
\pgfpathlineto{\pgfqpoint{2.683241in}{1.248960in}}%
\pgfpathlineto{\pgfqpoint{2.683841in}{1.231812in}}%
\pgfpathlineto{\pgfqpoint{2.684440in}{1.248748in}}%
\pgfpathlineto{\pgfqpoint{2.685640in}{1.223790in}}%
\pgfpathlineto{\pgfqpoint{2.686239in}{1.225067in}}%
\pgfpathlineto{\pgfqpoint{2.686839in}{1.207072in}}%
\pgfpathlineto{\pgfqpoint{2.687439in}{1.215810in}}%
\pgfpathlineto{\pgfqpoint{2.688038in}{1.273594in}}%
\pgfpathlineto{\pgfqpoint{2.688638in}{1.233753in}}%
\pgfpathlineto{\pgfqpoint{2.689238in}{1.238228in}}%
\pgfpathlineto{\pgfqpoint{2.689837in}{1.236608in}}%
\pgfpathlineto{\pgfqpoint{2.690437in}{1.234346in}}%
\pgfpathlineto{\pgfqpoint{2.691036in}{1.244408in}}%
\pgfpathlineto{\pgfqpoint{2.691636in}{1.242334in}}%
\pgfpathlineto{\pgfqpoint{2.692236in}{1.236370in}}%
\pgfpathlineto{\pgfqpoint{2.692835in}{1.237094in}}%
\pgfpathlineto{\pgfqpoint{2.694035in}{1.236008in}}%
\pgfpathlineto{\pgfqpoint{2.695834in}{1.294561in}}%
\pgfpathlineto{\pgfqpoint{2.697633in}{1.252362in}}%
\pgfpathlineto{\pgfqpoint{2.698232in}{1.268940in}}%
\pgfpathlineto{\pgfqpoint{2.698832in}{1.261414in}}%
\pgfpathlineto{\pgfqpoint{2.699431in}{1.270174in}}%
\pgfpathlineto{\pgfqpoint{2.700631in}{1.209278in}}%
\pgfpathlineto{\pgfqpoint{2.701230in}{1.218651in}}%
\pgfpathlineto{\pgfqpoint{2.703029in}{1.201151in}}%
\pgfpathlineto{\pgfqpoint{2.704229in}{1.205334in}}%
\pgfpathlineto{\pgfqpoint{2.705428in}{1.220042in}}%
\pgfpathlineto{\pgfqpoint{2.706028in}{1.217460in}}%
\pgfpathlineto{\pgfqpoint{2.706627in}{1.174400in}}%
\pgfpathlineto{\pgfqpoint{2.707227in}{1.192836in}}%
\pgfpathlineto{\pgfqpoint{2.707826in}{1.189137in}}%
\pgfpathlineto{\pgfqpoint{2.708426in}{1.189325in}}%
\pgfpathlineto{\pgfqpoint{2.709625in}{1.210948in}}%
\pgfpathlineto{\pgfqpoint{2.710225in}{1.191992in}}%
\pgfpathlineto{\pgfqpoint{2.710825in}{1.194287in}}%
\pgfpathlineto{\pgfqpoint{2.711424in}{1.194940in}}%
\pgfpathlineto{\pgfqpoint{2.712024in}{1.209471in}}%
\pgfpathlineto{\pgfqpoint{2.712624in}{1.199651in}}%
\pgfpathlineto{\pgfqpoint{2.713223in}{1.196391in}}%
\pgfpathlineto{\pgfqpoint{2.715622in}{1.245375in}}%
\pgfpathlineto{\pgfqpoint{2.717421in}{1.234095in}}%
\pgfpathlineto{\pgfqpoint{2.718020in}{1.235848in}}%
\pgfpathlineto{\pgfqpoint{2.718620in}{1.242033in}}%
\pgfpathlineto{\pgfqpoint{2.719220in}{1.218117in}}%
\pgfpathlineto{\pgfqpoint{2.719819in}{1.223920in}}%
\pgfpathlineto{\pgfqpoint{2.720419in}{1.232775in}}%
\pgfpathlineto{\pgfqpoint{2.721618in}{1.221743in}}%
\pgfpathlineto{\pgfqpoint{2.722218in}{1.223252in}}%
\pgfpathlineto{\pgfqpoint{2.722818in}{1.238950in}}%
\pgfpathlineto{\pgfqpoint{2.723417in}{1.222634in}}%
\pgfpathlineto{\pgfqpoint{2.724017in}{1.224755in}}%
\pgfpathlineto{\pgfqpoint{2.724617in}{1.248821in}}%
\pgfpathlineto{\pgfqpoint{2.725216in}{1.239726in}}%
\pgfpathlineto{\pgfqpoint{2.726415in}{1.221970in}}%
\pgfpathlineto{\pgfqpoint{2.727015in}{1.236222in}}%
\pgfpathlineto{\pgfqpoint{2.728814in}{1.197131in}}%
\pgfpathlineto{\pgfqpoint{2.730013in}{1.219346in}}%
\pgfpathlineto{\pgfqpoint{2.730613in}{1.213342in}}%
\pgfpathlineto{\pgfqpoint{2.732412in}{1.223686in}}%
\pgfpathlineto{\pgfqpoint{2.733012in}{1.222659in}}%
\pgfpathlineto{\pgfqpoint{2.733611in}{1.225584in}}%
\pgfpathlineto{\pgfqpoint{2.734211in}{1.239198in}}%
\pgfpathlineto{\pgfqpoint{2.734810in}{1.224078in}}%
\pgfpathlineto{\pgfqpoint{2.735410in}{1.255425in}}%
\pgfpathlineto{\pgfqpoint{2.736010in}{1.244861in}}%
\pgfpathlineto{\pgfqpoint{2.736609in}{1.219042in}}%
\pgfpathlineto{\pgfqpoint{2.737209in}{1.236934in}}%
\pgfpathlineto{\pgfqpoint{2.737809in}{1.253960in}}%
\pgfpathlineto{\pgfqpoint{2.738408in}{1.253666in}}%
\pgfpathlineto{\pgfqpoint{2.739008in}{1.242038in}}%
\pgfpathlineto{\pgfqpoint{2.739608in}{1.244117in}}%
\pgfpathlineto{\pgfqpoint{2.740807in}{1.294136in}}%
\pgfpathlineto{\pgfqpoint{2.741407in}{1.267598in}}%
\pgfpathlineto{\pgfqpoint{2.742006in}{1.289089in}}%
\pgfpathlineto{\pgfqpoint{2.744405in}{1.296599in}}%
\pgfpathlineto{\pgfqpoint{2.745004in}{1.295367in}}%
\pgfpathlineto{\pgfqpoint{2.746803in}{1.310849in}}%
\pgfpathlineto{\pgfqpoint{2.747403in}{1.294706in}}%
\pgfpathlineto{\pgfqpoint{2.748003in}{1.307046in}}%
\pgfpathlineto{\pgfqpoint{2.748602in}{1.340824in}}%
\pgfpathlineto{\pgfqpoint{2.749202in}{1.321050in}}%
\pgfpathlineto{\pgfqpoint{2.749802in}{1.319028in}}%
\pgfpathlineto{\pgfqpoint{2.750401in}{1.328525in}}%
\pgfpathlineto{\pgfqpoint{2.751001in}{1.310825in}}%
\pgfpathlineto{\pgfqpoint{2.751601in}{1.339680in}}%
\pgfpathlineto{\pgfqpoint{2.752800in}{1.289714in}}%
\pgfpathlineto{\pgfqpoint{2.753399in}{1.312363in}}%
\pgfpathlineto{\pgfqpoint{2.753999in}{1.297408in}}%
\pgfpathlineto{\pgfqpoint{2.755798in}{1.302212in}}%
\pgfpathlineto{\pgfqpoint{2.756398in}{1.296020in}}%
\pgfpathlineto{\pgfqpoint{2.756997in}{1.317922in}}%
\pgfpathlineto{\pgfqpoint{2.757597in}{1.293282in}}%
\pgfpathlineto{\pgfqpoint{2.758197in}{1.306505in}}%
\pgfpathlineto{\pgfqpoint{2.759996in}{1.289946in}}%
\pgfpathlineto{\pgfqpoint{2.761795in}{1.248403in}}%
\pgfpathlineto{\pgfqpoint{2.762394in}{1.262564in}}%
\pgfpathlineto{\pgfqpoint{2.762994in}{1.259740in}}%
\pgfpathlineto{\pgfqpoint{2.763593in}{1.250975in}}%
\pgfpathlineto{\pgfqpoint{2.764193in}{1.275767in}}%
\pgfpathlineto{\pgfqpoint{2.764793in}{1.262485in}}%
\pgfpathlineto{\pgfqpoint{2.765392in}{1.264456in}}%
\pgfpathlineto{\pgfqpoint{2.765992in}{1.255014in}}%
\pgfpathlineto{\pgfqpoint{2.766592in}{1.269205in}}%
\pgfpathlineto{\pgfqpoint{2.767191in}{1.248872in}}%
\pgfpathlineto{\pgfqpoint{2.767791in}{1.265537in}}%
\pgfpathlineto{\pgfqpoint{2.768391in}{1.253826in}}%
\pgfpathlineto{\pgfqpoint{2.768990in}{1.254420in}}%
\pgfpathlineto{\pgfqpoint{2.770789in}{1.283738in}}%
\pgfpathlineto{\pgfqpoint{2.773787in}{1.322304in}}%
\pgfpathlineto{\pgfqpoint{2.774387in}{1.308494in}}%
\pgfpathlineto{\pgfqpoint{2.774987in}{1.326921in}}%
\pgfpathlineto{\pgfqpoint{2.775586in}{1.318125in}}%
\pgfpathlineto{\pgfqpoint{2.777385in}{1.307593in}}%
\pgfpathlineto{\pgfqpoint{2.778585in}{1.315820in}}%
\pgfpathlineto{\pgfqpoint{2.779784in}{1.331115in}}%
\pgfpathlineto{\pgfqpoint{2.780383in}{1.329719in}}%
\pgfpathlineto{\pgfqpoint{2.781583in}{1.308899in}}%
\pgfpathlineto{\pgfqpoint{2.782182in}{1.289332in}}%
\pgfpathlineto{\pgfqpoint{2.782782in}{1.293637in}}%
\pgfpathlineto{\pgfqpoint{2.783981in}{1.289988in}}%
\pgfpathlineto{\pgfqpoint{2.785780in}{1.254920in}}%
\pgfpathlineto{\pgfqpoint{2.786380in}{1.256322in}}%
\pgfpathlineto{\pgfqpoint{2.786980in}{1.237568in}}%
\pgfpathlineto{\pgfqpoint{2.787579in}{1.252027in}}%
\pgfpathlineto{\pgfqpoint{2.788179in}{1.248829in}}%
\pgfpathlineto{\pgfqpoint{2.788779in}{1.268883in}}%
\pgfpathlineto{\pgfqpoint{2.790577in}{1.235137in}}%
\pgfpathlineto{\pgfqpoint{2.793576in}{1.190864in}}%
\pgfpathlineto{\pgfqpoint{2.794775in}{1.185150in}}%
\pgfpathlineto{\pgfqpoint{2.795974in}{1.159262in}}%
\pgfpathlineto{\pgfqpoint{2.797773in}{1.204914in}}%
\pgfpathlineto{\pgfqpoint{2.798972in}{1.216383in}}%
\pgfpathlineto{\pgfqpoint{2.799572in}{1.212024in}}%
\pgfpathlineto{\pgfqpoint{2.800771in}{1.191784in}}%
\pgfpathlineto{\pgfqpoint{2.801371in}{1.194070in}}%
\pgfpathlineto{\pgfqpoint{2.801971in}{1.194736in}}%
\pgfpathlineto{\pgfqpoint{2.803770in}{1.217246in}}%
\pgfpathlineto{\pgfqpoint{2.806168in}{1.260096in}}%
\pgfpathlineto{\pgfqpoint{2.806768in}{1.258499in}}%
\pgfpathlineto{\pgfqpoint{2.807367in}{1.253542in}}%
\pgfpathlineto{\pgfqpoint{2.807967in}{1.254591in}}%
\pgfpathlineto{\pgfqpoint{2.809166in}{1.215588in}}%
\pgfpathlineto{\pgfqpoint{2.810965in}{1.246501in}}%
\pgfpathlineto{\pgfqpoint{2.812165in}{1.262546in}}%
\pgfpathlineto{\pgfqpoint{2.812764in}{1.256637in}}%
\pgfpathlineto{\pgfqpoint{2.814563in}{1.297940in}}%
\pgfpathlineto{\pgfqpoint{2.815163in}{1.289390in}}%
\pgfpathlineto{\pgfqpoint{2.815763in}{1.303377in}}%
\pgfpathlineto{\pgfqpoint{2.816362in}{1.291054in}}%
\pgfpathlineto{\pgfqpoint{2.816962in}{1.306876in}}%
\pgfpathlineto{\pgfqpoint{2.817561in}{1.282778in}}%
\pgfpathlineto{\pgfqpoint{2.818161in}{1.312899in}}%
\pgfpathlineto{\pgfqpoint{2.818761in}{1.303347in}}%
\pgfpathlineto{\pgfqpoint{2.819360in}{1.304036in}}%
\pgfpathlineto{\pgfqpoint{2.820560in}{1.317619in}}%
\pgfpathlineto{\pgfqpoint{2.821159in}{1.313029in}}%
\pgfpathlineto{\pgfqpoint{2.822359in}{1.286987in}}%
\pgfpathlineto{\pgfqpoint{2.822958in}{1.300412in}}%
\pgfpathlineto{\pgfqpoint{2.825357in}{1.253144in}}%
\pgfpathlineto{\pgfqpoint{2.825956in}{1.258218in}}%
\pgfpathlineto{\pgfqpoint{2.826556in}{1.252293in}}%
\pgfpathlineto{\pgfqpoint{2.827156in}{1.276247in}}%
\pgfpathlineto{\pgfqpoint{2.827755in}{1.256570in}}%
\pgfpathlineto{\pgfqpoint{2.828355in}{1.260949in}}%
\pgfpathlineto{\pgfqpoint{2.828955in}{1.249323in}}%
\pgfpathlineto{\pgfqpoint{2.829554in}{1.291383in}}%
\pgfpathlineto{\pgfqpoint{2.830154in}{1.261382in}}%
\pgfpathlineto{\pgfqpoint{2.830754in}{1.261017in}}%
\pgfpathlineto{\pgfqpoint{2.831353in}{1.281539in}}%
\pgfpathlineto{\pgfqpoint{2.831953in}{1.280598in}}%
\pgfpathlineto{\pgfqpoint{2.832553in}{1.278716in}}%
\pgfpathlineto{\pgfqpoint{2.833752in}{1.328231in}}%
\pgfpathlineto{\pgfqpoint{2.834351in}{1.318609in}}%
\pgfpathlineto{\pgfqpoint{2.834951in}{1.310404in}}%
\pgfpathlineto{\pgfqpoint{2.837350in}{1.357105in}}%
\pgfpathlineto{\pgfqpoint{2.839149in}{1.323147in}}%
\pgfpathlineto{\pgfqpoint{2.839748in}{1.345645in}}%
\pgfpathlineto{\pgfqpoint{2.840348in}{1.329336in}}%
\pgfpathlineto{\pgfqpoint{2.840948in}{1.329158in}}%
\pgfpathlineto{\pgfqpoint{2.841547in}{1.312118in}}%
\pgfpathlineto{\pgfqpoint{2.842147in}{1.320263in}}%
\pgfpathlineto{\pgfqpoint{2.842747in}{1.332308in}}%
\pgfpathlineto{\pgfqpoint{2.843346in}{1.326236in}}%
\pgfpathlineto{\pgfqpoint{2.843946in}{1.325928in}}%
\pgfpathlineto{\pgfqpoint{2.844545in}{1.342161in}}%
\pgfpathlineto{\pgfqpoint{2.846944in}{1.279308in}}%
\pgfpathlineto{\pgfqpoint{2.847544in}{1.275925in}}%
\pgfpathlineto{\pgfqpoint{2.849343in}{1.242504in}}%
\pgfpathlineto{\pgfqpoint{2.849942in}{1.236168in}}%
\pgfpathlineto{\pgfqpoint{2.851142in}{1.274456in}}%
\pgfpathlineto{\pgfqpoint{2.851741in}{1.256216in}}%
\pgfpathlineto{\pgfqpoint{2.852940in}{1.317534in}}%
\pgfpathlineto{\pgfqpoint{2.853540in}{1.289020in}}%
\pgfpathlineto{\pgfqpoint{2.854140in}{1.312764in}}%
\pgfpathlineto{\pgfqpoint{2.855339in}{1.288354in}}%
\pgfpathlineto{\pgfqpoint{2.855939in}{1.309514in}}%
\pgfpathlineto{\pgfqpoint{2.856538in}{1.287001in}}%
\pgfpathlineto{\pgfqpoint{2.857138in}{1.287372in}}%
\pgfpathlineto{\pgfqpoint{2.858937in}{1.327142in}}%
\pgfpathlineto{\pgfqpoint{2.859537in}{1.301778in}}%
\pgfpathlineto{\pgfqpoint{2.861335in}{1.389424in}}%
\pgfpathlineto{\pgfqpoint{2.861935in}{1.387818in}}%
\pgfpathlineto{\pgfqpoint{2.863134in}{1.349071in}}%
\pgfpathlineto{\pgfqpoint{2.863734in}{1.374369in}}%
\pgfpathlineto{\pgfqpoint{2.864933in}{1.315707in}}%
\pgfpathlineto{\pgfqpoint{2.865533in}{1.316885in}}%
\pgfpathlineto{\pgfqpoint{2.866133in}{1.287544in}}%
\pgfpathlineto{\pgfqpoint{2.866732in}{1.289069in}}%
\pgfpathlineto{\pgfqpoint{2.867332in}{1.296585in}}%
\pgfpathlineto{\pgfqpoint{2.868531in}{1.274999in}}%
\pgfpathlineto{\pgfqpoint{2.869731in}{1.274555in}}%
\pgfpathlineto{\pgfqpoint{2.871529in}{1.290580in}}%
\pgfpathlineto{\pgfqpoint{2.875727in}{1.203422in}}%
\pgfpathlineto{\pgfqpoint{2.878126in}{1.263333in}}%
\pgfpathlineto{\pgfqpoint{2.878725in}{1.261221in}}%
\pgfpathlineto{\pgfqpoint{2.879325in}{1.262889in}}%
\pgfpathlineto{\pgfqpoint{2.881124in}{1.296940in}}%
\pgfpathlineto{\pgfqpoint{2.882923in}{1.253160in}}%
\pgfpathlineto{\pgfqpoint{2.883522in}{1.252923in}}%
\pgfpathlineto{\pgfqpoint{2.885321in}{1.213956in}}%
\pgfpathlineto{\pgfqpoint{2.887120in}{1.243977in}}%
\pgfpathlineto{\pgfqpoint{2.887720in}{1.241531in}}%
\pgfpathlineto{\pgfqpoint{2.889519in}{1.208824in}}%
\pgfpathlineto{\pgfqpoint{2.890718in}{1.191182in}}%
\pgfpathlineto{\pgfqpoint{2.891318in}{1.203174in}}%
\pgfpathlineto{\pgfqpoint{2.891917in}{1.200183in}}%
\pgfpathlineto{\pgfqpoint{2.892517in}{1.203983in}}%
\pgfpathlineto{\pgfqpoint{2.893716in}{1.217740in}}%
\pgfpathlineto{\pgfqpoint{2.894316in}{1.202335in}}%
\pgfpathlineto{\pgfqpoint{2.896115in}{1.290724in}}%
\pgfpathlineto{\pgfqpoint{2.896715in}{1.285885in}}%
\pgfpathlineto{\pgfqpoint{2.897914in}{1.341101in}}%
\pgfpathlineto{\pgfqpoint{2.898513in}{1.340826in}}%
\pgfpathlineto{\pgfqpoint{2.899113in}{1.350105in}}%
\pgfpathlineto{\pgfqpoint{2.899713in}{1.344871in}}%
\pgfpathlineto{\pgfqpoint{2.900312in}{1.341764in}}%
\pgfpathlineto{\pgfqpoint{2.900912in}{1.323702in}}%
\pgfpathlineto{\pgfqpoint{2.902711in}{1.375999in}}%
\pgfpathlineto{\pgfqpoint{2.903311in}{1.377172in}}%
\pgfpathlineto{\pgfqpoint{2.903910in}{1.397723in}}%
\pgfpathlineto{\pgfqpoint{2.904510in}{1.381097in}}%
\pgfpathlineto{\pgfqpoint{2.905110in}{1.355176in}}%
\pgfpathlineto{\pgfqpoint{2.905709in}{1.373834in}}%
\pgfpathlineto{\pgfqpoint{2.906309in}{1.385602in}}%
\pgfpathlineto{\pgfqpoint{2.908108in}{1.299730in}}%
\pgfpathlineto{\pgfqpoint{2.908707in}{1.297692in}}%
\pgfpathlineto{\pgfqpoint{2.909907in}{1.250037in}}%
\pgfpathlineto{\pgfqpoint{2.910506in}{1.284624in}}%
\pgfpathlineto{\pgfqpoint{2.911106in}{1.281090in}}%
\pgfpathlineto{\pgfqpoint{2.912905in}{1.314295in}}%
\pgfpathlineto{\pgfqpoint{2.914104in}{1.286442in}}%
\pgfpathlineto{\pgfqpoint{2.915303in}{1.294474in}}%
\pgfpathlineto{\pgfqpoint{2.915903in}{1.274895in}}%
\pgfpathlineto{\pgfqpoint{2.916503in}{1.279785in}}%
\pgfpathlineto{\pgfqpoint{2.918302in}{1.319008in}}%
\pgfpathlineto{\pgfqpoint{2.920700in}{1.359139in}}%
\pgfpathlineto{\pgfqpoint{2.923099in}{1.348464in}}%
\pgfpathlineto{\pgfqpoint{2.924298in}{1.373685in}}%
\pgfpathlineto{\pgfqpoint{2.924898in}{1.362144in}}%
\pgfpathlineto{\pgfqpoint{2.926697in}{1.391434in}}%
\pgfpathlineto{\pgfqpoint{2.927296in}{1.366161in}}%
\pgfpathlineto{\pgfqpoint{2.927896in}{1.384602in}}%
\pgfpathlineto{\pgfqpoint{2.928496in}{1.384900in}}%
\pgfpathlineto{\pgfqpoint{2.929695in}{1.359177in}}%
\pgfpathlineto{\pgfqpoint{2.931494in}{1.319508in}}%
\pgfpathlineto{\pgfqpoint{2.932693in}{1.334862in}}%
\pgfpathlineto{\pgfqpoint{2.934492in}{1.319033in}}%
\pgfpathlineto{\pgfqpoint{2.935092in}{1.319234in}}%
\pgfpathlineto{\pgfqpoint{2.935691in}{1.299303in}}%
\pgfpathlineto{\pgfqpoint{2.936291in}{1.305233in}}%
\pgfpathlineto{\pgfqpoint{2.936891in}{1.299643in}}%
\pgfpathlineto{\pgfqpoint{2.937490in}{1.308974in}}%
\pgfpathlineto{\pgfqpoint{2.938690in}{1.288976in}}%
\pgfpathlineto{\pgfqpoint{2.939289in}{1.311309in}}%
\pgfpathlineto{\pgfqpoint{2.939889in}{1.285036in}}%
\pgfpathlineto{\pgfqpoint{2.941688in}{1.385230in}}%
\pgfpathlineto{\pgfqpoint{2.942287in}{1.395105in}}%
\pgfpathlineto{\pgfqpoint{2.942887in}{1.376895in}}%
\pgfpathlineto{\pgfqpoint{2.943487in}{1.394857in}}%
\pgfpathlineto{\pgfqpoint{2.944086in}{1.381937in}}%
\pgfpathlineto{\pgfqpoint{2.944686in}{1.364553in}}%
\pgfpathlineto{\pgfqpoint{2.945286in}{1.372985in}}%
\pgfpathlineto{\pgfqpoint{2.945885in}{1.385496in}}%
\pgfpathlineto{\pgfqpoint{2.946485in}{1.422975in}}%
\pgfpathlineto{\pgfqpoint{2.947085in}{1.421563in}}%
\pgfpathlineto{\pgfqpoint{2.947684in}{1.423623in}}%
\pgfpathlineto{\pgfqpoint{2.948284in}{1.414995in}}%
\pgfpathlineto{\pgfqpoint{2.950683in}{1.468233in}}%
\pgfpathlineto{\pgfqpoint{2.953681in}{1.388371in}}%
\pgfpathlineto{\pgfqpoint{2.954280in}{1.412056in}}%
\pgfpathlineto{\pgfqpoint{2.954880in}{1.426061in}}%
\pgfpathlineto{\pgfqpoint{2.955480in}{1.424544in}}%
\pgfpathlineto{\pgfqpoint{2.956079in}{1.424689in}}%
\pgfpathlineto{\pgfqpoint{2.956679in}{1.444233in}}%
\pgfpathlineto{\pgfqpoint{2.959078in}{1.396389in}}%
\pgfpathlineto{\pgfqpoint{2.959677in}{1.398858in}}%
\pgfpathlineto{\pgfqpoint{2.960277in}{1.396388in}}%
\pgfpathlineto{\pgfqpoint{2.960876in}{1.386645in}}%
\pgfpathlineto{\pgfqpoint{2.961476in}{1.405177in}}%
\pgfpathlineto{\pgfqpoint{2.962076in}{1.402225in}}%
\pgfpathlineto{\pgfqpoint{2.963275in}{1.377049in}}%
\pgfpathlineto{\pgfqpoint{2.963875in}{1.378738in}}%
\pgfpathlineto{\pgfqpoint{2.964474in}{1.376847in}}%
\pgfpathlineto{\pgfqpoint{2.965674in}{1.347671in}}%
\pgfpathlineto{\pgfqpoint{2.966273in}{1.352226in}}%
\pgfpathlineto{\pgfqpoint{2.968072in}{1.388628in}}%
\pgfpathlineto{\pgfqpoint{2.968672in}{1.385410in}}%
\pgfpathlineto{\pgfqpoint{2.969271in}{1.398405in}}%
\pgfpathlineto{\pgfqpoint{2.969871in}{1.375266in}}%
\pgfpathlineto{\pgfqpoint{2.971670in}{1.468274in}}%
\pgfpathlineto{\pgfqpoint{2.972869in}{1.466992in}}%
\pgfpathlineto{\pgfqpoint{2.974069in}{1.422892in}}%
\pgfpathlineto{\pgfqpoint{2.974668in}{1.424679in}}%
\pgfpathlineto{\pgfqpoint{2.975268in}{1.439310in}}%
\pgfpathlineto{\pgfqpoint{2.975868in}{1.431256in}}%
\pgfpathlineto{\pgfqpoint{2.977067in}{1.457470in}}%
\pgfpathlineto{\pgfqpoint{2.977667in}{1.455789in}}%
\pgfpathlineto{\pgfqpoint{2.978866in}{1.418871in}}%
\pgfpathlineto{\pgfqpoint{2.979465in}{1.433172in}}%
\pgfpathlineto{\pgfqpoint{2.980665in}{1.397096in}}%
\pgfpathlineto{\pgfqpoint{2.981264in}{1.413391in}}%
\pgfpathlineto{\pgfqpoint{2.981864in}{1.412750in}}%
\pgfpathlineto{\pgfqpoint{2.983663in}{1.332027in}}%
\pgfpathlineto{\pgfqpoint{2.984862in}{1.340281in}}%
\pgfpathlineto{\pgfqpoint{2.986062in}{1.373802in}}%
\pgfpathlineto{\pgfqpoint{2.986661in}{1.352425in}}%
\pgfpathlineto{\pgfqpoint{2.987261in}{1.352550in}}%
\pgfpathlineto{\pgfqpoint{2.987860in}{1.368825in}}%
\pgfpathlineto{\pgfqpoint{2.988460in}{1.361523in}}%
\pgfpathlineto{\pgfqpoint{2.989060in}{1.341865in}}%
\pgfpathlineto{\pgfqpoint{2.989659in}{1.356194in}}%
\pgfpathlineto{\pgfqpoint{2.990259in}{1.364852in}}%
\pgfpathlineto{\pgfqpoint{2.990859in}{1.358717in}}%
\pgfpathlineto{\pgfqpoint{2.991458in}{1.363284in}}%
\pgfpathlineto{\pgfqpoint{2.992658in}{1.410259in}}%
\pgfpathlineto{\pgfqpoint{2.993257in}{1.374585in}}%
\pgfpathlineto{\pgfqpoint{2.993857in}{1.386097in}}%
\pgfpathlineto{\pgfqpoint{2.994457in}{1.408627in}}%
\pgfpathlineto{\pgfqpoint{2.995056in}{1.388434in}}%
\pgfpathlineto{\pgfqpoint{2.995656in}{1.405245in}}%
\pgfpathlineto{\pgfqpoint{2.996256in}{1.426610in}}%
\pgfpathlineto{\pgfqpoint{2.996855in}{1.404529in}}%
\pgfpathlineto{\pgfqpoint{2.997455in}{1.419787in}}%
\pgfpathlineto{\pgfqpoint{2.998054in}{1.411880in}}%
\pgfpathlineto{\pgfqpoint{2.998654in}{1.430027in}}%
\pgfpathlineto{\pgfqpoint{2.999254in}{1.423415in}}%
\pgfpathlineto{\pgfqpoint{2.999853in}{1.427657in}}%
\pgfpathlineto{\pgfqpoint{3.001053in}{1.462125in}}%
\pgfpathlineto{\pgfqpoint{3.004051in}{1.409340in}}%
\pgfpathlineto{\pgfqpoint{3.006449in}{1.391208in}}%
\pgfpathlineto{\pgfqpoint{3.007049in}{1.392835in}}%
\pgfpathlineto{\pgfqpoint{3.008248in}{1.332647in}}%
\pgfpathlineto{\pgfqpoint{3.008848in}{1.368781in}}%
\pgfpathlineto{\pgfqpoint{3.010647in}{1.308303in}}%
\pgfpathlineto{\pgfqpoint{3.011247in}{1.320839in}}%
\pgfpathlineto{\pgfqpoint{3.011846in}{1.314691in}}%
\pgfpathlineto{\pgfqpoint{3.012446in}{1.303598in}}%
\pgfpathlineto{\pgfqpoint{3.013645in}{1.324815in}}%
\pgfpathlineto{\pgfqpoint{3.014245in}{1.305357in}}%
\pgfpathlineto{\pgfqpoint{3.014844in}{1.314571in}}%
\pgfpathlineto{\pgfqpoint{3.015444in}{1.350314in}}%
\pgfpathlineto{\pgfqpoint{3.016044in}{1.343990in}}%
\pgfpathlineto{\pgfqpoint{3.016643in}{1.343521in}}%
\pgfpathlineto{\pgfqpoint{3.017243in}{1.361550in}}%
\pgfpathlineto{\pgfqpoint{3.017843in}{1.351025in}}%
\pgfpathlineto{\pgfqpoint{3.018442in}{1.357683in}}%
\pgfpathlineto{\pgfqpoint{3.019642in}{1.391203in}}%
\pgfpathlineto{\pgfqpoint{3.020241in}{1.387630in}}%
\pgfpathlineto{\pgfqpoint{3.020841in}{1.366305in}}%
\pgfpathlineto{\pgfqpoint{3.022040in}{1.396656in}}%
\pgfpathlineto{\pgfqpoint{3.025038in}{1.345166in}}%
\pgfpathlineto{\pgfqpoint{3.025638in}{1.347554in}}%
\pgfpathlineto{\pgfqpoint{3.026238in}{1.342383in}}%
\pgfpathlineto{\pgfqpoint{3.026837in}{1.354427in}}%
\pgfpathlineto{\pgfqpoint{3.028636in}{1.317207in}}%
\pgfpathlineto{\pgfqpoint{3.029836in}{1.325001in}}%
\pgfpathlineto{\pgfqpoint{3.031035in}{1.290446in}}%
\pgfpathlineto{\pgfqpoint{3.031635in}{1.299918in}}%
\pgfpathlineto{\pgfqpoint{3.032234in}{1.298622in}}%
\pgfpathlineto{\pgfqpoint{3.034033in}{1.260241in}}%
\pgfpathlineto{\pgfqpoint{3.035832in}{1.285061in}}%
\pgfpathlineto{\pgfqpoint{3.036432in}{1.284897in}}%
\pgfpathlineto{\pgfqpoint{3.037631in}{1.278682in}}%
\pgfpathlineto{\pgfqpoint{3.039430in}{1.261921in}}%
\pgfpathlineto{\pgfqpoint{3.040030in}{1.282113in}}%
\pgfpathlineto{\pgfqpoint{3.040629in}{1.281201in}}%
\pgfpathlineto{\pgfqpoint{3.041229in}{1.279593in}}%
\pgfpathlineto{\pgfqpoint{3.041828in}{1.280763in}}%
\pgfpathlineto{\pgfqpoint{3.042428in}{1.272684in}}%
\pgfpathlineto{\pgfqpoint{3.043028in}{1.290038in}}%
\pgfpathlineto{\pgfqpoint{3.043627in}{1.270394in}}%
\pgfpathlineto{\pgfqpoint{3.044227in}{1.275603in}}%
\pgfpathlineto{\pgfqpoint{3.044827in}{1.298421in}}%
\pgfpathlineto{\pgfqpoint{3.045426in}{1.297968in}}%
\pgfpathlineto{\pgfqpoint{3.046026in}{1.291921in}}%
\pgfpathlineto{\pgfqpoint{3.047225in}{1.313938in}}%
\pgfpathlineto{\pgfqpoint{3.049624in}{1.278316in}}%
\pgfpathlineto{\pgfqpoint{3.050224in}{1.307401in}}%
\pgfpathlineto{\pgfqpoint{3.050823in}{1.285691in}}%
\pgfpathlineto{\pgfqpoint{3.051423in}{1.308442in}}%
\pgfpathlineto{\pgfqpoint{3.053222in}{1.265743in}}%
\pgfpathlineto{\pgfqpoint{3.053821in}{1.263010in}}%
\pgfpathlineto{\pgfqpoint{3.054421in}{1.272385in}}%
\pgfpathlineto{\pgfqpoint{3.055021in}{1.264449in}}%
\pgfpathlineto{\pgfqpoint{3.056220in}{1.279617in}}%
\pgfpathlineto{\pgfqpoint{3.056820in}{1.252772in}}%
\pgfpathlineto{\pgfqpoint{3.058019in}{1.294958in}}%
\pgfpathlineto{\pgfqpoint{3.058619in}{1.271087in}}%
\pgfpathlineto{\pgfqpoint{3.059218in}{1.283506in}}%
\pgfpathlineto{\pgfqpoint{3.059818in}{1.283078in}}%
\pgfpathlineto{\pgfqpoint{3.061617in}{1.310838in}}%
\pgfpathlineto{\pgfqpoint{3.062216in}{1.286535in}}%
\pgfpathlineto{\pgfqpoint{3.062816in}{1.304269in}}%
\pgfpathlineto{\pgfqpoint{3.063416in}{1.290058in}}%
\pgfpathlineto{\pgfqpoint{3.064015in}{1.306866in}}%
\pgfpathlineto{\pgfqpoint{3.064615in}{1.297763in}}%
\pgfpathlineto{\pgfqpoint{3.065814in}{1.302327in}}%
\pgfpathlineto{\pgfqpoint{3.066414in}{1.290028in}}%
\pgfpathlineto{\pgfqpoint{3.067014in}{1.301357in}}%
\pgfpathlineto{\pgfqpoint{3.067613in}{1.297930in}}%
\pgfpathlineto{\pgfqpoint{3.070012in}{1.277524in}}%
\pgfpathlineto{\pgfqpoint{3.072410in}{1.244781in}}%
\pgfpathlineto{\pgfqpoint{3.073610in}{1.261193in}}%
\pgfpathlineto{\pgfqpoint{3.076008in}{1.221223in}}%
\pgfpathlineto{\pgfqpoint{3.076608in}{1.231066in}}%
\pgfpathlineto{\pgfqpoint{3.077208in}{1.225718in}}%
\pgfpathlineto{\pgfqpoint{3.077807in}{1.236324in}}%
\pgfpathlineto{\pgfqpoint{3.078407in}{1.234829in}}%
\pgfpathlineto{\pgfqpoint{3.080206in}{1.203959in}}%
\pgfpathlineto{\pgfqpoint{3.082604in}{1.249897in}}%
\pgfpathlineto{\pgfqpoint{3.083204in}{1.246971in}}%
\pgfpathlineto{\pgfqpoint{3.083804in}{1.253085in}}%
\pgfpathlineto{\pgfqpoint{3.085003in}{1.224574in}}%
\pgfpathlineto{\pgfqpoint{3.086202in}{1.253698in}}%
\pgfpathlineto{\pgfqpoint{3.086802in}{1.241605in}}%
\pgfpathlineto{\pgfqpoint{3.087401in}{1.244863in}}%
\pgfpathlineto{\pgfqpoint{3.089200in}{1.274900in}}%
\pgfpathlineto{\pgfqpoint{3.092798in}{1.331134in}}%
\pgfpathlineto{\pgfqpoint{3.093998in}{1.296945in}}%
\pgfpathlineto{\pgfqpoint{3.095197in}{1.316551in}}%
\pgfpathlineto{\pgfqpoint{3.095796in}{1.305955in}}%
\pgfpathlineto{\pgfqpoint{3.096996in}{1.328531in}}%
\pgfpathlineto{\pgfqpoint{3.098795in}{1.311751in}}%
\pgfpathlineto{\pgfqpoint{3.099994in}{1.327428in}}%
\pgfpathlineto{\pgfqpoint{3.101793in}{1.296487in}}%
\pgfpathlineto{\pgfqpoint{3.102393in}{1.306662in}}%
\pgfpathlineto{\pgfqpoint{3.103592in}{1.323573in}}%
\pgfpathlineto{\pgfqpoint{3.104791in}{1.299371in}}%
\pgfpathlineto{\pgfqpoint{3.105391in}{1.299596in}}%
\pgfpathlineto{\pgfqpoint{3.105990in}{1.312998in}}%
\pgfpathlineto{\pgfqpoint{3.107190in}{1.281166in}}%
\pgfpathlineto{\pgfqpoint{3.107789in}{1.297145in}}%
\pgfpathlineto{\pgfqpoint{3.108989in}{1.262992in}}%
\pgfpathlineto{\pgfqpoint{3.109588in}{1.265449in}}%
\pgfpathlineto{\pgfqpoint{3.110188in}{1.263761in}}%
\pgfpathlineto{\pgfqpoint{3.110788in}{1.255512in}}%
\pgfpathlineto{\pgfqpoint{3.111387in}{1.267509in}}%
\pgfpathlineto{\pgfqpoint{3.111987in}{1.244093in}}%
\pgfpathlineto{\pgfqpoint{3.112587in}{1.267178in}}%
\pgfpathlineto{\pgfqpoint{3.113186in}{1.254054in}}%
\pgfpathlineto{\pgfqpoint{3.113786in}{1.260522in}}%
\pgfpathlineto{\pgfqpoint{3.114985in}{1.217327in}}%
\pgfpathlineto{\pgfqpoint{3.115585in}{1.228041in}}%
\pgfpathlineto{\pgfqpoint{3.117983in}{1.263578in}}%
\pgfpathlineto{\pgfqpoint{3.120382in}{1.314521in}}%
\pgfpathlineto{\pgfqpoint{3.120982in}{1.314651in}}%
\pgfpathlineto{\pgfqpoint{3.121581in}{1.292117in}}%
\pgfpathlineto{\pgfqpoint{3.122181in}{1.305237in}}%
\pgfpathlineto{\pgfqpoint{3.122780in}{1.315478in}}%
\pgfpathlineto{\pgfqpoint{3.123380in}{1.310084in}}%
\pgfpathlineto{\pgfqpoint{3.123980in}{1.307379in}}%
\pgfpathlineto{\pgfqpoint{3.124579in}{1.310272in}}%
\pgfpathlineto{\pgfqpoint{3.126378in}{1.333172in}}%
\pgfpathlineto{\pgfqpoint{3.130576in}{1.277386in}}%
\pgfpathlineto{\pgfqpoint{3.131176in}{1.279331in}}%
\pgfpathlineto{\pgfqpoint{3.131775in}{1.289120in}}%
\pgfpathlineto{\pgfqpoint{3.132375in}{1.265677in}}%
\pgfpathlineto{\pgfqpoint{3.132974in}{1.286367in}}%
\pgfpathlineto{\pgfqpoint{3.133574in}{1.282121in}}%
\pgfpathlineto{\pgfqpoint{3.134174in}{1.268464in}}%
\pgfpathlineto{\pgfqpoint{3.134773in}{1.282449in}}%
\pgfpathlineto{\pgfqpoint{3.135373in}{1.262419in}}%
\pgfpathlineto{\pgfqpoint{3.135973in}{1.281154in}}%
\pgfpathlineto{\pgfqpoint{3.137172in}{1.243867in}}%
\pgfpathlineto{\pgfqpoint{3.138971in}{1.275339in}}%
\pgfpathlineto{\pgfqpoint{3.139571in}{1.274873in}}%
\pgfpathlineto{\pgfqpoint{3.143168in}{1.235966in}}%
\pgfpathlineto{\pgfqpoint{3.143768in}{1.236969in}}%
\pgfpathlineto{\pgfqpoint{3.144368in}{1.244330in}}%
\pgfpathlineto{\pgfqpoint{3.144967in}{1.232298in}}%
\pgfpathlineto{\pgfqpoint{3.145567in}{1.236603in}}%
\pgfpathlineto{\pgfqpoint{3.147366in}{1.278303in}}%
\pgfpathlineto{\pgfqpoint{3.147966in}{1.263154in}}%
\pgfpathlineto{\pgfqpoint{3.148565in}{1.276195in}}%
\pgfpathlineto{\pgfqpoint{3.149165in}{1.271759in}}%
\pgfpathlineto{\pgfqpoint{3.150364in}{1.260188in}}%
\pgfpathlineto{\pgfqpoint{3.150964in}{1.236230in}}%
\pgfpathlineto{\pgfqpoint{3.151563in}{1.237537in}}%
\pgfpathlineto{\pgfqpoint{3.153362in}{1.258609in}}%
\pgfpathlineto{\pgfqpoint{3.153962in}{1.256436in}}%
\pgfpathlineto{\pgfqpoint{3.154562in}{1.272841in}}%
\pgfpathlineto{\pgfqpoint{3.155161in}{1.258517in}}%
\pgfpathlineto{\pgfqpoint{3.155761in}{1.269919in}}%
\pgfpathlineto{\pgfqpoint{3.156361in}{1.259313in}}%
\pgfpathlineto{\pgfqpoint{3.156960in}{1.265768in}}%
\pgfpathlineto{\pgfqpoint{3.157560in}{1.263966in}}%
\pgfpathlineto{\pgfqpoint{3.160558in}{1.209859in}}%
\pgfpathlineto{\pgfqpoint{3.164156in}{1.187953in}}%
\pgfpathlineto{\pgfqpoint{3.164756in}{1.165553in}}%
\pgfpathlineto{\pgfqpoint{3.165355in}{1.184710in}}%
\pgfpathlineto{\pgfqpoint{3.165955in}{1.182174in}}%
\pgfpathlineto{\pgfqpoint{3.166555in}{1.163234in}}%
\pgfpathlineto{\pgfqpoint{3.167154in}{1.179462in}}%
\pgfpathlineto{\pgfqpoint{3.168953in}{1.150118in}}%
\pgfpathlineto{\pgfqpoint{3.170752in}{1.141100in}}%
\pgfpathlineto{\pgfqpoint{3.171352in}{1.137654in}}%
\pgfpathlineto{\pgfqpoint{3.171951in}{1.142558in}}%
\pgfpathlineto{\pgfqpoint{3.174350in}{1.193753in}}%
\pgfpathlineto{\pgfqpoint{3.174950in}{1.209238in}}%
\pgfpathlineto{\pgfqpoint{3.175549in}{1.208369in}}%
\pgfpathlineto{\pgfqpoint{3.177348in}{1.176465in}}%
\pgfpathlineto{\pgfqpoint{3.181546in}{1.256737in}}%
\pgfpathlineto{\pgfqpoint{3.182145in}{1.256519in}}%
\pgfpathlineto{\pgfqpoint{3.183944in}{1.236337in}}%
\pgfpathlineto{\pgfqpoint{3.184544in}{1.233402in}}%
\pgfpathlineto{\pgfqpoint{3.185144in}{1.246860in}}%
\pgfpathlineto{\pgfqpoint{3.186942in}{1.220434in}}%
\pgfpathlineto{\pgfqpoint{3.188142in}{1.223808in}}%
\pgfpathlineto{\pgfqpoint{3.189941in}{1.261150in}}%
\pgfpathlineto{\pgfqpoint{3.192339in}{1.195786in}}%
\pgfpathlineto{\pgfqpoint{3.192939in}{1.211767in}}%
\pgfpathlineto{\pgfqpoint{3.194738in}{1.179084in}}%
\pgfpathlineto{\pgfqpoint{3.195337in}{1.184534in}}%
\pgfpathlineto{\pgfqpoint{3.195937in}{1.204047in}}%
\pgfpathlineto{\pgfqpoint{3.196537in}{1.183207in}}%
\pgfpathlineto{\pgfqpoint{3.197136in}{1.186865in}}%
\pgfpathlineto{\pgfqpoint{3.199535in}{1.214636in}}%
\pgfpathlineto{\pgfqpoint{3.200135in}{1.214334in}}%
\pgfpathlineto{\pgfqpoint{3.203133in}{1.162441in}}%
\pgfpathlineto{\pgfqpoint{3.204332in}{1.177102in}}%
\pgfpathlineto{\pgfqpoint{3.204932in}{1.163980in}}%
\pgfpathlineto{\pgfqpoint{3.205531in}{1.164475in}}%
\pgfpathlineto{\pgfqpoint{3.206131in}{1.168163in}}%
\pgfpathlineto{\pgfqpoint{3.206731in}{1.187866in}}%
\pgfpathlineto{\pgfqpoint{3.207330in}{1.178931in}}%
\pgfpathlineto{\pgfqpoint{3.207930in}{1.176575in}}%
\pgfpathlineto{\pgfqpoint{3.208530in}{1.177374in}}%
\pgfpathlineto{\pgfqpoint{3.210329in}{1.140640in}}%
\pgfpathlineto{\pgfqpoint{3.210928in}{1.140049in}}%
\pgfpathlineto{\pgfqpoint{3.211528in}{1.127334in}}%
\pgfpathlineto{\pgfqpoint{3.212128in}{1.130227in}}%
\pgfpathlineto{\pgfqpoint{3.213926in}{1.169430in}}%
\pgfpathlineto{\pgfqpoint{3.214526in}{1.154105in}}%
\pgfpathlineto{\pgfqpoint{3.215126in}{1.157637in}}%
\pgfpathlineto{\pgfqpoint{3.215725in}{1.160365in}}%
\pgfpathlineto{\pgfqpoint{3.216325in}{1.157317in}}%
\pgfpathlineto{\pgfqpoint{3.216925in}{1.177374in}}%
\pgfpathlineto{\pgfqpoint{3.217524in}{1.176290in}}%
\pgfpathlineto{\pgfqpoint{3.218124in}{1.174414in}}%
\pgfpathlineto{\pgfqpoint{3.218724in}{1.152496in}}%
\pgfpathlineto{\pgfqpoint{3.219323in}{1.161436in}}%
\pgfpathlineto{\pgfqpoint{3.219923in}{1.157923in}}%
\pgfpathlineto{\pgfqpoint{3.220523in}{1.158659in}}%
\pgfpathlineto{\pgfqpoint{3.221122in}{1.174925in}}%
\pgfpathlineto{\pgfqpoint{3.221722in}{1.156847in}}%
\pgfpathlineto{\pgfqpoint{3.222321in}{1.163215in}}%
\pgfpathlineto{\pgfqpoint{3.224120in}{1.193652in}}%
\pgfpathlineto{\pgfqpoint{3.224720in}{1.193461in}}%
\pgfpathlineto{\pgfqpoint{3.225320in}{1.195096in}}%
\pgfpathlineto{\pgfqpoint{3.225919in}{1.172964in}}%
\pgfpathlineto{\pgfqpoint{3.226519in}{1.174396in}}%
\pgfpathlineto{\pgfqpoint{3.227718in}{1.190207in}}%
\pgfpathlineto{\pgfqpoint{3.228318in}{1.188931in}}%
\pgfpathlineto{\pgfqpoint{3.228918in}{1.166745in}}%
\pgfpathlineto{\pgfqpoint{3.230717in}{1.204945in}}%
\pgfpathlineto{\pgfqpoint{3.231316in}{1.198569in}}%
\pgfpathlineto{\pgfqpoint{3.231916in}{1.206686in}}%
\pgfpathlineto{\pgfqpoint{3.232515in}{1.203621in}}%
\pgfpathlineto{\pgfqpoint{3.233115in}{1.188123in}}%
\pgfpathlineto{\pgfqpoint{3.233715in}{1.206029in}}%
\pgfpathlineto{\pgfqpoint{3.234314in}{1.201705in}}%
\pgfpathlineto{\pgfqpoint{3.234914in}{1.183468in}}%
\pgfpathlineto{\pgfqpoint{3.235514in}{1.205948in}}%
\pgfpathlineto{\pgfqpoint{3.236113in}{1.190130in}}%
\pgfpathlineto{\pgfqpoint{3.236713in}{1.191656in}}%
\pgfpathlineto{\pgfqpoint{3.237313in}{1.189692in}}%
\pgfpathlineto{\pgfqpoint{3.238512in}{1.200271in}}%
\pgfpathlineto{\pgfqpoint{3.240311in}{1.187452in}}%
\pgfpathlineto{\pgfqpoint{3.240910in}{1.187723in}}%
\pgfpathlineto{\pgfqpoint{3.242709in}{1.183801in}}%
\pgfpathlineto{\pgfqpoint{3.243309in}{1.203182in}}%
\pgfpathlineto{\pgfqpoint{3.243909in}{1.180770in}}%
\pgfpathlineto{\pgfqpoint{3.244508in}{1.197684in}}%
\pgfpathlineto{\pgfqpoint{3.245108in}{1.196161in}}%
\pgfpathlineto{\pgfqpoint{3.245708in}{1.173190in}}%
\pgfpathlineto{\pgfqpoint{3.246307in}{1.175663in}}%
\pgfpathlineto{\pgfqpoint{3.246907in}{1.193861in}}%
\pgfpathlineto{\pgfqpoint{3.248106in}{1.170562in}}%
\pgfpathlineto{\pgfqpoint{3.248706in}{1.170216in}}%
\pgfpathlineto{\pgfqpoint{3.249305in}{1.171600in}}%
\pgfpathlineto{\pgfqpoint{3.251104in}{1.189027in}}%
\pgfpathlineto{\pgfqpoint{3.251704in}{1.180151in}}%
\pgfpathlineto{\pgfqpoint{3.252903in}{1.195781in}}%
\pgfpathlineto{\pgfqpoint{3.254103in}{1.160351in}}%
\pgfpathlineto{\pgfqpoint{3.254702in}{1.173595in}}%
\pgfpathlineto{\pgfqpoint{3.255302in}{1.156338in}}%
\pgfpathlineto{\pgfqpoint{3.255902in}{1.157588in}}%
\pgfpathlineto{\pgfqpoint{3.257701in}{1.186404in}}%
\pgfpathlineto{\pgfqpoint{3.258300in}{1.183426in}}%
\pgfpathlineto{\pgfqpoint{3.258900in}{1.166349in}}%
\pgfpathlineto{\pgfqpoint{3.260099in}{1.207464in}}%
\pgfpathlineto{\pgfqpoint{3.260699in}{1.205051in}}%
\pgfpathlineto{\pgfqpoint{3.261298in}{1.207088in}}%
\pgfpathlineto{\pgfqpoint{3.263097in}{1.174719in}}%
\pgfpathlineto{\pgfqpoint{3.264896in}{1.199620in}}%
\pgfpathlineto{\pgfqpoint{3.265496in}{1.201280in}}%
\pgfpathlineto{\pgfqpoint{3.266096in}{1.217576in}}%
\pgfpathlineto{\pgfqpoint{3.266695in}{1.212356in}}%
\pgfpathlineto{\pgfqpoint{3.267894in}{1.223962in}}%
\pgfpathlineto{\pgfqpoint{3.269693in}{1.194889in}}%
\pgfpathlineto{\pgfqpoint{3.270293in}{1.194811in}}%
\pgfpathlineto{\pgfqpoint{3.271492in}{1.213797in}}%
\pgfpathlineto{\pgfqpoint{3.272692in}{1.199928in}}%
\pgfpathlineto{\pgfqpoint{3.273291in}{1.198427in}}%
\pgfpathlineto{\pgfqpoint{3.273891in}{1.199555in}}%
\pgfpathlineto{\pgfqpoint{3.275090in}{1.224728in}}%
\pgfpathlineto{\pgfqpoint{3.275690in}{1.210231in}}%
\pgfpathlineto{\pgfqpoint{3.276289in}{1.214824in}}%
\pgfpathlineto{\pgfqpoint{3.276889in}{1.214427in}}%
\pgfpathlineto{\pgfqpoint{3.277489in}{1.230587in}}%
\pgfpathlineto{\pgfqpoint{3.278088in}{1.212923in}}%
\pgfpathlineto{\pgfqpoint{3.278688in}{1.213963in}}%
\pgfpathlineto{\pgfqpoint{3.280487in}{1.251927in}}%
\pgfpathlineto{\pgfqpoint{3.281087in}{1.249820in}}%
\pgfpathlineto{\pgfqpoint{3.282886in}{1.259792in}}%
\pgfpathlineto{\pgfqpoint{3.284685in}{1.227470in}}%
\pgfpathlineto{\pgfqpoint{3.285884in}{1.230185in}}%
\pgfpathlineto{\pgfqpoint{3.288882in}{1.189694in}}%
\pgfpathlineto{\pgfqpoint{3.289482in}{1.172649in}}%
\pgfpathlineto{\pgfqpoint{3.290081in}{1.176009in}}%
\pgfpathlineto{\pgfqpoint{3.291880in}{1.189785in}}%
\pgfpathlineto{\pgfqpoint{3.292480in}{1.179509in}}%
\pgfpathlineto{\pgfqpoint{3.293080in}{1.199856in}}%
\pgfpathlineto{\pgfqpoint{3.293679in}{1.178614in}}%
\pgfpathlineto{\pgfqpoint{3.296078in}{1.227692in}}%
\pgfpathlineto{\pgfqpoint{3.296677in}{1.220421in}}%
\pgfpathlineto{\pgfqpoint{3.297877in}{1.243042in}}%
\pgfpathlineto{\pgfqpoint{3.298476in}{1.227647in}}%
\pgfpathlineto{\pgfqpoint{3.299076in}{1.231849in}}%
\pgfpathlineto{\pgfqpoint{3.300875in}{1.265510in}}%
\pgfpathlineto{\pgfqpoint{3.302074in}{1.273615in}}%
\pgfpathlineto{\pgfqpoint{3.302674in}{1.278299in}}%
\pgfpathlineto{\pgfqpoint{3.303273in}{1.260497in}}%
\pgfpathlineto{\pgfqpoint{3.303873in}{1.273723in}}%
\pgfpathlineto{\pgfqpoint{3.304473in}{1.276499in}}%
\pgfpathlineto{\pgfqpoint{3.305072in}{1.261364in}}%
\pgfpathlineto{\pgfqpoint{3.305672in}{1.285177in}}%
\pgfpathlineto{\pgfqpoint{3.306272in}{1.272473in}}%
\pgfpathlineto{\pgfqpoint{3.306871in}{1.285369in}}%
\pgfpathlineto{\pgfqpoint{3.307471in}{1.280293in}}%
\pgfpathlineto{\pgfqpoint{3.308071in}{1.285179in}}%
\pgfpathlineto{\pgfqpoint{3.309870in}{1.259516in}}%
\pgfpathlineto{\pgfqpoint{3.310469in}{1.266072in}}%
\pgfpathlineto{\pgfqpoint{3.311069in}{1.266357in}}%
\pgfpathlineto{\pgfqpoint{3.312268in}{1.250693in}}%
\pgfpathlineto{\pgfqpoint{3.313467in}{1.282901in}}%
\pgfpathlineto{\pgfqpoint{3.314067in}{1.276057in}}%
\pgfpathlineto{\pgfqpoint{3.314667in}{1.286918in}}%
\pgfpathlineto{\pgfqpoint{3.315266in}{1.280050in}}%
\pgfpathlineto{\pgfqpoint{3.315866in}{1.252191in}}%
\pgfpathlineto{\pgfqpoint{3.316466in}{1.253962in}}%
\pgfpathlineto{\pgfqpoint{3.317065in}{1.261042in}}%
\pgfpathlineto{\pgfqpoint{3.317665in}{1.245359in}}%
\pgfpathlineto{\pgfqpoint{3.318265in}{1.248641in}}%
\pgfpathlineto{\pgfqpoint{3.318864in}{1.244056in}}%
\pgfpathlineto{\pgfqpoint{3.320663in}{1.207251in}}%
\pgfpathlineto{\pgfqpoint{3.321862in}{1.234279in}}%
\pgfpathlineto{\pgfqpoint{3.325460in}{1.199358in}}%
\pgfpathlineto{\pgfqpoint{3.326060in}{1.201198in}}%
\pgfpathlineto{\pgfqpoint{3.326660in}{1.181072in}}%
\pgfpathlineto{\pgfqpoint{3.327259in}{1.195118in}}%
\pgfpathlineto{\pgfqpoint{3.327859in}{1.202409in}}%
\pgfpathlineto{\pgfqpoint{3.330857in}{1.151796in}}%
\pgfpathlineto{\pgfqpoint{3.332056in}{1.158105in}}%
\pgfpathlineto{\pgfqpoint{3.332656in}{1.155776in}}%
\pgfpathlineto{\pgfqpoint{3.333855in}{1.122114in}}%
\pgfpathlineto{\pgfqpoint{3.335055in}{1.118523in}}%
\pgfpathlineto{\pgfqpoint{3.335654in}{1.123935in}}%
\pgfpathlineto{\pgfqpoint{3.336254in}{1.121231in}}%
\pgfpathlineto{\pgfqpoint{3.336854in}{1.105082in}}%
\pgfpathlineto{\pgfqpoint{3.337453in}{1.106307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481946in}{0.450309in}}{\pgfqpoint{2.867500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481946in}{0.860230in}}%
\pgfpathlineto{\pgfqpoint{0.482546in}{0.866128in}}%
\pgfpathlineto{\pgfqpoint{0.483145in}{0.845897in}}%
\pgfpathlineto{\pgfqpoint{0.483745in}{0.851389in}}%
\pgfpathlineto{\pgfqpoint{0.484944in}{0.851100in}}%
\pgfpathlineto{\pgfqpoint{0.485544in}{0.846884in}}%
\pgfpathlineto{\pgfqpoint{0.486144in}{0.862464in}}%
\pgfpathlineto{\pgfqpoint{0.486743in}{0.856644in}}%
\pgfpathlineto{\pgfqpoint{0.490341in}{0.832415in}}%
\pgfpathlineto{\pgfqpoint{0.492140in}{0.802080in}}%
\pgfpathlineto{\pgfqpoint{0.492740in}{0.804139in}}%
\pgfpathlineto{\pgfqpoint{0.493339in}{0.823071in}}%
\pgfpathlineto{\pgfqpoint{0.493939in}{0.816973in}}%
\pgfpathlineto{\pgfqpoint{0.494539in}{0.809480in}}%
\pgfpathlineto{\pgfqpoint{0.496338in}{0.833058in}}%
\pgfpathlineto{\pgfqpoint{0.496937in}{0.813199in}}%
\pgfpathlineto{\pgfqpoint{0.497537in}{0.836699in}}%
\pgfpathlineto{\pgfqpoint{0.498137in}{0.817773in}}%
\pgfpathlineto{\pgfqpoint{0.499336in}{0.834790in}}%
\pgfpathlineto{\pgfqpoint{0.499935in}{0.835053in}}%
\pgfpathlineto{\pgfqpoint{0.501734in}{0.846318in}}%
\pgfpathlineto{\pgfqpoint{0.502334in}{0.844165in}}%
\pgfpathlineto{\pgfqpoint{0.502934in}{0.843348in}}%
\pgfpathlineto{\pgfqpoint{0.503533in}{0.835149in}}%
\pgfpathlineto{\pgfqpoint{0.504133in}{0.837654in}}%
\pgfpathlineto{\pgfqpoint{0.504733in}{0.843061in}}%
\pgfpathlineto{\pgfqpoint{0.505332in}{0.821173in}}%
\pgfpathlineto{\pgfqpoint{0.505932in}{0.828055in}}%
\pgfpathlineto{\pgfqpoint{0.506532in}{0.834130in}}%
\pgfpathlineto{\pgfqpoint{0.507131in}{0.824893in}}%
\pgfpathlineto{\pgfqpoint{0.508930in}{0.847112in}}%
\pgfpathlineto{\pgfqpoint{0.509530in}{0.823228in}}%
\pgfpathlineto{\pgfqpoint{0.510129in}{0.837753in}}%
\pgfpathlineto{\pgfqpoint{0.511928in}{0.852460in}}%
\pgfpathlineto{\pgfqpoint{0.512528in}{0.832136in}}%
\pgfpathlineto{\pgfqpoint{0.513128in}{0.856077in}}%
\pgfpathlineto{\pgfqpoint{0.513727in}{0.839499in}}%
\pgfpathlineto{\pgfqpoint{0.514327in}{0.839904in}}%
\pgfpathlineto{\pgfqpoint{0.516126in}{0.865835in}}%
\pgfpathlineto{\pgfqpoint{0.516725in}{0.848593in}}%
\pgfpathlineto{\pgfqpoint{0.518524in}{0.873161in}}%
\pgfpathlineto{\pgfqpoint{0.519124in}{0.868351in}}%
\pgfpathlineto{\pgfqpoint{0.520923in}{0.839737in}}%
\pgfpathlineto{\pgfqpoint{0.521523in}{0.840328in}}%
\pgfpathlineto{\pgfqpoint{0.522122in}{0.843208in}}%
\pgfpathlineto{\pgfqpoint{0.522722in}{0.822983in}}%
\pgfpathlineto{\pgfqpoint{0.523322in}{0.832742in}}%
\pgfpathlineto{\pgfqpoint{0.523921in}{0.832983in}}%
\pgfpathlineto{\pgfqpoint{0.525121in}{0.817032in}}%
\pgfpathlineto{\pgfqpoint{0.525720in}{0.824456in}}%
\pgfpathlineto{\pgfqpoint{0.526320in}{0.823865in}}%
\pgfpathlineto{\pgfqpoint{0.526919in}{0.835416in}}%
\pgfpathlineto{\pgfqpoint{0.527519in}{0.835222in}}%
\pgfpathlineto{\pgfqpoint{0.528718in}{0.818741in}}%
\pgfpathlineto{\pgfqpoint{0.529918in}{0.819541in}}%
\pgfpathlineto{\pgfqpoint{0.530517in}{0.810260in}}%
\pgfpathlineto{\pgfqpoint{0.531717in}{0.824559in}}%
\pgfpathlineto{\pgfqpoint{0.532316in}{0.818153in}}%
\pgfpathlineto{\pgfqpoint{0.532916in}{0.819144in}}%
\pgfpathlineto{\pgfqpoint{0.533516in}{0.841573in}}%
\pgfpathlineto{\pgfqpoint{0.534115in}{0.825480in}}%
\pgfpathlineto{\pgfqpoint{0.534715in}{0.828478in}}%
\pgfpathlineto{\pgfqpoint{0.535314in}{0.842723in}}%
\pgfpathlineto{\pgfqpoint{0.535914in}{0.831486in}}%
\pgfpathlineto{\pgfqpoint{0.536514in}{0.835116in}}%
\pgfpathlineto{\pgfqpoint{0.537113in}{0.825215in}}%
\pgfpathlineto{\pgfqpoint{0.538313in}{0.841768in}}%
\pgfpathlineto{\pgfqpoint{0.538912in}{0.820499in}}%
\pgfpathlineto{\pgfqpoint{0.540711in}{0.864895in}}%
\pgfpathlineto{\pgfqpoint{0.541311in}{0.846998in}}%
\pgfpathlineto{\pgfqpoint{0.541911in}{0.847398in}}%
\pgfpathlineto{\pgfqpoint{0.542510in}{0.857000in}}%
\pgfpathlineto{\pgfqpoint{0.543110in}{0.848273in}}%
\pgfpathlineto{\pgfqpoint{0.543709in}{0.858113in}}%
\pgfpathlineto{\pgfqpoint{0.544309in}{0.849700in}}%
\pgfpathlineto{\pgfqpoint{0.544909in}{0.849210in}}%
\pgfpathlineto{\pgfqpoint{0.546108in}{0.829604in}}%
\pgfpathlineto{\pgfqpoint{0.546708in}{0.852271in}}%
\pgfpathlineto{\pgfqpoint{0.547907in}{0.829915in}}%
\pgfpathlineto{\pgfqpoint{0.548507in}{0.831432in}}%
\pgfpathlineto{\pgfqpoint{0.549106in}{0.843494in}}%
\pgfpathlineto{\pgfqpoint{0.549706in}{0.832644in}}%
\pgfpathlineto{\pgfqpoint{0.550905in}{0.851740in}}%
\pgfpathlineto{\pgfqpoint{0.552105in}{0.851354in}}%
\pgfpathlineto{\pgfqpoint{0.552704in}{0.830116in}}%
\pgfpathlineto{\pgfqpoint{0.553304in}{0.837246in}}%
\pgfpathlineto{\pgfqpoint{0.553903in}{0.849157in}}%
\pgfpathlineto{\pgfqpoint{0.554503in}{0.829179in}}%
\pgfpathlineto{\pgfqpoint{0.556902in}{0.884393in}}%
\pgfpathlineto{\pgfqpoint{0.557501in}{0.883298in}}%
\pgfpathlineto{\pgfqpoint{0.558101in}{0.905918in}}%
\pgfpathlineto{\pgfqpoint{0.558701in}{0.883485in}}%
\pgfpathlineto{\pgfqpoint{0.559300in}{0.898919in}}%
\pgfpathlineto{\pgfqpoint{0.559900in}{0.901051in}}%
\pgfpathlineto{\pgfqpoint{0.561699in}{0.922730in}}%
\pgfpathlineto{\pgfqpoint{0.562298in}{0.924770in}}%
\pgfpathlineto{\pgfqpoint{0.562898in}{0.940344in}}%
\pgfpathlineto{\pgfqpoint{0.563498in}{0.922228in}}%
\pgfpathlineto{\pgfqpoint{0.564097in}{0.940731in}}%
\pgfpathlineto{\pgfqpoint{0.564697in}{0.937870in}}%
\pgfpathlineto{\pgfqpoint{0.565297in}{0.932743in}}%
\pgfpathlineto{\pgfqpoint{0.567096in}{0.945504in}}%
\pgfpathlineto{\pgfqpoint{0.568895in}{0.903899in}}%
\pgfpathlineto{\pgfqpoint{0.569494in}{0.905120in}}%
\pgfpathlineto{\pgfqpoint{0.571293in}{0.866678in}}%
\pgfpathlineto{\pgfqpoint{0.573092in}{0.893957in}}%
\pgfpathlineto{\pgfqpoint{0.574891in}{0.834824in}}%
\pgfpathlineto{\pgfqpoint{0.575491in}{0.852058in}}%
\pgfpathlineto{\pgfqpoint{0.576090in}{0.832161in}}%
\pgfpathlineto{\pgfqpoint{0.578489in}{0.886120in}}%
\pgfpathlineto{\pgfqpoint{0.579089in}{0.865725in}}%
\pgfpathlineto{\pgfqpoint{0.583286in}{0.963149in}}%
\pgfpathlineto{\pgfqpoint{0.583886in}{0.942958in}}%
\pgfpathlineto{\pgfqpoint{0.584485in}{0.962072in}}%
\pgfpathlineto{\pgfqpoint{0.585085in}{0.947020in}}%
\pgfpathlineto{\pgfqpoint{0.587484in}{0.955638in}}%
\pgfpathlineto{\pgfqpoint{0.588083in}{0.978671in}}%
\pgfpathlineto{\pgfqpoint{0.588683in}{0.962571in}}%
\pgfpathlineto{\pgfqpoint{0.590482in}{0.928700in}}%
\pgfpathlineto{\pgfqpoint{0.591081in}{0.930922in}}%
\pgfpathlineto{\pgfqpoint{0.591681in}{0.931864in}}%
\pgfpathlineto{\pgfqpoint{0.594080in}{0.900382in}}%
\pgfpathlineto{\pgfqpoint{0.594679in}{0.897029in}}%
\pgfpathlineto{\pgfqpoint{0.595879in}{0.883430in}}%
\pgfpathlineto{\pgfqpoint{0.597677in}{0.908957in}}%
\pgfpathlineto{\pgfqpoint{0.598277in}{0.906468in}}%
\pgfpathlineto{\pgfqpoint{0.599476in}{0.904071in}}%
\pgfpathlineto{\pgfqpoint{0.600676in}{0.881943in}}%
\pgfpathlineto{\pgfqpoint{0.601275in}{0.883733in}}%
\pgfpathlineto{\pgfqpoint{0.601875in}{0.897003in}}%
\pgfpathlineto{\pgfqpoint{0.603074in}{0.879476in}}%
\pgfpathlineto{\pgfqpoint{0.603674in}{0.882413in}}%
\pgfpathlineto{\pgfqpoint{0.605473in}{0.912779in}}%
\pgfpathlineto{\pgfqpoint{0.606073in}{0.900676in}}%
\pgfpathlineto{\pgfqpoint{0.606672in}{0.918161in}}%
\pgfpathlineto{\pgfqpoint{0.607272in}{0.906688in}}%
\pgfpathlineto{\pgfqpoint{0.607871in}{0.916024in}}%
\pgfpathlineto{\pgfqpoint{0.608471in}{0.893839in}}%
\pgfpathlineto{\pgfqpoint{0.609071in}{0.895810in}}%
\pgfpathlineto{\pgfqpoint{0.609670in}{0.899701in}}%
\pgfpathlineto{\pgfqpoint{0.610270in}{0.914841in}}%
\pgfpathlineto{\pgfqpoint{0.610870in}{0.913402in}}%
\pgfpathlineto{\pgfqpoint{0.611469in}{0.899220in}}%
\pgfpathlineto{\pgfqpoint{0.612069in}{0.908440in}}%
\pgfpathlineto{\pgfqpoint{0.612669in}{0.909038in}}%
\pgfpathlineto{\pgfqpoint{0.613268in}{0.908038in}}%
\pgfpathlineto{\pgfqpoint{0.614468in}{0.920067in}}%
\pgfpathlineto{\pgfqpoint{0.615067in}{0.919330in}}%
\pgfpathlineto{\pgfqpoint{0.615667in}{0.917427in}}%
\pgfpathlineto{\pgfqpoint{0.617466in}{0.892275in}}%
\pgfpathlineto{\pgfqpoint{0.620464in}{0.954665in}}%
\pgfpathlineto{\pgfqpoint{0.622263in}{0.931031in}}%
\pgfpathlineto{\pgfqpoint{0.622863in}{0.939550in}}%
\pgfpathlineto{\pgfqpoint{0.623462in}{0.947225in}}%
\pgfpathlineto{\pgfqpoint{0.624062in}{0.933997in}}%
\pgfpathlineto{\pgfqpoint{0.624662in}{0.944695in}}%
\pgfpathlineto{\pgfqpoint{0.625261in}{0.944175in}}%
\pgfpathlineto{\pgfqpoint{0.626460in}{0.918306in}}%
\pgfpathlineto{\pgfqpoint{0.627060in}{0.920454in}}%
\pgfpathlineto{\pgfqpoint{0.627660in}{0.906937in}}%
\pgfpathlineto{\pgfqpoint{0.628859in}{0.947652in}}%
\pgfpathlineto{\pgfqpoint{0.629459in}{0.945000in}}%
\pgfpathlineto{\pgfqpoint{0.630058in}{0.942204in}}%
\pgfpathlineto{\pgfqpoint{0.630658in}{0.952970in}}%
\pgfpathlineto{\pgfqpoint{0.632457in}{0.898520in}}%
\pgfpathlineto{\pgfqpoint{0.633057in}{0.918607in}}%
\pgfpathlineto{\pgfqpoint{0.634855in}{0.891320in}}%
\pgfpathlineto{\pgfqpoint{0.635455in}{0.879945in}}%
\pgfpathlineto{\pgfqpoint{0.636055in}{0.890693in}}%
\pgfpathlineto{\pgfqpoint{0.636654in}{0.881764in}}%
\pgfpathlineto{\pgfqpoint{0.637254in}{0.879147in}}%
\pgfpathlineto{\pgfqpoint{0.638453in}{0.883801in}}%
\pgfpathlineto{\pgfqpoint{0.639053in}{0.881268in}}%
\pgfpathlineto{\pgfqpoint{0.639653in}{0.897772in}}%
\pgfpathlineto{\pgfqpoint{0.640252in}{0.890597in}}%
\pgfpathlineto{\pgfqpoint{0.640852in}{0.871665in}}%
\pgfpathlineto{\pgfqpoint{0.641452in}{0.892215in}}%
\pgfpathlineto{\pgfqpoint{0.642051in}{0.875379in}}%
\pgfpathlineto{\pgfqpoint{0.643850in}{0.858336in}}%
\pgfpathlineto{\pgfqpoint{0.645049in}{0.853918in}}%
\pgfpathlineto{\pgfqpoint{0.645649in}{0.854909in}}%
\pgfpathlineto{\pgfqpoint{0.647448in}{0.857473in}}%
\pgfpathlineto{\pgfqpoint{0.648048in}{0.847435in}}%
\pgfpathlineto{\pgfqpoint{0.651046in}{0.921002in}}%
\pgfpathlineto{\pgfqpoint{0.653444in}{0.870673in}}%
\pgfpathlineto{\pgfqpoint{0.654044in}{0.870551in}}%
\pgfpathlineto{\pgfqpoint{0.655243in}{0.873924in}}%
\pgfpathlineto{\pgfqpoint{0.655843in}{0.869988in}}%
\pgfpathlineto{\pgfqpoint{0.656443in}{0.870125in}}%
\pgfpathlineto{\pgfqpoint{0.657042in}{0.853377in}}%
\pgfpathlineto{\pgfqpoint{0.657642in}{0.854626in}}%
\pgfpathlineto{\pgfqpoint{0.660640in}{0.884005in}}%
\pgfpathlineto{\pgfqpoint{0.663039in}{0.848995in}}%
\pgfpathlineto{\pgfqpoint{0.664838in}{0.886616in}}%
\pgfpathlineto{\pgfqpoint{0.667836in}{0.895796in}}%
\pgfpathlineto{\pgfqpoint{0.668436in}{0.893327in}}%
\pgfpathlineto{\pgfqpoint{0.669035in}{0.911972in}}%
\pgfpathlineto{\pgfqpoint{0.669635in}{0.907985in}}%
\pgfpathlineto{\pgfqpoint{0.670234in}{0.909885in}}%
\pgfpathlineto{\pgfqpoint{0.672033in}{0.896140in}}%
\pgfpathlineto{\pgfqpoint{0.672633in}{0.891664in}}%
\pgfpathlineto{\pgfqpoint{0.674432in}{0.874996in}}%
\pgfpathlineto{\pgfqpoint{0.675032in}{0.893374in}}%
\pgfpathlineto{\pgfqpoint{0.677430in}{0.838482in}}%
\pgfpathlineto{\pgfqpoint{0.678030in}{0.847982in}}%
\pgfpathlineto{\pgfqpoint{0.678630in}{0.836931in}}%
\pgfpathlineto{\pgfqpoint{0.679229in}{0.843753in}}%
\pgfpathlineto{\pgfqpoint{0.679829in}{0.846510in}}%
\pgfpathlineto{\pgfqpoint{0.680428in}{0.866701in}}%
\pgfpathlineto{\pgfqpoint{0.682227in}{0.836865in}}%
\pgfpathlineto{\pgfqpoint{0.682827in}{0.836628in}}%
\pgfpathlineto{\pgfqpoint{0.683427in}{0.830223in}}%
\pgfpathlineto{\pgfqpoint{0.684026in}{0.852264in}}%
\pgfpathlineto{\pgfqpoint{0.684626in}{0.834166in}}%
\pgfpathlineto{\pgfqpoint{0.685226in}{0.835490in}}%
\pgfpathlineto{\pgfqpoint{0.685825in}{0.842528in}}%
\pgfpathlineto{\pgfqpoint{0.686425in}{0.824367in}}%
\pgfpathlineto{\pgfqpoint{0.687025in}{0.834033in}}%
\pgfpathlineto{\pgfqpoint{0.687624in}{0.833617in}}%
\pgfpathlineto{\pgfqpoint{0.688823in}{0.837431in}}%
\pgfpathlineto{\pgfqpoint{0.689423in}{0.834881in}}%
\pgfpathlineto{\pgfqpoint{0.690622in}{0.858384in}}%
\pgfpathlineto{\pgfqpoint{0.691222in}{0.850479in}}%
\pgfpathlineto{\pgfqpoint{0.691822in}{0.854615in}}%
\pgfpathlineto{\pgfqpoint{0.692421in}{0.836664in}}%
\pgfpathlineto{\pgfqpoint{0.693021in}{0.860006in}}%
\pgfpathlineto{\pgfqpoint{0.693621in}{0.859858in}}%
\pgfpathlineto{\pgfqpoint{0.694220in}{0.858276in}}%
\pgfpathlineto{\pgfqpoint{0.694820in}{0.867361in}}%
\pgfpathlineto{\pgfqpoint{0.695420in}{0.859995in}}%
\pgfpathlineto{\pgfqpoint{0.696619in}{0.861121in}}%
\pgfpathlineto{\pgfqpoint{0.698418in}{0.889004in}}%
\pgfpathlineto{\pgfqpoint{0.699017in}{0.861547in}}%
\pgfpathlineto{\pgfqpoint{0.699617in}{0.864251in}}%
\pgfpathlineto{\pgfqpoint{0.701416in}{0.898743in}}%
\pgfpathlineto{\pgfqpoint{0.702615in}{0.860092in}}%
\pgfpathlineto{\pgfqpoint{0.703215in}{0.860934in}}%
\pgfpathlineto{\pgfqpoint{0.703815in}{0.863247in}}%
\pgfpathlineto{\pgfqpoint{0.707412in}{0.914634in}}%
\pgfpathlineto{\pgfqpoint{0.709211in}{0.889637in}}%
\pgfpathlineto{\pgfqpoint{0.709811in}{0.896700in}}%
\pgfpathlineto{\pgfqpoint{0.710411in}{0.877075in}}%
\pgfpathlineto{\pgfqpoint{0.711010in}{0.880547in}}%
\pgfpathlineto{\pgfqpoint{0.712809in}{0.902757in}}%
\pgfpathlineto{\pgfqpoint{0.713409in}{0.888274in}}%
\pgfpathlineto{\pgfqpoint{0.714009in}{0.904852in}}%
\pgfpathlineto{\pgfqpoint{0.714608in}{0.902916in}}%
\pgfpathlineto{\pgfqpoint{0.715807in}{0.901112in}}%
\pgfpathlineto{\pgfqpoint{0.720005in}{0.839389in}}%
\pgfpathlineto{\pgfqpoint{0.720605in}{0.853392in}}%
\pgfpathlineto{\pgfqpoint{0.721204in}{0.848991in}}%
\pgfpathlineto{\pgfqpoint{0.721804in}{0.849579in}}%
\pgfpathlineto{\pgfqpoint{0.722404in}{0.847469in}}%
\pgfpathlineto{\pgfqpoint{0.723003in}{0.863212in}}%
\pgfpathlineto{\pgfqpoint{0.723603in}{0.861085in}}%
\pgfpathlineto{\pgfqpoint{0.724802in}{0.833580in}}%
\pgfpathlineto{\pgfqpoint{0.725402in}{0.852572in}}%
\pgfpathlineto{\pgfqpoint{0.726001in}{0.835886in}}%
\pgfpathlineto{\pgfqpoint{0.726601in}{0.849925in}}%
\pgfpathlineto{\pgfqpoint{0.727201in}{0.858511in}}%
\pgfpathlineto{\pgfqpoint{0.727800in}{0.847310in}}%
\pgfpathlineto{\pgfqpoint{0.728400in}{0.867593in}}%
\pgfpathlineto{\pgfqpoint{0.729000in}{0.845904in}}%
\pgfpathlineto{\pgfqpoint{0.730199in}{0.868504in}}%
\pgfpathlineto{\pgfqpoint{0.730799in}{0.867672in}}%
\pgfpathlineto{\pgfqpoint{0.731998in}{0.854807in}}%
\pgfpathlineto{\pgfqpoint{0.732598in}{0.854980in}}%
\pgfpathlineto{\pgfqpoint{0.733197in}{0.857128in}}%
\pgfpathlineto{\pgfqpoint{0.734996in}{0.851099in}}%
\pgfpathlineto{\pgfqpoint{0.735596in}{0.849702in}}%
\pgfpathlineto{\pgfqpoint{0.736195in}{0.850912in}}%
\pgfpathlineto{\pgfqpoint{0.737994in}{0.849315in}}%
\pgfpathlineto{\pgfqpoint{0.739194in}{0.828663in}}%
\pgfpathlineto{\pgfqpoint{0.739793in}{0.841458in}}%
\pgfpathlineto{\pgfqpoint{0.740393in}{0.824350in}}%
\pgfpathlineto{\pgfqpoint{0.740993in}{0.845932in}}%
\pgfpathlineto{\pgfqpoint{0.741592in}{0.826313in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{0.829383in}}%
\pgfpathlineto{\pgfqpoint{0.743991in}{0.859692in}}%
\pgfpathlineto{\pgfqpoint{0.744590in}{0.856131in}}%
\pgfpathlineto{\pgfqpoint{0.745190in}{0.856382in}}%
\pgfpathlineto{\pgfqpoint{0.745790in}{0.864083in}}%
\pgfpathlineto{\pgfqpoint{0.746389in}{0.863270in}}%
\pgfpathlineto{\pgfqpoint{0.746989in}{0.863597in}}%
\pgfpathlineto{\pgfqpoint{0.748188in}{0.843461in}}%
\pgfpathlineto{\pgfqpoint{0.748788in}{0.853135in}}%
\pgfpathlineto{\pgfqpoint{0.749388in}{0.832360in}}%
\pgfpathlineto{\pgfqpoint{0.749987in}{0.849572in}}%
\pgfpathlineto{\pgfqpoint{0.750587in}{0.850244in}}%
\pgfpathlineto{\pgfqpoint{0.751186in}{0.868211in}}%
\pgfpathlineto{\pgfqpoint{0.751786in}{0.853616in}}%
\pgfpathlineto{\pgfqpoint{0.754185in}{0.854031in}}%
\pgfpathlineto{\pgfqpoint{0.757183in}{0.824105in}}%
\pgfpathlineto{\pgfqpoint{0.757783in}{0.829889in}}%
\pgfpathlineto{\pgfqpoint{0.758382in}{0.828106in}}%
\pgfpathlineto{\pgfqpoint{0.761380in}{0.834004in}}%
\pgfpathlineto{\pgfqpoint{0.763179in}{0.811576in}}%
\pgfpathlineto{\pgfqpoint{0.764379in}{0.842094in}}%
\pgfpathlineto{\pgfqpoint{0.764978in}{0.820901in}}%
\pgfpathlineto{\pgfqpoint{0.765578in}{0.838521in}}%
\pgfpathlineto{\pgfqpoint{0.766777in}{0.856608in}}%
\pgfpathlineto{\pgfqpoint{0.767377in}{0.851967in}}%
\pgfpathlineto{\pgfqpoint{0.767977in}{0.842605in}}%
\pgfpathlineto{\pgfqpoint{0.769775in}{0.861249in}}%
\pgfpathlineto{\pgfqpoint{0.770375in}{0.864838in}}%
\pgfpathlineto{\pgfqpoint{0.770975in}{0.845429in}}%
\pgfpathlineto{\pgfqpoint{0.772774in}{0.875915in}}%
\pgfpathlineto{\pgfqpoint{0.773973in}{0.878690in}}%
\pgfpathlineto{\pgfqpoint{0.775772in}{0.852653in}}%
\pgfpathlineto{\pgfqpoint{0.777571in}{0.877754in}}%
\pgfpathlineto{\pgfqpoint{0.778170in}{0.868896in}}%
\pgfpathlineto{\pgfqpoint{0.778770in}{0.871214in}}%
\pgfpathlineto{\pgfqpoint{0.779370in}{0.871902in}}%
\pgfpathlineto{\pgfqpoint{0.780569in}{0.878346in}}%
\pgfpathlineto{\pgfqpoint{0.781169in}{0.877678in}}%
\pgfpathlineto{\pgfqpoint{0.782368in}{0.858637in}}%
\pgfpathlineto{\pgfqpoint{0.782968in}{0.879010in}}%
\pgfpathlineto{\pgfqpoint{0.784767in}{0.848436in}}%
\pgfpathlineto{\pgfqpoint{0.785366in}{0.847924in}}%
\pgfpathlineto{\pgfqpoint{0.785966in}{0.851259in}}%
\pgfpathlineto{\pgfqpoint{0.787765in}{0.880356in}}%
\pgfpathlineto{\pgfqpoint{0.788364in}{0.851070in}}%
\pgfpathlineto{\pgfqpoint{0.788964in}{0.868431in}}%
\pgfpathlineto{\pgfqpoint{0.790763in}{0.836984in}}%
\pgfpathlineto{\pgfqpoint{0.791363in}{0.840238in}}%
\pgfpathlineto{\pgfqpoint{0.791962in}{0.839416in}}%
\pgfpathlineto{\pgfqpoint{0.792562in}{0.822583in}}%
\pgfpathlineto{\pgfqpoint{0.793162in}{0.840251in}}%
\pgfpathlineto{\pgfqpoint{0.793761in}{0.833554in}}%
\pgfpathlineto{\pgfqpoint{0.794361in}{0.840743in}}%
\pgfpathlineto{\pgfqpoint{0.795560in}{0.821507in}}%
\pgfpathlineto{\pgfqpoint{0.797359in}{0.849544in}}%
\pgfpathlineto{\pgfqpoint{0.797959in}{0.843463in}}%
\pgfpathlineto{\pgfqpoint{0.799758in}{0.814414in}}%
\pgfpathlineto{\pgfqpoint{0.800357in}{0.814624in}}%
\pgfpathlineto{\pgfqpoint{0.800957in}{0.797068in}}%
\pgfpathlineto{\pgfqpoint{0.801557in}{0.799154in}}%
\pgfpathlineto{\pgfqpoint{0.802156in}{0.801007in}}%
\pgfpathlineto{\pgfqpoint{0.802756in}{0.820611in}}%
\pgfpathlineto{\pgfqpoint{0.803356in}{0.817874in}}%
\pgfpathlineto{\pgfqpoint{0.806354in}{0.800220in}}%
\pgfpathlineto{\pgfqpoint{0.807553in}{0.834311in}}%
\pgfpathlineto{\pgfqpoint{0.808153in}{0.817846in}}%
\pgfpathlineto{\pgfqpoint{0.808752in}{0.803371in}}%
\pgfpathlineto{\pgfqpoint{0.809352in}{0.813950in}}%
\pgfpathlineto{\pgfqpoint{0.809952in}{0.814069in}}%
\pgfpathlineto{\pgfqpoint{0.810551in}{0.832911in}}%
\pgfpathlineto{\pgfqpoint{0.811151in}{0.823909in}}%
\pgfpathlineto{\pgfqpoint{0.811751in}{0.829982in}}%
\pgfpathlineto{\pgfqpoint{0.812350in}{0.848330in}}%
\pgfpathlineto{\pgfqpoint{0.812950in}{0.848119in}}%
\pgfpathlineto{\pgfqpoint{0.814749in}{0.822766in}}%
\pgfpathlineto{\pgfqpoint{0.815348in}{0.823381in}}%
\pgfpathlineto{\pgfqpoint{0.817147in}{0.841276in}}%
\pgfpathlineto{\pgfqpoint{0.817747in}{0.841340in}}%
\pgfpathlineto{\pgfqpoint{0.818347in}{0.839418in}}%
\pgfpathlineto{\pgfqpoint{0.818946in}{0.850059in}}%
\pgfpathlineto{\pgfqpoint{0.820146in}{0.826270in}}%
\pgfpathlineto{\pgfqpoint{0.820745in}{0.826477in}}%
\pgfpathlineto{\pgfqpoint{0.823144in}{0.821194in}}%
\pgfpathlineto{\pgfqpoint{0.823743in}{0.833389in}}%
\pgfpathlineto{\pgfqpoint{0.824343in}{0.814984in}}%
\pgfpathlineto{\pgfqpoint{0.824943in}{0.822328in}}%
\pgfpathlineto{\pgfqpoint{0.826142in}{0.830325in}}%
\pgfpathlineto{\pgfqpoint{0.826742in}{0.845086in}}%
\pgfpathlineto{\pgfqpoint{0.827341in}{0.844291in}}%
\pgfpathlineto{\pgfqpoint{0.827941in}{0.828030in}}%
\pgfpathlineto{\pgfqpoint{0.829740in}{0.849502in}}%
\pgfpathlineto{\pgfqpoint{0.830340in}{0.850058in}}%
\pgfpathlineto{\pgfqpoint{0.830939in}{0.844483in}}%
\pgfpathlineto{\pgfqpoint{0.832738in}{0.882062in}}%
\pgfpathlineto{\pgfqpoint{0.833338in}{0.864510in}}%
\pgfpathlineto{\pgfqpoint{0.833937in}{0.874796in}}%
\pgfpathlineto{\pgfqpoint{0.834537in}{0.875754in}}%
\pgfpathlineto{\pgfqpoint{0.836336in}{0.883166in}}%
\pgfpathlineto{\pgfqpoint{0.836936in}{0.881883in}}%
\pgfpathlineto{\pgfqpoint{0.837535in}{0.896784in}}%
\pgfpathlineto{\pgfqpoint{0.838735in}{0.870936in}}%
\pgfpathlineto{\pgfqpoint{0.839334in}{0.873813in}}%
\pgfpathlineto{\pgfqpoint{0.839934in}{0.899060in}}%
\pgfpathlineto{\pgfqpoint{0.840534in}{0.882274in}}%
\pgfpathlineto{\pgfqpoint{0.841733in}{0.885488in}}%
\pgfpathlineto{\pgfqpoint{0.842932in}{0.908013in}}%
\pgfpathlineto{\pgfqpoint{0.843532in}{0.891174in}}%
\pgfpathlineto{\pgfqpoint{0.844131in}{0.915928in}}%
\pgfpathlineto{\pgfqpoint{0.844731in}{0.896749in}}%
\pgfpathlineto{\pgfqpoint{0.845331in}{0.896905in}}%
\pgfpathlineto{\pgfqpoint{0.845930in}{0.905370in}}%
\pgfpathlineto{\pgfqpoint{0.847729in}{0.878471in}}%
\pgfpathlineto{\pgfqpoint{0.850727in}{0.930836in}}%
\pgfpathlineto{\pgfqpoint{0.851327in}{0.930923in}}%
\pgfpathlineto{\pgfqpoint{0.851927in}{0.928570in}}%
\pgfpathlineto{\pgfqpoint{0.852526in}{0.929876in}}%
\pgfpathlineto{\pgfqpoint{0.854325in}{0.905615in}}%
\pgfpathlineto{\pgfqpoint{0.854925in}{0.904741in}}%
\pgfpathlineto{\pgfqpoint{0.855525in}{0.905906in}}%
\pgfpathlineto{\pgfqpoint{0.856124in}{0.889067in}}%
\pgfpathlineto{\pgfqpoint{0.856724in}{0.889256in}}%
\pgfpathlineto{\pgfqpoint{0.857923in}{0.898519in}}%
\pgfpathlineto{\pgfqpoint{0.858523in}{0.896707in}}%
\pgfpathlineto{\pgfqpoint{0.859123in}{0.908994in}}%
\pgfpathlineto{\pgfqpoint{0.859722in}{0.898712in}}%
\pgfpathlineto{\pgfqpoint{0.863920in}{0.832930in}}%
\pgfpathlineto{\pgfqpoint{0.864519in}{0.838871in}}%
\pgfpathlineto{\pgfqpoint{0.865119in}{0.839763in}}%
\pgfpathlineto{\pgfqpoint{0.866918in}{0.849150in}}%
\pgfpathlineto{\pgfqpoint{0.868117in}{0.847658in}}%
\pgfpathlineto{\pgfqpoint{0.869316in}{0.862972in}}%
\pgfpathlineto{\pgfqpoint{0.869916in}{0.848047in}}%
\pgfpathlineto{\pgfqpoint{0.870516in}{0.872851in}}%
\pgfpathlineto{\pgfqpoint{0.871115in}{0.853513in}}%
\pgfpathlineto{\pgfqpoint{0.871715in}{0.857280in}}%
\pgfpathlineto{\pgfqpoint{0.872315in}{0.854314in}}%
\pgfpathlineto{\pgfqpoint{0.873514in}{0.872110in}}%
\pgfpathlineto{\pgfqpoint{0.874114in}{0.867497in}}%
\pgfpathlineto{\pgfqpoint{0.874713in}{0.869912in}}%
\pgfpathlineto{\pgfqpoint{0.877112in}{0.904144in}}%
\pgfpathlineto{\pgfqpoint{0.878911in}{0.862138in}}%
\pgfpathlineto{\pgfqpoint{0.881309in}{0.898390in}}%
\pgfpathlineto{\pgfqpoint{0.882509in}{0.881504in}}%
\pgfpathlineto{\pgfqpoint{0.883108in}{0.887427in}}%
\pgfpathlineto{\pgfqpoint{0.883708in}{0.884167in}}%
\pgfpathlineto{\pgfqpoint{0.884308in}{0.887067in}}%
\pgfpathlineto{\pgfqpoint{0.884907in}{0.870947in}}%
\pgfpathlineto{\pgfqpoint{0.885507in}{0.878550in}}%
\pgfpathlineto{\pgfqpoint{0.886706in}{0.878061in}}%
\pgfpathlineto{\pgfqpoint{0.888505in}{0.848792in}}%
\pgfpathlineto{\pgfqpoint{0.890304in}{0.874875in}}%
\pgfpathlineto{\pgfqpoint{0.890904in}{0.875216in}}%
\pgfpathlineto{\pgfqpoint{0.892703in}{0.895966in}}%
\pgfpathlineto{\pgfqpoint{0.893302in}{0.871540in}}%
\pgfpathlineto{\pgfqpoint{0.893902in}{0.905655in}}%
\pgfpathlineto{\pgfqpoint{0.894502in}{0.893231in}}%
\pgfpathlineto{\pgfqpoint{0.895701in}{0.918402in}}%
\pgfpathlineto{\pgfqpoint{0.896300in}{0.916033in}}%
\pgfpathlineto{\pgfqpoint{0.896900in}{0.901411in}}%
\pgfpathlineto{\pgfqpoint{0.897500in}{0.910117in}}%
\pgfpathlineto{\pgfqpoint{0.899299in}{0.955050in}}%
\pgfpathlineto{\pgfqpoint{0.900498in}{0.953464in}}%
\pgfpathlineto{\pgfqpoint{0.901697in}{0.930529in}}%
\pgfpathlineto{\pgfqpoint{0.902897in}{0.963416in}}%
\pgfpathlineto{\pgfqpoint{0.905895in}{0.921563in}}%
\pgfpathlineto{\pgfqpoint{0.906494in}{0.931150in}}%
\pgfpathlineto{\pgfqpoint{0.907694in}{0.906977in}}%
\pgfpathlineto{\pgfqpoint{0.908293in}{0.909355in}}%
\pgfpathlineto{\pgfqpoint{0.909493in}{0.939879in}}%
\pgfpathlineto{\pgfqpoint{0.910692in}{0.909874in}}%
\pgfpathlineto{\pgfqpoint{0.911292in}{0.915641in}}%
\pgfpathlineto{\pgfqpoint{0.913690in}{0.960598in}}%
\pgfpathlineto{\pgfqpoint{0.914889in}{0.927504in}}%
\pgfpathlineto{\pgfqpoint{0.915489in}{0.933178in}}%
\pgfpathlineto{\pgfqpoint{0.916089in}{0.932817in}}%
\pgfpathlineto{\pgfqpoint{0.917888in}{0.910558in}}%
\pgfpathlineto{\pgfqpoint{0.919087in}{0.898702in}}%
\pgfpathlineto{\pgfqpoint{0.920286in}{0.918582in}}%
\pgfpathlineto{\pgfqpoint{0.920886in}{0.916389in}}%
\pgfpathlineto{\pgfqpoint{0.921486in}{0.896433in}}%
\pgfpathlineto{\pgfqpoint{0.922085in}{0.912354in}}%
\pgfpathlineto{\pgfqpoint{0.922685in}{0.912076in}}%
\pgfpathlineto{\pgfqpoint{0.925083in}{0.844271in}}%
\pgfpathlineto{\pgfqpoint{0.928082in}{0.898701in}}%
\pgfpathlineto{\pgfqpoint{0.928681in}{0.898231in}}%
\pgfpathlineto{\pgfqpoint{0.929281in}{0.898320in}}%
\pgfpathlineto{\pgfqpoint{0.929881in}{0.887802in}}%
\pgfpathlineto{\pgfqpoint{0.931080in}{0.919790in}}%
\pgfpathlineto{\pgfqpoint{0.931679in}{0.912825in}}%
\pgfpathlineto{\pgfqpoint{0.932279in}{0.908619in}}%
\pgfpathlineto{\pgfqpoint{0.934078in}{0.871472in}}%
\pgfpathlineto{\pgfqpoint{0.934678in}{0.873537in}}%
\pgfpathlineto{\pgfqpoint{0.935277in}{0.879813in}}%
\pgfpathlineto{\pgfqpoint{0.935877in}{0.873721in}}%
\pgfpathlineto{\pgfqpoint{0.937076in}{0.894550in}}%
\pgfpathlineto{\pgfqpoint{0.940075in}{0.852140in}}%
\pgfpathlineto{\pgfqpoint{0.941274in}{0.906955in}}%
\pgfpathlineto{\pgfqpoint{0.941873in}{0.906301in}}%
\pgfpathlineto{\pgfqpoint{0.942473in}{0.918718in}}%
\pgfpathlineto{\pgfqpoint{0.943073in}{0.899623in}}%
\pgfpathlineto{\pgfqpoint{0.946071in}{0.961159in}}%
\pgfpathlineto{\pgfqpoint{0.952067in}{1.070242in}}%
\pgfpathlineto{\pgfqpoint{0.953267in}{1.023388in}}%
\pgfpathlineto{\pgfqpoint{0.953866in}{1.036267in}}%
\pgfpathlineto{\pgfqpoint{0.954466in}{1.021088in}}%
\pgfpathlineto{\pgfqpoint{0.955066in}{1.035117in}}%
\pgfpathlineto{\pgfqpoint{0.956265in}{1.014485in}}%
\pgfpathlineto{\pgfqpoint{0.956865in}{1.017053in}}%
\pgfpathlineto{\pgfqpoint{0.958663in}{0.991260in}}%
\pgfpathlineto{\pgfqpoint{0.959263in}{0.986538in}}%
\pgfpathlineto{\pgfqpoint{0.961062in}{0.947629in}}%
\pgfpathlineto{\pgfqpoint{0.962861in}{0.953049in}}%
\pgfpathlineto{\pgfqpoint{0.963461in}{0.951829in}}%
\pgfpathlineto{\pgfqpoint{0.965260in}{0.926912in}}%
\pgfpathlineto{\pgfqpoint{0.965859in}{0.926292in}}%
\pgfpathlineto{\pgfqpoint{0.966459in}{0.943223in}}%
\pgfpathlineto{\pgfqpoint{0.967059in}{0.929883in}}%
\pgfpathlineto{\pgfqpoint{0.967658in}{0.929829in}}%
\pgfpathlineto{\pgfqpoint{0.969457in}{0.949456in}}%
\pgfpathlineto{\pgfqpoint{0.970057in}{0.956794in}}%
\pgfpathlineto{\pgfqpoint{0.972455in}{1.009883in}}%
\pgfpathlineto{\pgfqpoint{0.973055in}{1.012150in}}%
\pgfpathlineto{\pgfqpoint{0.974254in}{0.978818in}}%
\pgfpathlineto{\pgfqpoint{0.974854in}{0.985995in}}%
\pgfpathlineto{\pgfqpoint{0.976053in}{0.998133in}}%
\pgfpathlineto{\pgfqpoint{0.976653in}{0.996444in}}%
\pgfpathlineto{\pgfqpoint{0.977252in}{0.997555in}}%
\pgfpathlineto{\pgfqpoint{0.977852in}{1.005298in}}%
\pgfpathlineto{\pgfqpoint{0.978452in}{0.985528in}}%
\pgfpathlineto{\pgfqpoint{0.979651in}{1.021082in}}%
\pgfpathlineto{\pgfqpoint{0.980251in}{1.008111in}}%
\pgfpathlineto{\pgfqpoint{0.980850in}{1.011488in}}%
\pgfpathlineto{\pgfqpoint{0.982050in}{1.022658in}}%
\pgfpathlineto{\pgfqpoint{0.983249in}{0.991635in}}%
\pgfpathlineto{\pgfqpoint{0.983849in}{0.999186in}}%
\pgfpathlineto{\pgfqpoint{0.984448in}{0.983547in}}%
\pgfpathlineto{\pgfqpoint{0.986247in}{1.025051in}}%
\pgfpathlineto{\pgfqpoint{0.986847in}{1.001018in}}%
\pgfpathlineto{\pgfqpoint{0.987446in}{1.003526in}}%
\pgfpathlineto{\pgfqpoint{0.989245in}{1.041720in}}%
\pgfpathlineto{\pgfqpoint{0.991044in}{0.997402in}}%
\pgfpathlineto{\pgfqpoint{0.992244in}{1.013643in}}%
\pgfpathlineto{\pgfqpoint{0.992843in}{0.991763in}}%
\pgfpathlineto{\pgfqpoint{0.993443in}{1.014492in}}%
\pgfpathlineto{\pgfqpoint{0.995242in}{0.976845in}}%
\pgfpathlineto{\pgfqpoint{0.995841in}{0.970152in}}%
\pgfpathlineto{\pgfqpoint{0.996441in}{0.983712in}}%
\pgfpathlineto{\pgfqpoint{0.998840in}{0.939986in}}%
\pgfpathlineto{\pgfqpoint{1.001838in}{0.901239in}}%
\pgfpathlineto{\pgfqpoint{1.002438in}{0.922625in}}%
\pgfpathlineto{\pgfqpoint{1.003037in}{0.917389in}}%
\pgfpathlineto{\pgfqpoint{1.003637in}{0.903864in}}%
\pgfpathlineto{\pgfqpoint{1.004836in}{0.918774in}}%
\pgfpathlineto{\pgfqpoint{1.006635in}{0.915902in}}%
\pgfpathlineto{\pgfqpoint{1.007235in}{0.921102in}}%
\pgfpathlineto{\pgfqpoint{1.007834in}{0.911497in}}%
\pgfpathlineto{\pgfqpoint{1.008434in}{0.925465in}}%
\pgfpathlineto{\pgfqpoint{1.009034in}{0.921878in}}%
\pgfpathlineto{\pgfqpoint{1.009633in}{0.917412in}}%
\pgfpathlineto{\pgfqpoint{1.010233in}{0.920139in}}%
\pgfpathlineto{\pgfqpoint{1.012032in}{0.909579in}}%
\pgfpathlineto{\pgfqpoint{1.013831in}{0.936105in}}%
\pgfpathlineto{\pgfqpoint{1.014430in}{0.908923in}}%
\pgfpathlineto{\pgfqpoint{1.015030in}{0.911984in}}%
\pgfpathlineto{\pgfqpoint{1.016229in}{0.908545in}}%
\pgfpathlineto{\pgfqpoint{1.016829in}{0.918142in}}%
\pgfpathlineto{\pgfqpoint{1.017429in}{0.909478in}}%
\pgfpathlineto{\pgfqpoint{1.018028in}{0.912027in}}%
\pgfpathlineto{\pgfqpoint{1.019228in}{0.922315in}}%
\pgfpathlineto{\pgfqpoint{1.019827in}{0.915864in}}%
\pgfpathlineto{\pgfqpoint{1.020427in}{0.882550in}}%
\pgfpathlineto{\pgfqpoint{1.021626in}{0.928423in}}%
\pgfpathlineto{\pgfqpoint{1.022226in}{0.927456in}}%
\pgfpathlineto{\pgfqpoint{1.022825in}{0.938291in}}%
\pgfpathlineto{\pgfqpoint{1.023425in}{0.936888in}}%
\pgfpathlineto{\pgfqpoint{1.024624in}{0.922355in}}%
\pgfpathlineto{\pgfqpoint{1.025224in}{0.932621in}}%
\pgfpathlineto{\pgfqpoint{1.025824in}{0.917806in}}%
\pgfpathlineto{\pgfqpoint{1.026423in}{0.921921in}}%
\pgfpathlineto{\pgfqpoint{1.028222in}{0.963683in}}%
\pgfpathlineto{\pgfqpoint{1.028822in}{0.953324in}}%
\pgfpathlineto{\pgfqpoint{1.029422in}{0.957060in}}%
\pgfpathlineto{\pgfqpoint{1.030021in}{0.957276in}}%
\pgfpathlineto{\pgfqpoint{1.030621in}{0.954566in}}%
\pgfpathlineto{\pgfqpoint{1.031220in}{0.942472in}}%
\pgfpathlineto{\pgfqpoint{1.032420in}{0.986790in}}%
\pgfpathlineto{\pgfqpoint{1.034219in}{0.941000in}}%
\pgfpathlineto{\pgfqpoint{1.036018in}{0.923782in}}%
\pgfpathlineto{\pgfqpoint{1.036617in}{0.924177in}}%
\pgfpathlineto{\pgfqpoint{1.037217in}{0.928234in}}%
\pgfpathlineto{\pgfqpoint{1.037817in}{0.923364in}}%
\pgfpathlineto{\pgfqpoint{1.038416in}{0.931935in}}%
\pgfpathlineto{\pgfqpoint{1.040215in}{0.869893in}}%
\pgfpathlineto{\pgfqpoint{1.040815in}{0.871567in}}%
\pgfpathlineto{\pgfqpoint{1.042014in}{0.861721in}}%
\pgfpathlineto{\pgfqpoint{1.043213in}{0.874105in}}%
\pgfpathlineto{\pgfqpoint{1.044413in}{0.837751in}}%
\pgfpathlineto{\pgfqpoint{1.045012in}{0.838403in}}%
\pgfpathlineto{\pgfqpoint{1.045612in}{0.840751in}}%
\pgfpathlineto{\pgfqpoint{1.046212in}{0.831372in}}%
\pgfpathlineto{\pgfqpoint{1.048011in}{0.858126in}}%
\pgfpathlineto{\pgfqpoint{1.049210in}{0.852637in}}%
\pgfpathlineto{\pgfqpoint{1.051009in}{0.877919in}}%
\pgfpathlineto{\pgfqpoint{1.053407in}{0.870307in}}%
\pgfpathlineto{\pgfqpoint{1.054007in}{0.893584in}}%
\pgfpathlineto{\pgfqpoint{1.054607in}{0.881691in}}%
\pgfpathlineto{\pgfqpoint{1.055206in}{0.875059in}}%
\pgfpathlineto{\pgfqpoint{1.057005in}{0.906718in}}%
\pgfpathlineto{\pgfqpoint{1.057605in}{0.903868in}}%
\pgfpathlineto{\pgfqpoint{1.058204in}{0.909083in}}%
\pgfpathlineto{\pgfqpoint{1.058804in}{0.890220in}}%
\pgfpathlineto{\pgfqpoint{1.059404in}{0.904176in}}%
\pgfpathlineto{\pgfqpoint{1.061203in}{0.908503in}}%
\pgfpathlineto{\pgfqpoint{1.062402in}{0.873276in}}%
\pgfpathlineto{\pgfqpoint{1.063601in}{0.911719in}}%
\pgfpathlineto{\pgfqpoint{1.064201in}{0.909808in}}%
\pgfpathlineto{\pgfqpoint{1.064801in}{0.917828in}}%
\pgfpathlineto{\pgfqpoint{1.066000in}{0.888002in}}%
\pgfpathlineto{\pgfqpoint{1.066599in}{0.892071in}}%
\pgfpathlineto{\pgfqpoint{1.068398in}{0.901419in}}%
\pgfpathlineto{\pgfqpoint{1.068998in}{0.896602in}}%
\pgfpathlineto{\pgfqpoint{1.070797in}{0.928313in}}%
\pgfpathlineto{\pgfqpoint{1.071397in}{0.927974in}}%
\pgfpathlineto{\pgfqpoint{1.074395in}{0.989743in}}%
\pgfpathlineto{\pgfqpoint{1.075594in}{0.973554in}}%
\pgfpathlineto{\pgfqpoint{1.076194in}{0.978480in}}%
\pgfpathlineto{\pgfqpoint{1.076793in}{0.969483in}}%
\pgfpathlineto{\pgfqpoint{1.077393in}{0.973879in}}%
\pgfpathlineto{\pgfqpoint{1.079192in}{1.006750in}}%
\pgfpathlineto{\pgfqpoint{1.079792in}{0.987839in}}%
\pgfpathlineto{\pgfqpoint{1.080391in}{1.013765in}}%
\pgfpathlineto{\pgfqpoint{1.080991in}{1.002534in}}%
\pgfpathlineto{\pgfqpoint{1.082790in}{0.990001in}}%
\pgfpathlineto{\pgfqpoint{1.083390in}{1.004177in}}%
\pgfpathlineto{\pgfqpoint{1.085188in}{0.964799in}}%
\pgfpathlineto{\pgfqpoint{1.085788in}{0.945607in}}%
\pgfpathlineto{\pgfqpoint{1.086388in}{0.968096in}}%
\pgfpathlineto{\pgfqpoint{1.086987in}{0.962706in}}%
\pgfpathlineto{\pgfqpoint{1.088187in}{0.956683in}}%
\pgfpathlineto{\pgfqpoint{1.088786in}{0.974140in}}%
\pgfpathlineto{\pgfqpoint{1.089386in}{0.968889in}}%
\pgfpathlineto{\pgfqpoint{1.089986in}{0.973963in}}%
\pgfpathlineto{\pgfqpoint{1.090585in}{0.972061in}}%
\pgfpathlineto{\pgfqpoint{1.091785in}{0.967441in}}%
\pgfpathlineto{\pgfqpoint{1.092384in}{0.943296in}}%
\pgfpathlineto{\pgfqpoint{1.092984in}{0.962878in}}%
\pgfpathlineto{\pgfqpoint{1.093584in}{0.962503in}}%
\pgfpathlineto{\pgfqpoint{1.094783in}{0.951562in}}%
\pgfpathlineto{\pgfqpoint{1.095382in}{0.953618in}}%
\pgfpathlineto{\pgfqpoint{1.095982in}{0.952598in}}%
\pgfpathlineto{\pgfqpoint{1.097181in}{0.943350in}}%
\pgfpathlineto{\pgfqpoint{1.097781in}{0.970974in}}%
\pgfpathlineto{\pgfqpoint{1.098980in}{0.946996in}}%
\pgfpathlineto{\pgfqpoint{1.099580in}{0.944603in}}%
\pgfpathlineto{\pgfqpoint{1.100180in}{0.949540in}}%
\pgfpathlineto{\pgfqpoint{1.101979in}{0.912204in}}%
\pgfpathlineto{\pgfqpoint{1.102578in}{0.923435in}}%
\pgfpathlineto{\pgfqpoint{1.103178in}{0.912087in}}%
\pgfpathlineto{\pgfqpoint{1.104377in}{0.940224in}}%
\pgfpathlineto{\pgfqpoint{1.105576in}{0.917191in}}%
\pgfpathlineto{\pgfqpoint{1.108575in}{0.923888in}}%
\pgfpathlineto{\pgfqpoint{1.109174in}{0.923322in}}%
\pgfpathlineto{\pgfqpoint{1.110374in}{0.920516in}}%
\pgfpathlineto{\pgfqpoint{1.113372in}{0.977939in}}%
\pgfpathlineto{\pgfqpoint{1.113971in}{0.975475in}}%
\pgfpathlineto{\pgfqpoint{1.114571in}{0.966121in}}%
\pgfpathlineto{\pgfqpoint{1.115171in}{0.980855in}}%
\pgfpathlineto{\pgfqpoint{1.115770in}{0.957791in}}%
\pgfpathlineto{\pgfqpoint{1.116370in}{0.971625in}}%
\pgfpathlineto{\pgfqpoint{1.116970in}{0.973945in}}%
\pgfpathlineto{\pgfqpoint{1.118769in}{1.000816in}}%
\pgfpathlineto{\pgfqpoint{1.119368in}{0.977634in}}%
\pgfpathlineto{\pgfqpoint{1.119968in}{0.992033in}}%
\pgfpathlineto{\pgfqpoint{1.120568in}{0.990965in}}%
\pgfpathlineto{\pgfqpoint{1.121167in}{1.012210in}}%
\pgfpathlineto{\pgfqpoint{1.122966in}{0.964343in}}%
\pgfpathlineto{\pgfqpoint{1.123566in}{0.969443in}}%
\pgfpathlineto{\pgfqpoint{1.124165in}{0.946836in}}%
\pgfpathlineto{\pgfqpoint{1.124765in}{0.966871in}}%
\pgfpathlineto{\pgfqpoint{1.125365in}{0.960177in}}%
\pgfpathlineto{\pgfqpoint{1.125964in}{0.959563in}}%
\pgfpathlineto{\pgfqpoint{1.126564in}{0.972130in}}%
\pgfpathlineto{\pgfqpoint{1.128363in}{0.949977in}}%
\pgfpathlineto{\pgfqpoint{1.128963in}{0.947539in}}%
\pgfpathlineto{\pgfqpoint{1.130761in}{0.931958in}}%
\pgfpathlineto{\pgfqpoint{1.131361in}{0.931318in}}%
\pgfpathlineto{\pgfqpoint{1.131961in}{0.939082in}}%
\pgfpathlineto{\pgfqpoint{1.132560in}{0.936997in}}%
\pgfpathlineto{\pgfqpoint{1.133760in}{0.906059in}}%
\pgfpathlineto{\pgfqpoint{1.134959in}{0.927182in}}%
\pgfpathlineto{\pgfqpoint{1.136758in}{0.922425in}}%
\pgfpathlineto{\pgfqpoint{1.137358in}{0.911829in}}%
\pgfpathlineto{\pgfqpoint{1.137957in}{0.922981in}}%
\pgfpathlineto{\pgfqpoint{1.138557in}{0.908217in}}%
\pgfpathlineto{\pgfqpoint{1.139156in}{0.933034in}}%
\pgfpathlineto{\pgfqpoint{1.139756in}{0.932879in}}%
\pgfpathlineto{\pgfqpoint{1.140356in}{0.917353in}}%
\pgfpathlineto{\pgfqpoint{1.140955in}{0.937027in}}%
\pgfpathlineto{\pgfqpoint{1.141555in}{0.922687in}}%
\pgfpathlineto{\pgfqpoint{1.142155in}{0.919155in}}%
\pgfpathlineto{\pgfqpoint{1.142754in}{0.923503in}}%
\pgfpathlineto{\pgfqpoint{1.143354in}{0.923316in}}%
\pgfpathlineto{\pgfqpoint{1.143954in}{0.898158in}}%
\pgfpathlineto{\pgfqpoint{1.145753in}{0.925095in}}%
\pgfpathlineto{\pgfqpoint{1.147552in}{0.912978in}}%
\pgfpathlineto{\pgfqpoint{1.148151in}{0.926014in}}%
\pgfpathlineto{\pgfqpoint{1.148751in}{0.907389in}}%
\pgfpathlineto{\pgfqpoint{1.149350in}{0.928794in}}%
\pgfpathlineto{\pgfqpoint{1.149950in}{0.917619in}}%
\pgfpathlineto{\pgfqpoint{1.150550in}{0.920472in}}%
\pgfpathlineto{\pgfqpoint{1.151149in}{0.895979in}}%
\pgfpathlineto{\pgfqpoint{1.151749in}{0.918494in}}%
\pgfpathlineto{\pgfqpoint{1.152349in}{0.918157in}}%
\pgfpathlineto{\pgfqpoint{1.152948in}{0.912181in}}%
\pgfpathlineto{\pgfqpoint{1.154148in}{0.929939in}}%
\pgfpathlineto{\pgfqpoint{1.156546in}{0.889826in}}%
\pgfpathlineto{\pgfqpoint{1.157745in}{0.917115in}}%
\pgfpathlineto{\pgfqpoint{1.158345in}{0.904195in}}%
\pgfpathlineto{\pgfqpoint{1.158945in}{0.919114in}}%
\pgfpathlineto{\pgfqpoint{1.159544in}{0.915909in}}%
\pgfpathlineto{\pgfqpoint{1.160144in}{0.917455in}}%
\pgfpathlineto{\pgfqpoint{1.160744in}{0.913058in}}%
\pgfpathlineto{\pgfqpoint{1.161943in}{0.885050in}}%
\pgfpathlineto{\pgfqpoint{1.162543in}{0.890609in}}%
\pgfpathlineto{\pgfqpoint{1.163142in}{0.887871in}}%
\pgfpathlineto{\pgfqpoint{1.163742in}{0.878185in}}%
\pgfpathlineto{\pgfqpoint{1.164342in}{0.895868in}}%
\pgfpathlineto{\pgfqpoint{1.164941in}{0.885928in}}%
\pgfpathlineto{\pgfqpoint{1.166140in}{0.869508in}}%
\pgfpathlineto{\pgfqpoint{1.166740in}{0.870691in}}%
\pgfpathlineto{\pgfqpoint{1.168539in}{0.895939in}}%
\pgfpathlineto{\pgfqpoint{1.169139in}{0.867941in}}%
\pgfpathlineto{\pgfqpoint{1.169738in}{0.869261in}}%
\pgfpathlineto{\pgfqpoint{1.171537in}{0.906745in}}%
\pgfpathlineto{\pgfqpoint{1.172737in}{0.891671in}}%
\pgfpathlineto{\pgfqpoint{1.173936in}{0.920001in}}%
\pgfpathlineto{\pgfqpoint{1.174536in}{0.911273in}}%
\pgfpathlineto{\pgfqpoint{1.175135in}{0.932826in}}%
\pgfpathlineto{\pgfqpoint{1.175735in}{0.921122in}}%
\pgfpathlineto{\pgfqpoint{1.176334in}{0.921832in}}%
\pgfpathlineto{\pgfqpoint{1.176934in}{0.918167in}}%
\pgfpathlineto{\pgfqpoint{1.178133in}{0.939710in}}%
\pgfpathlineto{\pgfqpoint{1.178733in}{0.938993in}}%
\pgfpathlineto{\pgfqpoint{1.179333in}{0.948879in}}%
\pgfpathlineto{\pgfqpoint{1.179932in}{0.942025in}}%
\pgfpathlineto{\pgfqpoint{1.180532in}{0.941684in}}%
\pgfpathlineto{\pgfqpoint{1.181132in}{0.956364in}}%
\pgfpathlineto{\pgfqpoint{1.181731in}{0.952414in}}%
\pgfpathlineto{\pgfqpoint{1.183530in}{0.929557in}}%
\pgfpathlineto{\pgfqpoint{1.184729in}{0.939210in}}%
\pgfpathlineto{\pgfqpoint{1.185329in}{0.924440in}}%
\pgfpathlineto{\pgfqpoint{1.185929in}{0.929089in}}%
\pgfpathlineto{\pgfqpoint{1.187728in}{0.922083in}}%
\pgfpathlineto{\pgfqpoint{1.188327in}{0.925098in}}%
\pgfpathlineto{\pgfqpoint{1.188927in}{0.923803in}}%
\pgfpathlineto{\pgfqpoint{1.190126in}{0.904848in}}%
\pgfpathlineto{\pgfqpoint{1.190726in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{1.191326in}{0.880832in}}%
\pgfpathlineto{\pgfqpoint{1.191925in}{0.905708in}}%
\pgfpathlineto{\pgfqpoint{1.192525in}{0.896534in}}%
\pgfpathlineto{\pgfqpoint{1.195523in}{0.869325in}}%
\pgfpathlineto{\pgfqpoint{1.196722in}{0.882623in}}%
\pgfpathlineto{\pgfqpoint{1.197322in}{0.874642in}}%
\pgfpathlineto{\pgfqpoint{1.198521in}{0.896843in}}%
\pgfpathlineto{\pgfqpoint{1.200320in}{0.864053in}}%
\pgfpathlineto{\pgfqpoint{1.200920in}{0.862840in}}%
\pgfpathlineto{\pgfqpoint{1.201520in}{0.857831in}}%
\pgfpathlineto{\pgfqpoint{1.202719in}{0.878086in}}%
\pgfpathlineto{\pgfqpoint{1.203318in}{0.904353in}}%
\pgfpathlineto{\pgfqpoint{1.205117in}{0.874744in}}%
\pgfpathlineto{\pgfqpoint{1.205717in}{0.874664in}}%
\pgfpathlineto{\pgfqpoint{1.207516in}{0.909266in}}%
\pgfpathlineto{\pgfqpoint{1.208116in}{0.884695in}}%
\pgfpathlineto{\pgfqpoint{1.208715in}{0.898483in}}%
\pgfpathlineto{\pgfqpoint{1.209315in}{0.897072in}}%
\pgfpathlineto{\pgfqpoint{1.209915in}{0.884939in}}%
\pgfpathlineto{\pgfqpoint{1.211713in}{0.909962in}}%
\pgfpathlineto{\pgfqpoint{1.212313in}{0.903373in}}%
\pgfpathlineto{\pgfqpoint{1.213512in}{0.957854in}}%
\pgfpathlineto{\pgfqpoint{1.214712in}{0.956975in}}%
\pgfpathlineto{\pgfqpoint{1.215911in}{0.945741in}}%
\pgfpathlineto{\pgfqpoint{1.216511in}{0.964001in}}%
\pgfpathlineto{\pgfqpoint{1.217110in}{0.961110in}}%
\pgfpathlineto{\pgfqpoint{1.217710in}{0.959245in}}%
\pgfpathlineto{\pgfqpoint{1.218310in}{0.951170in}}%
\pgfpathlineto{\pgfqpoint{1.218909in}{0.963617in}}%
\pgfpathlineto{\pgfqpoint{1.220708in}{0.938231in}}%
\pgfpathlineto{\pgfqpoint{1.221308in}{0.938472in}}%
\pgfpathlineto{\pgfqpoint{1.222507in}{0.925000in}}%
\pgfpathlineto{\pgfqpoint{1.223107in}{0.938584in}}%
\pgfpathlineto{\pgfqpoint{1.223706in}{0.924807in}}%
\pgfpathlineto{\pgfqpoint{1.224306in}{0.944234in}}%
\pgfpathlineto{\pgfqpoint{1.226105in}{0.909887in}}%
\pgfpathlineto{\pgfqpoint{1.226705in}{0.893292in}}%
\pgfpathlineto{\pgfqpoint{1.227304in}{0.896236in}}%
\pgfpathlineto{\pgfqpoint{1.227904in}{0.909412in}}%
\pgfpathlineto{\pgfqpoint{1.228504in}{0.890927in}}%
\pgfpathlineto{\pgfqpoint{1.229103in}{0.894818in}}%
\pgfpathlineto{\pgfqpoint{1.229703in}{0.907206in}}%
\pgfpathlineto{\pgfqpoint{1.230902in}{0.880323in}}%
\pgfpathlineto{\pgfqpoint{1.233301in}{0.931592in}}%
\pgfpathlineto{\pgfqpoint{1.233900in}{0.932182in}}%
\pgfpathlineto{\pgfqpoint{1.234500in}{0.930902in}}%
\pgfpathlineto{\pgfqpoint{1.235100in}{0.933327in}}%
\pgfpathlineto{\pgfqpoint{1.235699in}{0.945201in}}%
\pgfpathlineto{\pgfqpoint{1.236299in}{0.924196in}}%
\pgfpathlineto{\pgfqpoint{1.236899in}{0.939644in}}%
\pgfpathlineto{\pgfqpoint{1.238098in}{0.961465in}}%
\pgfpathlineto{\pgfqpoint{1.238697in}{0.958115in}}%
\pgfpathlineto{\pgfqpoint{1.239297in}{0.940326in}}%
\pgfpathlineto{\pgfqpoint{1.239897in}{0.947723in}}%
\pgfpathlineto{\pgfqpoint{1.240496in}{0.967819in}}%
\pgfpathlineto{\pgfqpoint{1.241096in}{0.964567in}}%
\pgfpathlineto{\pgfqpoint{1.241696in}{0.950851in}}%
\pgfpathlineto{\pgfqpoint{1.242295in}{0.959321in}}%
\pgfpathlineto{\pgfqpoint{1.242895in}{0.960487in}}%
\pgfpathlineto{\pgfqpoint{1.245294in}{0.906177in}}%
\pgfpathlineto{\pgfqpoint{1.246493in}{0.914424in}}%
\pgfpathlineto{\pgfqpoint{1.247092in}{0.900964in}}%
\pgfpathlineto{\pgfqpoint{1.248292in}{0.945014in}}%
\pgfpathlineto{\pgfqpoint{1.248891in}{0.933846in}}%
\pgfpathlineto{\pgfqpoint{1.249491in}{0.894020in}}%
\pgfpathlineto{\pgfqpoint{1.250091in}{0.895927in}}%
\pgfpathlineto{\pgfqpoint{1.251290in}{0.895828in}}%
\pgfpathlineto{\pgfqpoint{1.251890in}{0.900579in}}%
\pgfpathlineto{\pgfqpoint{1.252489in}{0.882518in}}%
\pgfpathlineto{\pgfqpoint{1.253089in}{0.893940in}}%
\pgfpathlineto{\pgfqpoint{1.253689in}{0.896433in}}%
\pgfpathlineto{\pgfqpoint{1.256087in}{0.938842in}}%
\pgfpathlineto{\pgfqpoint{1.256687in}{0.940665in}}%
\pgfpathlineto{\pgfqpoint{1.257286in}{0.953951in}}%
\pgfpathlineto{\pgfqpoint{1.257886in}{0.953632in}}%
\pgfpathlineto{\pgfqpoint{1.258486in}{0.952630in}}%
\pgfpathlineto{\pgfqpoint{1.259085in}{0.974069in}}%
\pgfpathlineto{\pgfqpoint{1.260285in}{0.953150in}}%
\pgfpathlineto{\pgfqpoint{1.261484in}{0.973394in}}%
\pgfpathlineto{\pgfqpoint{1.262084in}{0.973032in}}%
\pgfpathlineto{\pgfqpoint{1.263283in}{0.997723in}}%
\pgfpathlineto{\pgfqpoint{1.263883in}{0.980590in}}%
\pgfpathlineto{\pgfqpoint{1.265681in}{1.017964in}}%
\pgfpathlineto{\pgfqpoint{1.267480in}{0.985670in}}%
\pgfpathlineto{\pgfqpoint{1.269279in}{1.001702in}}%
\pgfpathlineto{\pgfqpoint{1.271678in}{0.943639in}}%
\pgfpathlineto{\pgfqpoint{1.273477in}{0.930025in}}%
\pgfpathlineto{\pgfqpoint{1.274076in}{0.938242in}}%
\pgfpathlineto{\pgfqpoint{1.274676in}{0.917334in}}%
\pgfpathlineto{\pgfqpoint{1.275276in}{0.918093in}}%
\pgfpathlineto{\pgfqpoint{1.275875in}{0.916897in}}%
\pgfpathlineto{\pgfqpoint{1.277674in}{0.871788in}}%
\pgfpathlineto{\pgfqpoint{1.278274in}{0.892390in}}%
\pgfpathlineto{\pgfqpoint{1.278874in}{0.885336in}}%
\pgfpathlineto{\pgfqpoint{1.279473in}{0.884574in}}%
\pgfpathlineto{\pgfqpoint{1.280673in}{0.919176in}}%
\pgfpathlineto{\pgfqpoint{1.281272in}{0.893732in}}%
\pgfpathlineto{\pgfqpoint{1.283071in}{0.934776in}}%
\pgfpathlineto{\pgfqpoint{1.283671in}{0.934449in}}%
\pgfpathlineto{\pgfqpoint{1.284270in}{0.939119in}}%
\pgfpathlineto{\pgfqpoint{1.284870in}{0.931632in}}%
\pgfpathlineto{\pgfqpoint{1.287269in}{0.993710in}}%
\pgfpathlineto{\pgfqpoint{1.288468in}{1.026893in}}%
\pgfpathlineto{\pgfqpoint{1.289667in}{1.022943in}}%
\pgfpathlineto{\pgfqpoint{1.290267in}{1.004811in}}%
\pgfpathlineto{\pgfqpoint{1.290867in}{1.011268in}}%
\pgfpathlineto{\pgfqpoint{1.291466in}{1.013375in}}%
\pgfpathlineto{\pgfqpoint{1.293265in}{0.991074in}}%
\pgfpathlineto{\pgfqpoint{1.294464in}{0.987211in}}%
\pgfpathlineto{\pgfqpoint{1.296263in}{0.961657in}}%
\pgfpathlineto{\pgfqpoint{1.297463in}{0.943609in}}%
\pgfpathlineto{\pgfqpoint{1.298062in}{0.943924in}}%
\pgfpathlineto{\pgfqpoint{1.300461in}{0.908191in}}%
\pgfpathlineto{\pgfqpoint{1.301060in}{0.910037in}}%
\pgfpathlineto{\pgfqpoint{1.302859in}{0.939658in}}%
\pgfpathlineto{\pgfqpoint{1.305258in}{0.957247in}}%
\pgfpathlineto{\pgfqpoint{1.305858in}{0.949688in}}%
\pgfpathlineto{\pgfqpoint{1.306457in}{0.950024in}}%
\pgfpathlineto{\pgfqpoint{1.308856in}{0.990668in}}%
\pgfpathlineto{\pgfqpoint{1.310055in}{0.968992in}}%
\pgfpathlineto{\pgfqpoint{1.310655in}{0.970667in}}%
\pgfpathlineto{\pgfqpoint{1.311854in}{0.952645in}}%
\pgfpathlineto{\pgfqpoint{1.313053in}{0.962964in}}%
\pgfpathlineto{\pgfqpoint{1.314852in}{0.920194in}}%
\pgfpathlineto{\pgfqpoint{1.315452in}{0.935915in}}%
\pgfpathlineto{\pgfqpoint{1.316052in}{0.929184in}}%
\pgfpathlineto{\pgfqpoint{1.316651in}{0.928165in}}%
\pgfpathlineto{\pgfqpoint{1.317251in}{0.921418in}}%
\pgfpathlineto{\pgfqpoint{1.318450in}{0.950150in}}%
\pgfpathlineto{\pgfqpoint{1.319050in}{0.948083in}}%
\pgfpathlineto{\pgfqpoint{1.320249in}{0.940446in}}%
\pgfpathlineto{\pgfqpoint{1.322048in}{0.966507in}}%
\pgfpathlineto{\pgfqpoint{1.323847in}{1.000827in}}%
\pgfpathlineto{\pgfqpoint{1.325046in}{0.982000in}}%
\pgfpathlineto{\pgfqpoint{1.325646in}{0.986983in}}%
\pgfpathlineto{\pgfqpoint{1.326246in}{0.986407in}}%
\pgfpathlineto{\pgfqpoint{1.328644in}{1.009732in}}%
\pgfpathlineto{\pgfqpoint{1.332842in}{0.962126in}}%
\pgfpathlineto{\pgfqpoint{1.333441in}{0.964136in}}%
\pgfpathlineto{\pgfqpoint{1.335240in}{0.980452in}}%
\pgfpathlineto{\pgfqpoint{1.336440in}{0.968637in}}%
\pgfpathlineto{\pgfqpoint{1.337039in}{0.969235in}}%
\pgfpathlineto{\pgfqpoint{1.337639in}{0.971585in}}%
\pgfpathlineto{\pgfqpoint{1.338838in}{0.996015in}}%
\pgfpathlineto{\pgfqpoint{1.340637in}{0.967346in}}%
\pgfpathlineto{\pgfqpoint{1.341237in}{0.968493in}}%
\pgfpathlineto{\pgfqpoint{1.341836in}{0.962103in}}%
\pgfpathlineto{\pgfqpoint{1.343036in}{0.971029in}}%
\pgfpathlineto{\pgfqpoint{1.343635in}{0.961263in}}%
\pgfpathlineto{\pgfqpoint{1.345434in}{1.003573in}}%
\pgfpathlineto{\pgfqpoint{1.347233in}{0.955997in}}%
\pgfpathlineto{\pgfqpoint{1.347833in}{0.943790in}}%
\pgfpathlineto{\pgfqpoint{1.349032in}{0.975552in}}%
\pgfpathlineto{\pgfqpoint{1.349632in}{0.972562in}}%
\pgfpathlineto{\pgfqpoint{1.352030in}{0.937899in}}%
\pgfpathlineto{\pgfqpoint{1.353829in}{0.953292in}}%
\pgfpathlineto{\pgfqpoint{1.354429in}{0.945627in}}%
\pgfpathlineto{\pgfqpoint{1.355628in}{0.962688in}}%
\pgfpathlineto{\pgfqpoint{1.356827in}{0.925908in}}%
\pgfpathlineto{\pgfqpoint{1.357427in}{0.929223in}}%
\pgfpathlineto{\pgfqpoint{1.358027in}{0.929801in}}%
\pgfpathlineto{\pgfqpoint{1.358626in}{0.933143in}}%
\pgfpathlineto{\pgfqpoint{1.359226in}{0.924589in}}%
\pgfpathlineto{\pgfqpoint{1.361025in}{0.950702in}}%
\pgfpathlineto{\pgfqpoint{1.361625in}{0.950679in}}%
\pgfpathlineto{\pgfqpoint{1.362224in}{0.977849in}}%
\pgfpathlineto{\pgfqpoint{1.362824in}{0.960826in}}%
\pgfpathlineto{\pgfqpoint{1.365222in}{0.986638in}}%
\pgfpathlineto{\pgfqpoint{1.365822in}{0.962682in}}%
\pgfpathlineto{\pgfqpoint{1.366422in}{0.985778in}}%
\pgfpathlineto{\pgfqpoint{1.367021in}{0.973148in}}%
\pgfpathlineto{\pgfqpoint{1.367621in}{0.969234in}}%
\pgfpathlineto{\pgfqpoint{1.368221in}{0.980172in}}%
\pgfpathlineto{\pgfqpoint{1.368820in}{0.979590in}}%
\pgfpathlineto{\pgfqpoint{1.369420in}{0.957432in}}%
\pgfpathlineto{\pgfqpoint{1.370020in}{0.972430in}}%
\pgfpathlineto{\pgfqpoint{1.370619in}{0.959897in}}%
\pgfpathlineto{\pgfqpoint{1.371219in}{0.978854in}}%
\pgfpathlineto{\pgfqpoint{1.371819in}{0.964449in}}%
\pgfpathlineto{\pgfqpoint{1.374217in}{0.937794in}}%
\pgfpathlineto{\pgfqpoint{1.375416in}{0.966603in}}%
\pgfpathlineto{\pgfqpoint{1.376016in}{0.958709in}}%
\pgfpathlineto{\pgfqpoint{1.377815in}{0.969523in}}%
\pgfpathlineto{\pgfqpoint{1.378415in}{0.951963in}}%
\pgfpathlineto{\pgfqpoint{1.379014in}{0.955283in}}%
\pgfpathlineto{\pgfqpoint{1.381413in}{0.985191in}}%
\pgfpathlineto{\pgfqpoint{1.382612in}{0.983562in}}%
\pgfpathlineto{\pgfqpoint{1.384411in}{0.967237in}}%
\pgfpathlineto{\pgfqpoint{1.385011in}{0.967931in}}%
\pgfpathlineto{\pgfqpoint{1.385610in}{0.971308in}}%
\pgfpathlineto{\pgfqpoint{1.387409in}{0.924121in}}%
\pgfpathlineto{\pgfqpoint{1.388009in}{0.922799in}}%
\pgfpathlineto{\pgfqpoint{1.389808in}{0.932748in}}%
\pgfpathlineto{\pgfqpoint{1.390408in}{0.927404in}}%
\pgfpathlineto{\pgfqpoint{1.391007in}{0.927806in}}%
\pgfpathlineto{\pgfqpoint{1.391607in}{0.924958in}}%
\pgfpathlineto{\pgfqpoint{1.392206in}{0.901107in}}%
\pgfpathlineto{\pgfqpoint{1.392806in}{0.918347in}}%
\pgfpathlineto{\pgfqpoint{1.394005in}{0.906084in}}%
\pgfpathlineto{\pgfqpoint{1.394605in}{0.915561in}}%
\pgfpathlineto{\pgfqpoint{1.395205in}{0.912692in}}%
\pgfpathlineto{\pgfqpoint{1.395804in}{0.907838in}}%
\pgfpathlineto{\pgfqpoint{1.396404in}{0.925636in}}%
\pgfpathlineto{\pgfqpoint{1.397004in}{0.923142in}}%
\pgfpathlineto{\pgfqpoint{1.397603in}{0.921385in}}%
\pgfpathlineto{\pgfqpoint{1.400002in}{0.930993in}}%
\pgfpathlineto{\pgfqpoint{1.401801in}{0.916268in}}%
\pgfpathlineto{\pgfqpoint{1.404199in}{1.009273in}}%
\pgfpathlineto{\pgfqpoint{1.404799in}{1.004269in}}%
\pgfpathlineto{\pgfqpoint{1.405399in}{1.006481in}}%
\pgfpathlineto{\pgfqpoint{1.405998in}{1.001274in}}%
\pgfpathlineto{\pgfqpoint{1.406598in}{1.009025in}}%
\pgfpathlineto{\pgfqpoint{1.407198in}{1.003989in}}%
\pgfpathlineto{\pgfqpoint{1.407797in}{1.007541in}}%
\pgfpathlineto{\pgfqpoint{1.408397in}{0.990196in}}%
\pgfpathlineto{\pgfqpoint{1.408997in}{0.994469in}}%
\pgfpathlineto{\pgfqpoint{1.409596in}{0.996928in}}%
\pgfpathlineto{\pgfqpoint{1.410196in}{0.995747in}}%
\pgfpathlineto{\pgfqpoint{1.410795in}{0.985733in}}%
\pgfpathlineto{\pgfqpoint{1.411995in}{1.021886in}}%
\pgfpathlineto{\pgfqpoint{1.412594in}{1.019522in}}%
\pgfpathlineto{\pgfqpoint{1.413794in}{1.022134in}}%
\pgfpathlineto{\pgfqpoint{1.415593in}{0.939654in}}%
\pgfpathlineto{\pgfqpoint{1.416792in}{0.945390in}}%
\pgfpathlineto{\pgfqpoint{1.417392in}{0.955730in}}%
\pgfpathlineto{\pgfqpoint{1.417991in}{0.948608in}}%
\pgfpathlineto{\pgfqpoint{1.418591in}{0.934413in}}%
\pgfpathlineto{\pgfqpoint{1.419190in}{0.937473in}}%
\pgfpathlineto{\pgfqpoint{1.419790in}{0.938637in}}%
\pgfpathlineto{\pgfqpoint{1.420390in}{0.952163in}}%
\pgfpathlineto{\pgfqpoint{1.420989in}{0.949253in}}%
\pgfpathlineto{\pgfqpoint{1.422788in}{0.958140in}}%
\pgfpathlineto{\pgfqpoint{1.423388in}{0.957410in}}%
\pgfpathlineto{\pgfqpoint{1.423988in}{0.935398in}}%
\pgfpathlineto{\pgfqpoint{1.424587in}{0.964986in}}%
\pgfpathlineto{\pgfqpoint{1.425187in}{0.940303in}}%
\pgfpathlineto{\pgfqpoint{1.425787in}{0.938857in}}%
\pgfpathlineto{\pgfqpoint{1.426386in}{0.960213in}}%
\pgfpathlineto{\pgfqpoint{1.426986in}{0.955647in}}%
\pgfpathlineto{\pgfqpoint{1.429384in}{0.931063in}}%
\pgfpathlineto{\pgfqpoint{1.431183in}{0.953589in}}%
\pgfpathlineto{\pgfqpoint{1.431783in}{0.951872in}}%
\pgfpathlineto{\pgfqpoint{1.432383in}{0.945655in}}%
\pgfpathlineto{\pgfqpoint{1.432982in}{0.955979in}}%
\pgfpathlineto{\pgfqpoint{1.433582in}{0.938283in}}%
\pgfpathlineto{\pgfqpoint{1.434182in}{0.951430in}}%
\pgfpathlineto{\pgfqpoint{1.434781in}{0.947349in}}%
\pgfpathlineto{\pgfqpoint{1.435381in}{0.950783in}}%
\pgfpathlineto{\pgfqpoint{1.435981in}{0.961739in}}%
\pgfpathlineto{\pgfqpoint{1.436580in}{0.930399in}}%
\pgfpathlineto{\pgfqpoint{1.437180in}{0.945553in}}%
\pgfpathlineto{\pgfqpoint{1.437779in}{0.950380in}}%
\pgfpathlineto{\pgfqpoint{1.438379in}{0.935683in}}%
\pgfpathlineto{\pgfqpoint{1.439578in}{0.952580in}}%
\pgfpathlineto{\pgfqpoint{1.440178in}{0.935152in}}%
\pgfpathlineto{\pgfqpoint{1.440778in}{0.938900in}}%
\pgfpathlineto{\pgfqpoint{1.442577in}{0.980117in}}%
\pgfpathlineto{\pgfqpoint{1.443176in}{0.964771in}}%
\pgfpathlineto{\pgfqpoint{1.443776in}{0.977836in}}%
\pgfpathlineto{\pgfqpoint{1.444975in}{0.966048in}}%
\pgfpathlineto{\pgfqpoint{1.445575in}{0.985308in}}%
\pgfpathlineto{\pgfqpoint{1.446174in}{0.973352in}}%
\pgfpathlineto{\pgfqpoint{1.446774in}{0.984446in}}%
\pgfpathlineto{\pgfqpoint{1.447374in}{0.961372in}}%
\pgfpathlineto{\pgfqpoint{1.447973in}{0.962905in}}%
\pgfpathlineto{\pgfqpoint{1.448573in}{0.966888in}}%
\pgfpathlineto{\pgfqpoint{1.449173in}{0.954959in}}%
\pgfpathlineto{\pgfqpoint{1.449772in}{0.959293in}}%
\pgfpathlineto{\pgfqpoint{1.451571in}{0.951602in}}%
\pgfpathlineto{\pgfqpoint{1.452171in}{0.967857in}}%
\pgfpathlineto{\pgfqpoint{1.452771in}{0.958110in}}%
\pgfpathlineto{\pgfqpoint{1.453970in}{0.936611in}}%
\pgfpathlineto{\pgfqpoint{1.454569in}{0.959983in}}%
\pgfpathlineto{\pgfqpoint{1.455169in}{0.958862in}}%
\pgfpathlineto{\pgfqpoint{1.457568in}{0.934926in}}%
\pgfpathlineto{\pgfqpoint{1.458767in}{0.945607in}}%
\pgfpathlineto{\pgfqpoint{1.459367in}{0.944690in}}%
\pgfpathlineto{\pgfqpoint{1.460566in}{0.929831in}}%
\pgfpathlineto{\pgfqpoint{1.462365in}{0.966842in}}%
\pgfpathlineto{\pgfqpoint{1.462965in}{0.964366in}}%
\pgfpathlineto{\pgfqpoint{1.463564in}{0.963382in}}%
\pgfpathlineto{\pgfqpoint{1.465363in}{0.934140in}}%
\pgfpathlineto{\pgfqpoint{1.465963in}{0.924083in}}%
\pgfpathlineto{\pgfqpoint{1.466562in}{0.927003in}}%
\pgfpathlineto{\pgfqpoint{1.467162in}{0.924755in}}%
\pgfpathlineto{\pgfqpoint{1.468361in}{0.916432in}}%
\pgfpathlineto{\pgfqpoint{1.470160in}{0.932644in}}%
\pgfpathlineto{\pgfqpoint{1.470760in}{0.928873in}}%
\pgfpathlineto{\pgfqpoint{1.472559in}{0.973860in}}%
\pgfpathlineto{\pgfqpoint{1.474957in}{0.932491in}}%
\pgfpathlineto{\pgfqpoint{1.475557in}{0.932715in}}%
\pgfpathlineto{\pgfqpoint{1.476157in}{0.953347in}}%
\pgfpathlineto{\pgfqpoint{1.476756in}{0.952283in}}%
\pgfpathlineto{\pgfqpoint{1.478555in}{0.925108in}}%
\pgfpathlineto{\pgfqpoint{1.479155in}{0.941283in}}%
\pgfpathlineto{\pgfqpoint{1.479755in}{0.929257in}}%
\pgfpathlineto{\pgfqpoint{1.480354in}{0.939910in}}%
\pgfpathlineto{\pgfqpoint{1.480954in}{0.926588in}}%
\pgfpathlineto{\pgfqpoint{1.481553in}{0.949489in}}%
\pgfpathlineto{\pgfqpoint{1.482153in}{0.930673in}}%
\pgfpathlineto{\pgfqpoint{1.482753in}{0.926952in}}%
\pgfpathlineto{\pgfqpoint{1.483352in}{0.913411in}}%
\pgfpathlineto{\pgfqpoint{1.483952in}{0.937109in}}%
\pgfpathlineto{\pgfqpoint{1.484552in}{0.916786in}}%
\pgfpathlineto{\pgfqpoint{1.485151in}{0.917165in}}%
\pgfpathlineto{\pgfqpoint{1.485751in}{0.920972in}}%
\pgfpathlineto{\pgfqpoint{1.486950in}{0.910163in}}%
\pgfpathlineto{\pgfqpoint{1.487550in}{0.931636in}}%
\pgfpathlineto{\pgfqpoint{1.488150in}{0.909929in}}%
\pgfpathlineto{\pgfqpoint{1.489349in}{0.934096in}}%
\pgfpathlineto{\pgfqpoint{1.490548in}{0.921368in}}%
\pgfpathlineto{\pgfqpoint{1.491148in}{0.906955in}}%
\pgfpathlineto{\pgfqpoint{1.492947in}{0.954266in}}%
\pgfpathlineto{\pgfqpoint{1.493546in}{0.932147in}}%
\pgfpathlineto{\pgfqpoint{1.495345in}{0.973219in}}%
\pgfpathlineto{\pgfqpoint{1.495945in}{0.958867in}}%
\pgfpathlineto{\pgfqpoint{1.496545in}{0.961181in}}%
\pgfpathlineto{\pgfqpoint{1.498344in}{1.001628in}}%
\pgfpathlineto{\pgfqpoint{1.499543in}{0.995866in}}%
\pgfpathlineto{\pgfqpoint{1.503141in}{1.034141in}}%
\pgfpathlineto{\pgfqpoint{1.503740in}{1.006581in}}%
\pgfpathlineto{\pgfqpoint{1.504340in}{1.035914in}}%
\pgfpathlineto{\pgfqpoint{1.504940in}{1.015492in}}%
\pgfpathlineto{\pgfqpoint{1.505539in}{1.037327in}}%
\pgfpathlineto{\pgfqpoint{1.506139in}{1.015165in}}%
\pgfpathlineto{\pgfqpoint{1.506739in}{1.041165in}}%
\pgfpathlineto{\pgfqpoint{1.507338in}{1.005009in}}%
\pgfpathlineto{\pgfqpoint{1.507938in}{1.016410in}}%
\pgfpathlineto{\pgfqpoint{1.508537in}{1.022593in}}%
\pgfpathlineto{\pgfqpoint{1.509137in}{1.017855in}}%
\pgfpathlineto{\pgfqpoint{1.509737in}{1.016245in}}%
\pgfpathlineto{\pgfqpoint{1.510336in}{1.001645in}}%
\pgfpathlineto{\pgfqpoint{1.511536in}{1.022057in}}%
\pgfpathlineto{\pgfqpoint{1.512135in}{1.015913in}}%
\pgfpathlineto{\pgfqpoint{1.512735in}{1.023744in}}%
\pgfpathlineto{\pgfqpoint{1.513335in}{1.022491in}}%
\pgfpathlineto{\pgfqpoint{1.513934in}{1.024104in}}%
\pgfpathlineto{\pgfqpoint{1.514534in}{1.019507in}}%
\pgfpathlineto{\pgfqpoint{1.515733in}{1.048655in}}%
\pgfpathlineto{\pgfqpoint{1.516333in}{1.016531in}}%
\pgfpathlineto{\pgfqpoint{1.516933in}{1.049630in}}%
\pgfpathlineto{\pgfqpoint{1.517532in}{1.028954in}}%
\pgfpathlineto{\pgfqpoint{1.518132in}{1.028370in}}%
\pgfpathlineto{\pgfqpoint{1.519331in}{1.025270in}}%
\pgfpathlineto{\pgfqpoint{1.521130in}{0.983469in}}%
\pgfpathlineto{\pgfqpoint{1.521730in}{0.983371in}}%
\pgfpathlineto{\pgfqpoint{1.522329in}{0.995382in}}%
\pgfpathlineto{\pgfqpoint{1.522929in}{0.974235in}}%
\pgfpathlineto{\pgfqpoint{1.523529in}{0.978290in}}%
\pgfpathlineto{\pgfqpoint{1.524128in}{0.992740in}}%
\pgfpathlineto{\pgfqpoint{1.524728in}{0.981168in}}%
\pgfpathlineto{\pgfqpoint{1.525328in}{0.992602in}}%
\pgfpathlineto{\pgfqpoint{1.527126in}{0.954163in}}%
\pgfpathlineto{\pgfqpoint{1.527726in}{0.957513in}}%
\pgfpathlineto{\pgfqpoint{1.528326in}{0.956256in}}%
\pgfpathlineto{\pgfqpoint{1.528925in}{0.946083in}}%
\pgfpathlineto{\pgfqpoint{1.529525in}{0.953429in}}%
\pgfpathlineto{\pgfqpoint{1.530125in}{0.973303in}}%
\pgfpathlineto{\pgfqpoint{1.531324in}{0.954141in}}%
\pgfpathlineto{\pgfqpoint{1.533723in}{0.995545in}}%
\pgfpathlineto{\pgfqpoint{1.536121in}{0.948236in}}%
\pgfpathlineto{\pgfqpoint{1.536721in}{0.945661in}}%
\pgfpathlineto{\pgfqpoint{1.537320in}{0.936457in}}%
\pgfpathlineto{\pgfqpoint{1.539119in}{0.988694in}}%
\pgfpathlineto{\pgfqpoint{1.539719in}{0.969874in}}%
\pgfpathlineto{\pgfqpoint{1.540319in}{0.992074in}}%
\pgfpathlineto{\pgfqpoint{1.542118in}{0.959165in}}%
\pgfpathlineto{\pgfqpoint{1.542717in}{0.987545in}}%
\pgfpathlineto{\pgfqpoint{1.543317in}{0.985527in}}%
\pgfpathlineto{\pgfqpoint{1.545715in}{0.951457in}}%
\pgfpathlineto{\pgfqpoint{1.548114in}{0.990196in}}%
\pgfpathlineto{\pgfqpoint{1.548714in}{0.982665in}}%
\pgfpathlineto{\pgfqpoint{1.549313in}{0.987840in}}%
\pgfpathlineto{\pgfqpoint{1.551112in}{0.942854in}}%
\pgfpathlineto{\pgfqpoint{1.552312in}{0.962503in}}%
\pgfpathlineto{\pgfqpoint{1.552911in}{0.961470in}}%
\pgfpathlineto{\pgfqpoint{1.553511in}{0.962052in}}%
\pgfpathlineto{\pgfqpoint{1.554110in}{0.971575in}}%
\pgfpathlineto{\pgfqpoint{1.554710in}{0.940878in}}%
\pgfpathlineto{\pgfqpoint{1.555310in}{0.965630in}}%
\pgfpathlineto{\pgfqpoint{1.557109in}{0.948847in}}%
\pgfpathlineto{\pgfqpoint{1.557708in}{0.965756in}}%
\pgfpathlineto{\pgfqpoint{1.560107in}{0.925832in}}%
\pgfpathlineto{\pgfqpoint{1.560707in}{0.914892in}}%
\pgfpathlineto{\pgfqpoint{1.561306in}{0.918490in}}%
\pgfpathlineto{\pgfqpoint{1.562506in}{0.938860in}}%
\pgfpathlineto{\pgfqpoint{1.563105in}{0.932301in}}%
\pgfpathlineto{\pgfqpoint{1.563705in}{0.942068in}}%
\pgfpathlineto{\pgfqpoint{1.564304in}{0.917233in}}%
\pgfpathlineto{\pgfqpoint{1.564904in}{0.934593in}}%
\pgfpathlineto{\pgfqpoint{1.566103in}{0.904833in}}%
\pgfpathlineto{\pgfqpoint{1.566703in}{0.921206in}}%
\pgfpathlineto{\pgfqpoint{1.567303in}{0.916746in}}%
\pgfpathlineto{\pgfqpoint{1.569701in}{0.928462in}}%
\pgfpathlineto{\pgfqpoint{1.570301in}{0.925489in}}%
\pgfpathlineto{\pgfqpoint{1.572100in}{0.938878in}}%
\pgfpathlineto{\pgfqpoint{1.572699in}{0.964627in}}%
\pgfpathlineto{\pgfqpoint{1.573299in}{0.954161in}}%
\pgfpathlineto{\pgfqpoint{1.573899in}{0.945279in}}%
\pgfpathlineto{\pgfqpoint{1.574498in}{0.962336in}}%
\pgfpathlineto{\pgfqpoint{1.575098in}{0.961663in}}%
\pgfpathlineto{\pgfqpoint{1.576897in}{0.928853in}}%
\pgfpathlineto{\pgfqpoint{1.577497in}{0.928611in}}%
\pgfpathlineto{\pgfqpoint{1.578096in}{0.952908in}}%
\pgfpathlineto{\pgfqpoint{1.578696in}{0.934824in}}%
\pgfpathlineto{\pgfqpoint{1.581694in}{0.908822in}}%
\pgfpathlineto{\pgfqpoint{1.582893in}{0.935765in}}%
\pgfpathlineto{\pgfqpoint{1.584692in}{0.902439in}}%
\pgfpathlineto{\pgfqpoint{1.585292in}{0.904541in}}%
\pgfpathlineto{\pgfqpoint{1.585892in}{0.912298in}}%
\pgfpathlineto{\pgfqpoint{1.587691in}{0.880376in}}%
\pgfpathlineto{\pgfqpoint{1.588290in}{0.871033in}}%
\pgfpathlineto{\pgfqpoint{1.589490in}{0.911509in}}%
\pgfpathlineto{\pgfqpoint{1.590089in}{0.883466in}}%
\pgfpathlineto{\pgfqpoint{1.590689in}{0.907298in}}%
\pgfpathlineto{\pgfqpoint{1.591288in}{0.889974in}}%
\pgfpathlineto{\pgfqpoint{1.591888in}{0.891188in}}%
\pgfpathlineto{\pgfqpoint{1.593687in}{0.922612in}}%
\pgfpathlineto{\pgfqpoint{1.594287in}{0.908379in}}%
\pgfpathlineto{\pgfqpoint{1.594886in}{0.916749in}}%
\pgfpathlineto{\pgfqpoint{1.596086in}{0.914595in}}%
\pgfpathlineto{\pgfqpoint{1.597885in}{0.936850in}}%
\pgfpathlineto{\pgfqpoint{1.598484in}{0.938240in}}%
\pgfpathlineto{\pgfqpoint{1.599084in}{0.947188in}}%
\pgfpathlineto{\pgfqpoint{1.599683in}{0.974733in}}%
\pgfpathlineto{\pgfqpoint{1.600283in}{0.973408in}}%
\pgfpathlineto{\pgfqpoint{1.600883in}{0.940556in}}%
\pgfpathlineto{\pgfqpoint{1.601482in}{0.943739in}}%
\pgfpathlineto{\pgfqpoint{1.602082in}{0.961005in}}%
\pgfpathlineto{\pgfqpoint{1.602682in}{0.948250in}}%
\pgfpathlineto{\pgfqpoint{1.604481in}{0.950065in}}%
\pgfpathlineto{\pgfqpoint{1.606280in}{0.961458in}}%
\pgfpathlineto{\pgfqpoint{1.606879in}{0.946065in}}%
\pgfpathlineto{\pgfqpoint{1.607479in}{0.951206in}}%
\pgfpathlineto{\pgfqpoint{1.608078in}{0.953188in}}%
\pgfpathlineto{\pgfqpoint{1.608678in}{0.933828in}}%
\pgfpathlineto{\pgfqpoint{1.609278in}{0.944613in}}%
\pgfpathlineto{\pgfqpoint{1.609877in}{0.933874in}}%
\pgfpathlineto{\pgfqpoint{1.610477in}{0.935108in}}%
\pgfpathlineto{\pgfqpoint{1.611077in}{0.945856in}}%
\pgfpathlineto{\pgfqpoint{1.611676in}{0.920194in}}%
\pgfpathlineto{\pgfqpoint{1.612276in}{0.932975in}}%
\pgfpathlineto{\pgfqpoint{1.612876in}{0.937401in}}%
\pgfpathlineto{\pgfqpoint{1.614075in}{0.926549in}}%
\pgfpathlineto{\pgfqpoint{1.615874in}{0.947976in}}%
\pgfpathlineto{\pgfqpoint{1.617673in}{0.898446in}}%
\pgfpathlineto{\pgfqpoint{1.618872in}{0.942004in}}%
\pgfpathlineto{\pgfqpoint{1.619472in}{0.939313in}}%
\pgfpathlineto{\pgfqpoint{1.620071in}{0.938193in}}%
\pgfpathlineto{\pgfqpoint{1.622470in}{0.974527in}}%
\pgfpathlineto{\pgfqpoint{1.623070in}{0.973024in}}%
\pgfpathlineto{\pgfqpoint{1.624269in}{0.990046in}}%
\pgfpathlineto{\pgfqpoint{1.625468in}{0.987042in}}%
\pgfpathlineto{\pgfqpoint{1.626667in}{0.976185in}}%
\pgfpathlineto{\pgfqpoint{1.627267in}{0.995850in}}%
\pgfpathlineto{\pgfqpoint{1.627867in}{0.982627in}}%
\pgfpathlineto{\pgfqpoint{1.629666in}{0.997392in}}%
\pgfpathlineto{\pgfqpoint{1.630265in}{0.962630in}}%
\pgfpathlineto{\pgfqpoint{1.630865in}{0.972166in}}%
\pgfpathlineto{\pgfqpoint{1.632064in}{0.970244in}}%
\pgfpathlineto{\pgfqpoint{1.632664in}{0.978003in}}%
\pgfpathlineto{\pgfqpoint{1.636262in}{0.880160in}}%
\pgfpathlineto{\pgfqpoint{1.636861in}{0.897497in}}%
\pgfpathlineto{\pgfqpoint{1.637461in}{0.892282in}}%
\pgfpathlineto{\pgfqpoint{1.638061in}{0.883832in}}%
\pgfpathlineto{\pgfqpoint{1.638660in}{0.894141in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{0.878432in}}%
\pgfpathlineto{\pgfqpoint{1.639860in}{0.882668in}}%
\pgfpathlineto{\pgfqpoint{1.641059in}{0.872397in}}%
\pgfpathlineto{\pgfqpoint{1.641659in}{0.874175in}}%
\pgfpathlineto{\pgfqpoint{1.642258in}{0.875002in}}%
\pgfpathlineto{\pgfqpoint{1.642858in}{0.845400in}}%
\pgfpathlineto{\pgfqpoint{1.643458in}{0.850009in}}%
\pgfpathlineto{\pgfqpoint{1.644057in}{0.848662in}}%
\pgfpathlineto{\pgfqpoint{1.644657in}{0.824079in}}%
\pgfpathlineto{\pgfqpoint{1.645256in}{0.824916in}}%
\pgfpathlineto{\pgfqpoint{1.645856in}{0.839153in}}%
\pgfpathlineto{\pgfqpoint{1.646456in}{0.837222in}}%
\pgfpathlineto{\pgfqpoint{1.647055in}{0.833238in}}%
\pgfpathlineto{\pgfqpoint{1.648854in}{0.852717in}}%
\pgfpathlineto{\pgfqpoint{1.650054in}{0.861777in}}%
\pgfpathlineto{\pgfqpoint{1.650653in}{0.849143in}}%
\pgfpathlineto{\pgfqpoint{1.651253in}{0.853999in}}%
\pgfpathlineto{\pgfqpoint{1.651853in}{0.880303in}}%
\pgfpathlineto{\pgfqpoint{1.652452in}{0.879732in}}%
\pgfpathlineto{\pgfqpoint{1.653052in}{0.884150in}}%
\pgfpathlineto{\pgfqpoint{1.653651in}{0.877973in}}%
\pgfpathlineto{\pgfqpoint{1.654251in}{0.880271in}}%
\pgfpathlineto{\pgfqpoint{1.654851in}{0.898733in}}%
\pgfpathlineto{\pgfqpoint{1.655450in}{0.891045in}}%
\pgfpathlineto{\pgfqpoint{1.657249in}{0.927154in}}%
\pgfpathlineto{\pgfqpoint{1.657849in}{0.910648in}}%
\pgfpathlineto{\pgfqpoint{1.659648in}{0.934893in}}%
\pgfpathlineto{\pgfqpoint{1.660847in}{0.942696in}}%
\pgfpathlineto{\pgfqpoint{1.662046in}{0.932890in}}%
\pgfpathlineto{\pgfqpoint{1.662646in}{0.944316in}}%
\pgfpathlineto{\pgfqpoint{1.663845in}{0.910334in}}%
\pgfpathlineto{\pgfqpoint{1.664445in}{0.921004in}}%
\pgfpathlineto{\pgfqpoint{1.665045in}{0.929671in}}%
\pgfpathlineto{\pgfqpoint{1.666844in}{0.914485in}}%
\pgfpathlineto{\pgfqpoint{1.667443in}{0.913229in}}%
\pgfpathlineto{\pgfqpoint{1.668043in}{0.906876in}}%
\pgfpathlineto{\pgfqpoint{1.668643in}{0.933438in}}%
\pgfpathlineto{\pgfqpoint{1.670442in}{0.890646in}}%
\pgfpathlineto{\pgfqpoint{1.671041in}{0.918389in}}%
\pgfpathlineto{\pgfqpoint{1.671641in}{0.901981in}}%
\pgfpathlineto{\pgfqpoint{1.672840in}{0.881588in}}%
\pgfpathlineto{\pgfqpoint{1.673440in}{0.890118in}}%
\pgfpathlineto{\pgfqpoint{1.674039in}{0.898462in}}%
\pgfpathlineto{\pgfqpoint{1.674639in}{0.897298in}}%
\pgfpathlineto{\pgfqpoint{1.675239in}{0.898687in}}%
\pgfpathlineto{\pgfqpoint{1.675838in}{0.910340in}}%
\pgfpathlineto{\pgfqpoint{1.677038in}{0.897573in}}%
\pgfpathlineto{\pgfqpoint{1.677637in}{0.928568in}}%
\pgfpathlineto{\pgfqpoint{1.678237in}{0.927459in}}%
\pgfpathlineto{\pgfqpoint{1.678837in}{0.907358in}}%
\pgfpathlineto{\pgfqpoint{1.679436in}{0.910607in}}%
\pgfpathlineto{\pgfqpoint{1.680036in}{0.917823in}}%
\pgfpathlineto{\pgfqpoint{1.680635in}{0.907911in}}%
\pgfpathlineto{\pgfqpoint{1.681235in}{0.908798in}}%
\pgfpathlineto{\pgfqpoint{1.682434in}{0.924755in}}%
\pgfpathlineto{\pgfqpoint{1.683634in}{0.895246in}}%
\pgfpathlineto{\pgfqpoint{1.684233in}{0.911477in}}%
\pgfpathlineto{\pgfqpoint{1.684833in}{0.902956in}}%
\pgfpathlineto{\pgfqpoint{1.686632in}{0.884424in}}%
\pgfpathlineto{\pgfqpoint{1.687232in}{0.887901in}}%
\pgfpathlineto{\pgfqpoint{1.688431in}{0.887779in}}%
\pgfpathlineto{\pgfqpoint{1.689630in}{0.858761in}}%
\pgfpathlineto{\pgfqpoint{1.690829in}{0.910553in}}%
\pgfpathlineto{\pgfqpoint{1.691429in}{0.906523in}}%
\pgfpathlineto{\pgfqpoint{1.692029in}{0.905046in}}%
\pgfpathlineto{\pgfqpoint{1.692628in}{0.892521in}}%
\pgfpathlineto{\pgfqpoint{1.693228in}{0.917177in}}%
\pgfpathlineto{\pgfqpoint{1.693828in}{0.908838in}}%
\pgfpathlineto{\pgfqpoint{1.694427in}{0.903126in}}%
\pgfpathlineto{\pgfqpoint{1.695627in}{0.918289in}}%
\pgfpathlineto{\pgfqpoint{1.696826in}{0.917473in}}%
\pgfpathlineto{\pgfqpoint{1.698025in}{0.925061in}}%
\pgfpathlineto{\pgfqpoint{1.698625in}{0.914119in}}%
\pgfpathlineto{\pgfqpoint{1.699224in}{0.919175in}}%
\pgfpathlineto{\pgfqpoint{1.700424in}{0.919867in}}%
\pgfpathlineto{\pgfqpoint{1.701023in}{0.926848in}}%
\pgfpathlineto{\pgfqpoint{1.702822in}{0.886828in}}%
\pgfpathlineto{\pgfqpoint{1.704022in}{0.892498in}}%
\pgfpathlineto{\pgfqpoint{1.704621in}{0.892647in}}%
\pgfpathlineto{\pgfqpoint{1.705221in}{0.887742in}}%
\pgfpathlineto{\pgfqpoint{1.706420in}{0.906267in}}%
\pgfpathlineto{\pgfqpoint{1.707020in}{0.889311in}}%
\pgfpathlineto{\pgfqpoint{1.707619in}{0.901027in}}%
\pgfpathlineto{\pgfqpoint{1.708219in}{0.902061in}}%
\pgfpathlineto{\pgfqpoint{1.708819in}{0.901222in}}%
\pgfpathlineto{\pgfqpoint{1.709418in}{0.900905in}}%
\pgfpathlineto{\pgfqpoint{1.710018in}{0.895899in}}%
\pgfpathlineto{\pgfqpoint{1.710618in}{0.901656in}}%
\pgfpathlineto{\pgfqpoint{1.713016in}{0.878991in}}%
\pgfpathlineto{\pgfqpoint{1.713616in}{0.904586in}}%
\pgfpathlineto{\pgfqpoint{1.714216in}{0.885582in}}%
\pgfpathlineto{\pgfqpoint{1.716014in}{0.921041in}}%
\pgfpathlineto{\pgfqpoint{1.717214in}{0.916506in}}%
\pgfpathlineto{\pgfqpoint{1.717813in}{0.903447in}}%
\pgfpathlineto{\pgfqpoint{1.718413in}{0.904833in}}%
\pgfpathlineto{\pgfqpoint{1.719013in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.720212in}{0.894792in}}%
\pgfpathlineto{\pgfqpoint{1.722011in}{0.911290in}}%
\pgfpathlineto{\pgfqpoint{1.723210in}{0.923115in}}%
\pgfpathlineto{\pgfqpoint{1.723810in}{0.917198in}}%
\pgfpathlineto{\pgfqpoint{1.725009in}{0.941003in}}%
\pgfpathlineto{\pgfqpoint{1.725609in}{0.919444in}}%
\pgfpathlineto{\pgfqpoint{1.726208in}{0.933752in}}%
\pgfpathlineto{\pgfqpoint{1.726808in}{0.920474in}}%
\pgfpathlineto{\pgfqpoint{1.727408in}{0.923559in}}%
\pgfpathlineto{\pgfqpoint{1.728007in}{0.919889in}}%
\pgfpathlineto{\pgfqpoint{1.728607in}{0.932352in}}%
\pgfpathlineto{\pgfqpoint{1.729806in}{0.916076in}}%
\pgfpathlineto{\pgfqpoint{1.734004in}{0.959515in}}%
\pgfpathlineto{\pgfqpoint{1.734603in}{0.958840in}}%
\pgfpathlineto{\pgfqpoint{1.735803in}{0.984157in}}%
\pgfpathlineto{\pgfqpoint{1.737602in}{0.980383in}}%
\pgfpathlineto{\pgfqpoint{1.739401in}{1.005117in}}%
\pgfpathlineto{\pgfqpoint{1.740600in}{0.989562in}}%
\pgfpathlineto{\pgfqpoint{1.742399in}{1.020672in}}%
\pgfpathlineto{\pgfqpoint{1.742998in}{1.030049in}}%
\pgfpathlineto{\pgfqpoint{1.743598in}{1.020879in}}%
\pgfpathlineto{\pgfqpoint{1.744198in}{1.044560in}}%
\pgfpathlineto{\pgfqpoint{1.744797in}{1.027882in}}%
\pgfpathlineto{\pgfqpoint{1.746596in}{1.013463in}}%
\pgfpathlineto{\pgfqpoint{1.747796in}{1.027984in}}%
\pgfpathlineto{\pgfqpoint{1.748395in}{1.025111in}}%
\pgfpathlineto{\pgfqpoint{1.748995in}{1.020983in}}%
\pgfpathlineto{\pgfqpoint{1.749595in}{1.041422in}}%
\pgfpathlineto{\pgfqpoint{1.750194in}{1.014411in}}%
\pgfpathlineto{\pgfqpoint{1.750794in}{1.025912in}}%
\pgfpathlineto{\pgfqpoint{1.751394in}{1.026395in}}%
\pgfpathlineto{\pgfqpoint{1.751993in}{1.028946in}}%
\pgfpathlineto{\pgfqpoint{1.752593in}{1.040248in}}%
\pgfpathlineto{\pgfqpoint{1.754392in}{1.013308in}}%
\pgfpathlineto{\pgfqpoint{1.756790in}{1.007213in}}%
\pgfpathlineto{\pgfqpoint{1.757390in}{1.030850in}}%
\pgfpathlineto{\pgfqpoint{1.757990in}{1.022505in}}%
\pgfpathlineto{\pgfqpoint{1.758589in}{1.014552in}}%
\pgfpathlineto{\pgfqpoint{1.759189in}{0.986242in}}%
\pgfpathlineto{\pgfqpoint{1.759789in}{0.994441in}}%
\pgfpathlineto{\pgfqpoint{1.760388in}{0.991775in}}%
\pgfpathlineto{\pgfqpoint{1.760988in}{0.999773in}}%
\pgfpathlineto{\pgfqpoint{1.761587in}{0.977695in}}%
\pgfpathlineto{\pgfqpoint{1.762187in}{1.001097in}}%
\pgfpathlineto{\pgfqpoint{1.762787in}{0.990852in}}%
\pgfpathlineto{\pgfqpoint{1.763386in}{0.985855in}}%
\pgfpathlineto{\pgfqpoint{1.765785in}{1.010263in}}%
\pgfpathlineto{\pgfqpoint{1.766385in}{1.013927in}}%
\pgfpathlineto{\pgfqpoint{1.766984in}{1.036933in}}%
\pgfpathlineto{\pgfqpoint{1.767584in}{1.035919in}}%
\pgfpathlineto{\pgfqpoint{1.768184in}{1.023567in}}%
\pgfpathlineto{\pgfqpoint{1.768783in}{1.045125in}}%
\pgfpathlineto{\pgfqpoint{1.769383in}{1.023178in}}%
\pgfpathlineto{\pgfqpoint{1.769982in}{1.023331in}}%
\pgfpathlineto{\pgfqpoint{1.771182in}{1.048354in}}%
\pgfpathlineto{\pgfqpoint{1.771781in}{1.039144in}}%
\pgfpathlineto{\pgfqpoint{1.772381in}{1.052326in}}%
\pgfpathlineto{\pgfqpoint{1.772981in}{1.035188in}}%
\pgfpathlineto{\pgfqpoint{1.773580in}{1.055747in}}%
\pgfpathlineto{\pgfqpoint{1.774180in}{1.028396in}}%
\pgfpathlineto{\pgfqpoint{1.774780in}{1.047367in}}%
\pgfpathlineto{\pgfqpoint{1.775979in}{1.056439in}}%
\pgfpathlineto{\pgfqpoint{1.776579in}{1.033341in}}%
\pgfpathlineto{\pgfqpoint{1.777178in}{1.037345in}}%
\pgfpathlineto{\pgfqpoint{1.778378in}{1.048944in}}%
\pgfpathlineto{\pgfqpoint{1.778977in}{1.004750in}}%
\pgfpathlineto{\pgfqpoint{1.779577in}{1.007023in}}%
\pgfpathlineto{\pgfqpoint{1.780176in}{1.014803in}}%
\pgfpathlineto{\pgfqpoint{1.780776in}{0.990531in}}%
\pgfpathlineto{\pgfqpoint{1.781376in}{0.993163in}}%
\pgfpathlineto{\pgfqpoint{1.781975in}{0.992632in}}%
\pgfpathlineto{\pgfqpoint{1.782575in}{0.996810in}}%
\pgfpathlineto{\pgfqpoint{1.783175in}{0.984477in}}%
\pgfpathlineto{\pgfqpoint{1.783774in}{0.993556in}}%
\pgfpathlineto{\pgfqpoint{1.784374in}{0.990052in}}%
\pgfpathlineto{\pgfqpoint{1.784974in}{0.990506in}}%
\pgfpathlineto{\pgfqpoint{1.785573in}{0.972274in}}%
\pgfpathlineto{\pgfqpoint{1.786173in}{1.040553in}}%
\pgfpathlineto{\pgfqpoint{1.786773in}{1.016712in}}%
\pgfpathlineto{\pgfqpoint{1.787972in}{0.998013in}}%
\pgfpathlineto{\pgfqpoint{1.788571in}{1.004745in}}%
\pgfpathlineto{\pgfqpoint{1.789171in}{1.020443in}}%
\pgfpathlineto{\pgfqpoint{1.789771in}{1.018776in}}%
\pgfpathlineto{\pgfqpoint{1.790370in}{1.009816in}}%
\pgfpathlineto{\pgfqpoint{1.790970in}{1.012928in}}%
\pgfpathlineto{\pgfqpoint{1.791570in}{1.028636in}}%
\pgfpathlineto{\pgfqpoint{1.792169in}{1.013107in}}%
\pgfpathlineto{\pgfqpoint{1.793968in}{1.054377in}}%
\pgfpathlineto{\pgfqpoint{1.795767in}{1.034000in}}%
\pgfpathlineto{\pgfqpoint{1.796367in}{1.021047in}}%
\pgfpathlineto{\pgfqpoint{1.797566in}{1.048520in}}%
\pgfpathlineto{\pgfqpoint{1.798166in}{0.996551in}}%
\pgfpathlineto{\pgfqpoint{1.798765in}{0.999764in}}%
\pgfpathlineto{\pgfqpoint{1.799365in}{1.027123in}}%
\pgfpathlineto{\pgfqpoint{1.799965in}{1.018414in}}%
\pgfpathlineto{\pgfqpoint{1.800564in}{1.027938in}}%
\pgfpathlineto{\pgfqpoint{1.801764in}{0.998763in}}%
\pgfpathlineto{\pgfqpoint{1.802363in}{1.016638in}}%
\pgfpathlineto{\pgfqpoint{1.802963in}{1.011539in}}%
\pgfpathlineto{\pgfqpoint{1.803563in}{0.988899in}}%
\pgfpathlineto{\pgfqpoint{1.804162in}{1.009614in}}%
\pgfpathlineto{\pgfqpoint{1.805961in}{0.963267in}}%
\pgfpathlineto{\pgfqpoint{1.807760in}{0.992979in}}%
\pgfpathlineto{\pgfqpoint{1.808360in}{0.991155in}}%
\pgfpathlineto{\pgfqpoint{1.809559in}{0.963081in}}%
\pgfpathlineto{\pgfqpoint{1.810159in}{0.967524in}}%
\pgfpathlineto{\pgfqpoint{1.810758in}{0.966863in}}%
\pgfpathlineto{\pgfqpoint{1.811958in}{0.971492in}}%
\pgfpathlineto{\pgfqpoint{1.812557in}{0.948546in}}%
\pgfpathlineto{\pgfqpoint{1.813157in}{0.968211in}}%
\pgfpathlineto{\pgfqpoint{1.813757in}{0.955553in}}%
\pgfpathlineto{\pgfqpoint{1.814356in}{0.950931in}}%
\pgfpathlineto{\pgfqpoint{1.814956in}{0.952978in}}%
\pgfpathlineto{\pgfqpoint{1.816755in}{0.969783in}}%
\pgfpathlineto{\pgfqpoint{1.817354in}{0.970112in}}%
\pgfpathlineto{\pgfqpoint{1.817954in}{0.972108in}}%
\pgfpathlineto{\pgfqpoint{1.819153in}{0.952047in}}%
\pgfpathlineto{\pgfqpoint{1.819753in}{0.952995in}}%
\pgfpathlineto{\pgfqpoint{1.820353in}{0.959831in}}%
\pgfpathlineto{\pgfqpoint{1.820952in}{0.957200in}}%
\pgfpathlineto{\pgfqpoint{1.822751in}{0.962491in}}%
\pgfpathlineto{\pgfqpoint{1.823351in}{0.945652in}}%
\pgfpathlineto{\pgfqpoint{1.823951in}{0.957149in}}%
\pgfpathlineto{\pgfqpoint{1.824550in}{0.958134in}}%
\pgfpathlineto{\pgfqpoint{1.825150in}{0.968272in}}%
\pgfpathlineto{\pgfqpoint{1.825749in}{0.967988in}}%
\pgfpathlineto{\pgfqpoint{1.828148in}{0.928591in}}%
\pgfpathlineto{\pgfqpoint{1.829347in}{0.954669in}}%
\pgfpathlineto{\pgfqpoint{1.829947in}{0.947888in}}%
\pgfpathlineto{\pgfqpoint{1.830547in}{0.950314in}}%
\pgfpathlineto{\pgfqpoint{1.832346in}{0.936686in}}%
\pgfpathlineto{\pgfqpoint{1.833545in}{0.971830in}}%
\pgfpathlineto{\pgfqpoint{1.834144in}{0.947156in}}%
\pgfpathlineto{\pgfqpoint{1.834744in}{0.954765in}}%
\pgfpathlineto{\pgfqpoint{1.835344in}{0.954091in}}%
\pgfpathlineto{\pgfqpoint{1.837143in}{0.941668in}}%
\pgfpathlineto{\pgfqpoint{1.838942in}{0.935700in}}%
\pgfpathlineto{\pgfqpoint{1.840741in}{0.955888in}}%
\pgfpathlineto{\pgfqpoint{1.841340in}{0.950113in}}%
\pgfpathlineto{\pgfqpoint{1.843139in}{0.978101in}}%
\pgfpathlineto{\pgfqpoint{1.845538in}{0.952930in}}%
\pgfpathlineto{\pgfqpoint{1.846737in}{0.986583in}}%
\pgfpathlineto{\pgfqpoint{1.847936in}{0.971203in}}%
\pgfpathlineto{\pgfqpoint{1.848536in}{0.970317in}}%
\pgfpathlineto{\pgfqpoint{1.849136in}{0.956539in}}%
\pgfpathlineto{\pgfqpoint{1.849735in}{0.968210in}}%
\pgfpathlineto{\pgfqpoint{1.850935in}{1.022588in}}%
\pgfpathlineto{\pgfqpoint{1.852134in}{1.011526in}}%
\pgfpathlineto{\pgfqpoint{1.852733in}{1.012033in}}%
\pgfpathlineto{\pgfqpoint{1.853933in}{0.988970in}}%
\pgfpathlineto{\pgfqpoint{1.854532in}{0.990522in}}%
\pgfpathlineto{\pgfqpoint{1.855132in}{0.999303in}}%
\pgfpathlineto{\pgfqpoint{1.855732in}{0.988249in}}%
\pgfpathlineto{\pgfqpoint{1.856331in}{1.002414in}}%
\pgfpathlineto{\pgfqpoint{1.856931in}{0.995488in}}%
\pgfpathlineto{\pgfqpoint{1.859330in}{0.958286in}}%
\pgfpathlineto{\pgfqpoint{1.859929in}{0.960790in}}%
\pgfpathlineto{\pgfqpoint{1.860529in}{0.978421in}}%
\pgfpathlineto{\pgfqpoint{1.861128in}{0.966256in}}%
\pgfpathlineto{\pgfqpoint{1.861728in}{0.955641in}}%
\pgfpathlineto{\pgfqpoint{1.862328in}{0.924137in}}%
\pgfpathlineto{\pgfqpoint{1.862927in}{0.935202in}}%
\pgfpathlineto{\pgfqpoint{1.863527in}{0.932341in}}%
\pgfpathlineto{\pgfqpoint{1.864127in}{0.948863in}}%
\pgfpathlineto{\pgfqpoint{1.864726in}{0.925961in}}%
\pgfpathlineto{\pgfqpoint{1.865326in}{0.944215in}}%
\pgfpathlineto{\pgfqpoint{1.865926in}{0.947660in}}%
\pgfpathlineto{\pgfqpoint{1.866525in}{0.947206in}}%
\pgfpathlineto{\pgfqpoint{1.868324in}{0.935005in}}%
\pgfpathlineto{\pgfqpoint{1.869523in}{0.940786in}}%
\pgfpathlineto{\pgfqpoint{1.870123in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{1.870723in}{0.931147in}}%
\pgfpathlineto{\pgfqpoint{1.871322in}{0.962891in}}%
\pgfpathlineto{\pgfqpoint{1.871922in}{0.956802in}}%
\pgfpathlineto{\pgfqpoint{1.872522in}{0.937335in}}%
\pgfpathlineto{\pgfqpoint{1.873121in}{0.947130in}}%
\pgfpathlineto{\pgfqpoint{1.873721in}{0.952184in}}%
\pgfpathlineto{\pgfqpoint{1.875520in}{0.905443in}}%
\pgfpathlineto{\pgfqpoint{1.876120in}{0.918865in}}%
\pgfpathlineto{\pgfqpoint{1.876719in}{0.915758in}}%
\pgfpathlineto{\pgfqpoint{1.879118in}{0.861865in}}%
\pgfpathlineto{\pgfqpoint{1.880917in}{0.884447in}}%
\pgfpathlineto{\pgfqpoint{1.882116in}{0.875951in}}%
\pgfpathlineto{\pgfqpoint{1.882716in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{1.883315in}{0.848983in}}%
\pgfpathlineto{\pgfqpoint{1.883915in}{0.850842in}}%
\pgfpathlineto{\pgfqpoint{1.885114in}{0.865503in}}%
\pgfpathlineto{\pgfqpoint{1.885714in}{0.859973in}}%
\pgfpathlineto{\pgfqpoint{1.886314in}{0.862500in}}%
\pgfpathlineto{\pgfqpoint{1.887513in}{0.869227in}}%
\pgfpathlineto{\pgfqpoint{1.888112in}{0.836999in}}%
\pgfpathlineto{\pgfqpoint{1.889911in}{0.871302in}}%
\pgfpathlineto{\pgfqpoint{1.890511in}{0.870164in}}%
\pgfpathlineto{\pgfqpoint{1.891111in}{0.879266in}}%
\pgfpathlineto{\pgfqpoint{1.891710in}{0.869199in}}%
\pgfpathlineto{\pgfqpoint{1.892310in}{0.877171in}}%
\pgfpathlineto{\pgfqpoint{1.894709in}{0.897015in}}%
\pgfpathlineto{\pgfqpoint{1.895908in}{0.896573in}}%
\pgfpathlineto{\pgfqpoint{1.897107in}{0.872537in}}%
\pgfpathlineto{\pgfqpoint{1.899506in}{0.937486in}}%
\pgfpathlineto{\pgfqpoint{1.900105in}{0.938552in}}%
\pgfpathlineto{\pgfqpoint{1.901305in}{0.913808in}}%
\pgfpathlineto{\pgfqpoint{1.902504in}{0.943376in}}%
\pgfpathlineto{\pgfqpoint{1.904903in}{0.912557in}}%
\pgfpathlineto{\pgfqpoint{1.905502in}{0.914062in}}%
\pgfpathlineto{\pgfqpoint{1.907901in}{0.917546in}}%
\pgfpathlineto{\pgfqpoint{1.908500in}{0.917207in}}%
\pgfpathlineto{\pgfqpoint{1.909100in}{0.919034in}}%
\pgfpathlineto{\pgfqpoint{1.911499in}{0.871298in}}%
\pgfpathlineto{\pgfqpoint{1.913298in}{0.901622in}}%
\pgfpathlineto{\pgfqpoint{1.913897in}{0.878939in}}%
\pgfpathlineto{\pgfqpoint{1.915696in}{0.907585in}}%
\pgfpathlineto{\pgfqpoint{1.916895in}{0.904422in}}%
\pgfpathlineto{\pgfqpoint{1.917495in}{0.920059in}}%
\pgfpathlineto{\pgfqpoint{1.918095in}{0.897877in}}%
\pgfpathlineto{\pgfqpoint{1.918694in}{0.929935in}}%
\pgfpathlineto{\pgfqpoint{1.919294in}{0.928215in}}%
\pgfpathlineto{\pgfqpoint{1.920493in}{0.929152in}}%
\pgfpathlineto{\pgfqpoint{1.922892in}{0.951910in}}%
\pgfpathlineto{\pgfqpoint{1.923491in}{0.954040in}}%
\pgfpathlineto{\pgfqpoint{1.924091in}{0.965783in}}%
\pgfpathlineto{\pgfqpoint{1.924691in}{0.963880in}}%
\pgfpathlineto{\pgfqpoint{1.925890in}{0.957879in}}%
\pgfpathlineto{\pgfqpoint{1.926490in}{0.938658in}}%
\pgfpathlineto{\pgfqpoint{1.927089in}{0.944974in}}%
\pgfpathlineto{\pgfqpoint{1.927689in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{1.929488in}{0.919614in}}%
\pgfpathlineto{\pgfqpoint{1.930088in}{0.930850in}}%
\pgfpathlineto{\pgfqpoint{1.930687in}{0.899177in}}%
\pgfpathlineto{\pgfqpoint{1.931287in}{0.902169in}}%
\pgfpathlineto{\pgfqpoint{1.932486in}{0.917491in}}%
\pgfpathlineto{\pgfqpoint{1.933086in}{0.915760in}}%
\pgfpathlineto{\pgfqpoint{1.933685in}{0.923376in}}%
\pgfpathlineto{\pgfqpoint{1.934285in}{0.901721in}}%
\pgfpathlineto{\pgfqpoint{1.934885in}{0.917222in}}%
\pgfpathlineto{\pgfqpoint{1.935484in}{0.916890in}}%
\pgfpathlineto{\pgfqpoint{1.936084in}{0.909323in}}%
\pgfpathlineto{\pgfqpoint{1.936684in}{0.909929in}}%
\pgfpathlineto{\pgfqpoint{1.937283in}{0.909403in}}%
\pgfpathlineto{\pgfqpoint{1.937883in}{0.927073in}}%
\pgfpathlineto{\pgfqpoint{1.938483in}{0.924613in}}%
\pgfpathlineto{\pgfqpoint{1.939082in}{0.922369in}}%
\pgfpathlineto{\pgfqpoint{1.940881in}{0.941729in}}%
\pgfpathlineto{\pgfqpoint{1.941481in}{0.939228in}}%
\pgfpathlineto{\pgfqpoint{1.943280in}{0.976130in}}%
\pgfpathlineto{\pgfqpoint{1.945678in}{0.946797in}}%
\pgfpathlineto{\pgfqpoint{1.946278in}{0.958397in}}%
\pgfpathlineto{\pgfqpoint{1.948077in}{0.926197in}}%
\pgfpathlineto{\pgfqpoint{1.949276in}{0.959230in}}%
\pgfpathlineto{\pgfqpoint{1.949876in}{0.938343in}}%
\pgfpathlineto{\pgfqpoint{1.950475in}{0.938501in}}%
\pgfpathlineto{\pgfqpoint{1.951075in}{0.947264in}}%
\pgfpathlineto{\pgfqpoint{1.951675in}{0.928553in}}%
\pgfpathlineto{\pgfqpoint{1.952274in}{0.941440in}}%
\pgfpathlineto{\pgfqpoint{1.952874in}{0.939403in}}%
\pgfpathlineto{\pgfqpoint{1.953474in}{0.942311in}}%
\pgfpathlineto{\pgfqpoint{1.954073in}{0.922102in}}%
\pgfpathlineto{\pgfqpoint{1.954673in}{0.932575in}}%
\pgfpathlineto{\pgfqpoint{1.955872in}{0.928565in}}%
\pgfpathlineto{\pgfqpoint{1.957072in}{0.919461in}}%
\pgfpathlineto{\pgfqpoint{1.957671in}{0.936785in}}%
\pgfpathlineto{\pgfqpoint{1.958271in}{0.924384in}}%
\pgfpathlineto{\pgfqpoint{1.960070in}{0.907264in}}%
\pgfpathlineto{\pgfqpoint{1.960669in}{0.911282in}}%
\pgfpathlineto{\pgfqpoint{1.962468in}{0.890461in}}%
\pgfpathlineto{\pgfqpoint{1.964267in}{0.870112in}}%
\pgfpathlineto{\pgfqpoint{1.964867in}{0.870104in}}%
\pgfpathlineto{\pgfqpoint{1.966066in}{0.856807in}}%
\pgfpathlineto{\pgfqpoint{1.966666in}{0.869522in}}%
\pgfpathlineto{\pgfqpoint{1.967865in}{0.845300in}}%
\pgfpathlineto{\pgfqpoint{1.969064in}{0.857380in}}%
\pgfpathlineto{\pgfqpoint{1.969664in}{0.834729in}}%
\pgfpathlineto{\pgfqpoint{1.970264in}{0.834798in}}%
\pgfpathlineto{\pgfqpoint{1.971463in}{0.841847in}}%
\pgfpathlineto{\pgfqpoint{1.972063in}{0.857521in}}%
\pgfpathlineto{\pgfqpoint{1.972662in}{0.835479in}}%
\pgfpathlineto{\pgfqpoint{1.973262in}{0.853094in}}%
\pgfpathlineto{\pgfqpoint{1.973862in}{0.854573in}}%
\pgfpathlineto{\pgfqpoint{1.975661in}{0.887408in}}%
\pgfpathlineto{\pgfqpoint{1.976860in}{0.870379in}}%
\pgfpathlineto{\pgfqpoint{1.978059in}{0.880651in}}%
\pgfpathlineto{\pgfqpoint{1.978659in}{0.869172in}}%
\pgfpathlineto{\pgfqpoint{1.979258in}{0.869210in}}%
\pgfpathlineto{\pgfqpoint{1.981057in}{0.890469in}}%
\pgfpathlineto{\pgfqpoint{1.981657in}{0.890690in}}%
\pgfpathlineto{\pgfqpoint{1.982856in}{0.912720in}}%
\pgfpathlineto{\pgfqpoint{1.984655in}{0.909312in}}%
\pgfpathlineto{\pgfqpoint{1.985855in}{0.941728in}}%
\pgfpathlineto{\pgfqpoint{1.986454in}{0.937430in}}%
\pgfpathlineto{\pgfqpoint{1.987653in}{0.924589in}}%
\pgfpathlineto{\pgfqpoint{1.989452in}{0.972694in}}%
\pgfpathlineto{\pgfqpoint{1.991851in}{0.994407in}}%
\pgfpathlineto{\pgfqpoint{1.992451in}{0.995325in}}%
\pgfpathlineto{\pgfqpoint{1.993650in}{1.010200in}}%
\pgfpathlineto{\pgfqpoint{1.994250in}{0.990215in}}%
\pgfpathlineto{\pgfqpoint{1.995449in}{1.040939in}}%
\pgfpathlineto{\pgfqpoint{1.996048in}{1.026195in}}%
\pgfpathlineto{\pgfqpoint{1.996648in}{1.038947in}}%
\pgfpathlineto{\pgfqpoint{1.997847in}{0.992421in}}%
\pgfpathlineto{\pgfqpoint{1.999646in}{1.026024in}}%
\pgfpathlineto{\pgfqpoint{2.001445in}{0.991009in}}%
\pgfpathlineto{\pgfqpoint{2.002645in}{0.971328in}}%
\pgfpathlineto{\pgfqpoint{2.003244in}{0.992392in}}%
\pgfpathlineto{\pgfqpoint{2.003844in}{0.985508in}}%
\pgfpathlineto{\pgfqpoint{2.004443in}{0.995276in}}%
\pgfpathlineto{\pgfqpoint{2.005643in}{0.975397in}}%
\pgfpathlineto{\pgfqpoint{2.006242in}{0.983580in}}%
\pgfpathlineto{\pgfqpoint{2.007442in}{0.940831in}}%
\pgfpathlineto{\pgfqpoint{2.009241in}{0.983861in}}%
\pgfpathlineto{\pgfqpoint{2.010440in}{0.983726in}}%
\pgfpathlineto{\pgfqpoint{2.011040in}{0.985103in}}%
\pgfpathlineto{\pgfqpoint{2.011639in}{0.973907in}}%
\pgfpathlineto{\pgfqpoint{2.012239in}{0.983514in}}%
\pgfpathlineto{\pgfqpoint{2.012839in}{0.980330in}}%
\pgfpathlineto{\pgfqpoint{2.013438in}{0.976193in}}%
\pgfpathlineto{\pgfqpoint{2.015237in}{0.995744in}}%
\pgfpathlineto{\pgfqpoint{2.015837in}{0.996385in}}%
\pgfpathlineto{\pgfqpoint{2.016436in}{0.988591in}}%
\pgfpathlineto{\pgfqpoint{2.018235in}{1.015235in}}%
\pgfpathlineto{\pgfqpoint{2.018835in}{1.009327in}}%
\pgfpathlineto{\pgfqpoint{2.019435in}{1.021812in}}%
\pgfpathlineto{\pgfqpoint{2.021833in}{0.994765in}}%
\pgfpathlineto{\pgfqpoint{2.023032in}{0.993519in}}%
\pgfpathlineto{\pgfqpoint{2.023632in}{0.976819in}}%
\pgfpathlineto{\pgfqpoint{2.024232in}{0.978045in}}%
\pgfpathlineto{\pgfqpoint{2.024831in}{0.981838in}}%
\pgfpathlineto{\pgfqpoint{2.025431in}{0.981317in}}%
\pgfpathlineto{\pgfqpoint{2.027230in}{0.961742in}}%
\pgfpathlineto{\pgfqpoint{2.027830in}{0.965139in}}%
\pgfpathlineto{\pgfqpoint{2.028429in}{0.983621in}}%
\pgfpathlineto{\pgfqpoint{2.030228in}{0.952568in}}%
\pgfpathlineto{\pgfqpoint{2.032027in}{1.021712in}}%
\pgfpathlineto{\pgfqpoint{2.032627in}{1.009572in}}%
\pgfpathlineto{\pgfqpoint{2.033826in}{1.012217in}}%
\pgfpathlineto{\pgfqpoint{2.035625in}{1.068675in}}%
\pgfpathlineto{\pgfqpoint{2.036824in}{1.060411in}}%
\pgfpathlineto{\pgfqpoint{2.037424in}{1.057377in}}%
\pgfpathlineto{\pgfqpoint{2.039223in}{1.082457in}}%
\pgfpathlineto{\pgfqpoint{2.039823in}{1.087227in}}%
\pgfpathlineto{\pgfqpoint{2.040422in}{1.086694in}}%
\pgfpathlineto{\pgfqpoint{2.041022in}{1.086530in}}%
\pgfpathlineto{\pgfqpoint{2.041621in}{1.111305in}}%
\pgfpathlineto{\pgfqpoint{2.042221in}{1.106416in}}%
\pgfpathlineto{\pgfqpoint{2.044620in}{1.029781in}}%
\pgfpathlineto{\pgfqpoint{2.045219in}{1.046870in}}%
\pgfpathlineto{\pgfqpoint{2.045819in}{1.043780in}}%
\pgfpathlineto{\pgfqpoint{2.047018in}{1.015792in}}%
\pgfpathlineto{\pgfqpoint{2.047618in}{0.984139in}}%
\pgfpathlineto{\pgfqpoint{2.048218in}{0.989999in}}%
\pgfpathlineto{\pgfqpoint{2.048817in}{0.988450in}}%
\pgfpathlineto{\pgfqpoint{2.049417in}{1.002197in}}%
\pgfpathlineto{\pgfqpoint{2.052415in}{0.931471in}}%
\pgfpathlineto{\pgfqpoint{2.053015in}{0.938234in}}%
\pgfpathlineto{\pgfqpoint{2.053614in}{0.909939in}}%
\pgfpathlineto{\pgfqpoint{2.054214in}{0.927813in}}%
\pgfpathlineto{\pgfqpoint{2.054814in}{0.926480in}}%
\pgfpathlineto{\pgfqpoint{2.055413in}{0.935509in}}%
\pgfpathlineto{\pgfqpoint{2.056613in}{0.914011in}}%
\pgfpathlineto{\pgfqpoint{2.057812in}{0.935665in}}%
\pgfpathlineto{\pgfqpoint{2.058412in}{0.934258in}}%
\pgfpathlineto{\pgfqpoint{2.059011in}{0.928835in}}%
\pgfpathlineto{\pgfqpoint{2.059611in}{0.929796in}}%
\pgfpathlineto{\pgfqpoint{2.060810in}{0.948607in}}%
\pgfpathlineto{\pgfqpoint{2.061410in}{0.948460in}}%
\pgfpathlineto{\pgfqpoint{2.062009in}{0.956249in}}%
\pgfpathlineto{\pgfqpoint{2.062609in}{0.934646in}}%
\pgfpathlineto{\pgfqpoint{2.063209in}{0.949643in}}%
\pgfpathlineto{\pgfqpoint{2.063808in}{0.951037in}}%
\pgfpathlineto{\pgfqpoint{2.066207in}{0.981350in}}%
\pgfpathlineto{\pgfqpoint{2.067406in}{0.985869in}}%
\pgfpathlineto{\pgfqpoint{2.068605in}{1.011576in}}%
\pgfpathlineto{\pgfqpoint{2.069805in}{0.987225in}}%
\pgfpathlineto{\pgfqpoint{2.072203in}{1.003372in}}%
\pgfpathlineto{\pgfqpoint{2.072803in}{0.993600in}}%
\pgfpathlineto{\pgfqpoint{2.073403in}{0.999852in}}%
\pgfpathlineto{\pgfqpoint{2.074002in}{1.005616in}}%
\pgfpathlineto{\pgfqpoint{2.074602in}{1.035551in}}%
\pgfpathlineto{\pgfqpoint{2.075202in}{1.018212in}}%
\pgfpathlineto{\pgfqpoint{2.075801in}{1.024019in}}%
\pgfpathlineto{\pgfqpoint{2.076401in}{1.009463in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{1.017375in}}%
\pgfpathlineto{\pgfqpoint{2.077600in}{1.019058in}}%
\pgfpathlineto{\pgfqpoint{2.079399in}{0.997428in}}%
\pgfpathlineto{\pgfqpoint{2.079999in}{0.984536in}}%
\pgfpathlineto{\pgfqpoint{2.081198in}{1.005079in}}%
\pgfpathlineto{\pgfqpoint{2.081798in}{1.002892in}}%
\pgfpathlineto{\pgfqpoint{2.082397in}{0.992188in}}%
\pgfpathlineto{\pgfqpoint{2.082997in}{1.016973in}}%
\pgfpathlineto{\pgfqpoint{2.083597in}{1.008624in}}%
\pgfpathlineto{\pgfqpoint{2.084196in}{1.002995in}}%
\pgfpathlineto{\pgfqpoint{2.084796in}{1.011752in}}%
\pgfpathlineto{\pgfqpoint{2.085396in}{1.037152in}}%
\pgfpathlineto{\pgfqpoint{2.085995in}{1.036960in}}%
\pgfpathlineto{\pgfqpoint{2.086595in}{1.008785in}}%
\pgfpathlineto{\pgfqpoint{2.087194in}{1.020356in}}%
\pgfpathlineto{\pgfqpoint{2.088394in}{1.039728in}}%
\pgfpathlineto{\pgfqpoint{2.088993in}{1.006518in}}%
\pgfpathlineto{\pgfqpoint{2.089593in}{1.019702in}}%
\pgfpathlineto{\pgfqpoint{2.090792in}{1.006528in}}%
\pgfpathlineto{\pgfqpoint{2.091992in}{1.046913in}}%
\pgfpathlineto{\pgfqpoint{2.092591in}{1.035277in}}%
\pgfpathlineto{\pgfqpoint{2.094990in}{1.018082in}}%
\pgfpathlineto{\pgfqpoint{2.095589in}{1.036710in}}%
\pgfpathlineto{\pgfqpoint{2.096189in}{1.028062in}}%
\pgfpathlineto{\pgfqpoint{2.096789in}{1.030621in}}%
\pgfpathlineto{\pgfqpoint{2.097988in}{0.989663in}}%
\pgfpathlineto{\pgfqpoint{2.098588in}{0.992084in}}%
\pgfpathlineto{\pgfqpoint{2.099187in}{0.993642in}}%
\pgfpathlineto{\pgfqpoint{2.099787in}{1.008558in}}%
\pgfpathlineto{\pgfqpoint{2.100387in}{0.996825in}}%
\pgfpathlineto{\pgfqpoint{2.102186in}{1.026110in}}%
\pgfpathlineto{\pgfqpoint{2.102785in}{1.023438in}}%
\pgfpathlineto{\pgfqpoint{2.103385in}{1.030876in}}%
\pgfpathlineto{\pgfqpoint{2.103984in}{1.016561in}}%
\pgfpathlineto{\pgfqpoint{2.104584in}{1.046109in}}%
\pgfpathlineto{\pgfqpoint{2.105184in}{1.031043in}}%
\pgfpathlineto{\pgfqpoint{2.106383in}{1.033515in}}%
\pgfpathlineto{\pgfqpoint{2.106983in}{1.044797in}}%
\pgfpathlineto{\pgfqpoint{2.107582in}{1.035911in}}%
\pgfpathlineto{\pgfqpoint{2.108782in}{1.061358in}}%
\pgfpathlineto{\pgfqpoint{2.109381in}{1.043331in}}%
\pgfpathlineto{\pgfqpoint{2.109981in}{1.064409in}}%
\pgfpathlineto{\pgfqpoint{2.110581in}{1.062522in}}%
\pgfpathlineto{\pgfqpoint{2.111780in}{1.029375in}}%
\pgfpathlineto{\pgfqpoint{2.113579in}{1.095074in}}%
\pgfpathlineto{\pgfqpoint{2.115378in}{1.089174in}}%
\pgfpathlineto{\pgfqpoint{2.116577in}{1.042351in}}%
\pgfpathlineto{\pgfqpoint{2.117177in}{1.056397in}}%
\pgfpathlineto{\pgfqpoint{2.118976in}{1.086194in}}%
\pgfpathlineto{\pgfqpoint{2.120175in}{1.073751in}}%
\pgfpathlineto{\pgfqpoint{2.120775in}{1.087725in}}%
\pgfpathlineto{\pgfqpoint{2.121974in}{1.129444in}}%
\pgfpathlineto{\pgfqpoint{2.122573in}{1.132315in}}%
\pgfpathlineto{\pgfqpoint{2.123773in}{1.156978in}}%
\pgfpathlineto{\pgfqpoint{2.124972in}{1.110529in}}%
\pgfpathlineto{\pgfqpoint{2.125572in}{1.125147in}}%
\pgfpathlineto{\pgfqpoint{2.127371in}{1.115169in}}%
\pgfpathlineto{\pgfqpoint{2.129170in}{1.147256in}}%
\pgfpathlineto{\pgfqpoint{2.129769in}{1.131491in}}%
\pgfpathlineto{\pgfqpoint{2.130369in}{1.152862in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.126583in}}%
\pgfpathlineto{\pgfqpoint{2.131568in}{1.144007in}}%
\pgfpathlineto{\pgfqpoint{2.132767in}{1.105890in}}%
\pgfpathlineto{\pgfqpoint{2.133967in}{1.065228in}}%
\pgfpathlineto{\pgfqpoint{2.134566in}{1.071422in}}%
\pgfpathlineto{\pgfqpoint{2.136365in}{1.042767in}}%
\pgfpathlineto{\pgfqpoint{2.136965in}{1.052589in}}%
\pgfpathlineto{\pgfqpoint{2.138164in}{1.028254in}}%
\pgfpathlineto{\pgfqpoint{2.138764in}{1.032024in}}%
\pgfpathlineto{\pgfqpoint{2.139364in}{1.034196in}}%
\pgfpathlineto{\pgfqpoint{2.139963in}{1.024190in}}%
\pgfpathlineto{\pgfqpoint{2.140563in}{1.048202in}}%
\pgfpathlineto{\pgfqpoint{2.142362in}{0.985451in}}%
\pgfpathlineto{\pgfqpoint{2.144161in}{1.005834in}}%
\pgfpathlineto{\pgfqpoint{2.144760in}{1.002542in}}%
\pgfpathlineto{\pgfqpoint{2.145360in}{1.021344in}}%
\pgfpathlineto{\pgfqpoint{2.145960in}{1.016251in}}%
\pgfpathlineto{\pgfqpoint{2.146559in}{1.017377in}}%
\pgfpathlineto{\pgfqpoint{2.148358in}{1.051289in}}%
\pgfpathlineto{\pgfqpoint{2.148958in}{1.050980in}}%
\pgfpathlineto{\pgfqpoint{2.149557in}{1.045487in}}%
\pgfpathlineto{\pgfqpoint{2.151356in}{1.057972in}}%
\pgfpathlineto{\pgfqpoint{2.151956in}{1.055758in}}%
\pgfpathlineto{\pgfqpoint{2.152556in}{1.044609in}}%
\pgfpathlineto{\pgfqpoint{2.154954in}{1.120600in}}%
\pgfpathlineto{\pgfqpoint{2.155554in}{1.119119in}}%
\pgfpathlineto{\pgfqpoint{2.157353in}{1.083204in}}%
\pgfpathlineto{\pgfqpoint{2.157952in}{1.095626in}}%
\pgfpathlineto{\pgfqpoint{2.158552in}{1.101188in}}%
\pgfpathlineto{\pgfqpoint{2.160351in}{1.073412in}}%
\pgfpathlineto{\pgfqpoint{2.160951in}{1.085534in}}%
\pgfpathlineto{\pgfqpoint{2.161550in}{1.082165in}}%
\pgfpathlineto{\pgfqpoint{2.162150in}{1.082357in}}%
\pgfpathlineto{\pgfqpoint{2.163949in}{1.096939in}}%
\pgfpathlineto{\pgfqpoint{2.164549in}{1.097618in}}%
\pgfpathlineto{\pgfqpoint{2.165148in}{1.092813in}}%
\pgfpathlineto{\pgfqpoint{2.165748in}{1.052266in}}%
\pgfpathlineto{\pgfqpoint{2.166348in}{1.074540in}}%
\pgfpathlineto{\pgfqpoint{2.166947in}{1.078697in}}%
\pgfpathlineto{\pgfqpoint{2.167547in}{1.073911in}}%
\pgfpathlineto{\pgfqpoint{2.168746in}{1.095390in}}%
\pgfpathlineto{\pgfqpoint{2.169346in}{1.094286in}}%
\pgfpathlineto{\pgfqpoint{2.169945in}{1.095372in}}%
\pgfpathlineto{\pgfqpoint{2.170545in}{1.115275in}}%
\pgfpathlineto{\pgfqpoint{2.171145in}{1.100806in}}%
\pgfpathlineto{\pgfqpoint{2.171744in}{1.113491in}}%
\pgfpathlineto{\pgfqpoint{2.172344in}{1.106812in}}%
\pgfpathlineto{\pgfqpoint{2.175342in}{1.071382in}}%
\pgfpathlineto{\pgfqpoint{2.176541in}{1.115215in}}%
\pgfpathlineto{\pgfqpoint{2.177141in}{1.098346in}}%
\pgfpathlineto{\pgfqpoint{2.177741in}{1.120125in}}%
\pgfpathlineto{\pgfqpoint{2.178340in}{1.103885in}}%
\pgfpathlineto{\pgfqpoint{2.179540in}{1.092919in}}%
\pgfpathlineto{\pgfqpoint{2.180739in}{1.102692in}}%
\pgfpathlineto{\pgfqpoint{2.181339in}{1.082055in}}%
\pgfpathlineto{\pgfqpoint{2.181938in}{1.107227in}}%
\pgfpathlineto{\pgfqpoint{2.182538in}{1.083906in}}%
\pgfpathlineto{\pgfqpoint{2.183138in}{1.096220in}}%
\pgfpathlineto{\pgfqpoint{2.183737in}{1.102150in}}%
\pgfpathlineto{\pgfqpoint{2.184337in}{1.101992in}}%
\pgfpathlineto{\pgfqpoint{2.185536in}{1.082033in}}%
\pgfpathlineto{\pgfqpoint{2.186136in}{1.098895in}}%
\pgfpathlineto{\pgfqpoint{2.190933in}{0.986228in}}%
\pgfpathlineto{\pgfqpoint{2.191533in}{0.998502in}}%
\pgfpathlineto{\pgfqpoint{2.192732in}{0.973769in}}%
\pgfpathlineto{\pgfqpoint{2.193332in}{0.976584in}}%
\pgfpathlineto{\pgfqpoint{2.195130in}{0.920463in}}%
\pgfpathlineto{\pgfqpoint{2.195730in}{0.915871in}}%
\pgfpathlineto{\pgfqpoint{2.197529in}{0.941632in}}%
\pgfpathlineto{\pgfqpoint{2.198129in}{0.940193in}}%
\pgfpathlineto{\pgfqpoint{2.198728in}{0.941492in}}%
\pgfpathlineto{\pgfqpoint{2.199928in}{0.939974in}}%
\pgfpathlineto{\pgfqpoint{2.202326in}{0.971726in}}%
\pgfpathlineto{\pgfqpoint{2.202926in}{0.970751in}}%
\pgfpathlineto{\pgfqpoint{2.203525in}{0.943830in}}%
\pgfpathlineto{\pgfqpoint{2.204125in}{0.957870in}}%
\pgfpathlineto{\pgfqpoint{2.204725in}{0.958604in}}%
\pgfpathlineto{\pgfqpoint{2.205924in}{0.955349in}}%
\pgfpathlineto{\pgfqpoint{2.206524in}{0.948235in}}%
\pgfpathlineto{\pgfqpoint{2.207723in}{0.972471in}}%
\pgfpathlineto{\pgfqpoint{2.210122in}{0.916326in}}%
\pgfpathlineto{\pgfqpoint{2.211321in}{0.914401in}}%
\pgfpathlineto{\pgfqpoint{2.212520in}{0.889504in}}%
\pgfpathlineto{\pgfqpoint{2.213120in}{0.906509in}}%
\pgfpathlineto{\pgfqpoint{2.214319in}{0.876982in}}%
\pgfpathlineto{\pgfqpoint{2.214919in}{0.878652in}}%
\pgfpathlineto{\pgfqpoint{2.215518in}{0.879248in}}%
\pgfpathlineto{\pgfqpoint{2.216118in}{0.889560in}}%
\pgfpathlineto{\pgfqpoint{2.216718in}{0.875982in}}%
\pgfpathlineto{\pgfqpoint{2.218517in}{0.913130in}}%
\pgfpathlineto{\pgfqpoint{2.219716in}{0.889262in}}%
\pgfpathlineto{\pgfqpoint{2.220316in}{0.890403in}}%
\pgfpathlineto{\pgfqpoint{2.220915in}{0.888753in}}%
\pgfpathlineto{\pgfqpoint{2.222714in}{0.913493in}}%
\pgfpathlineto{\pgfqpoint{2.223314in}{0.914870in}}%
\pgfpathlineto{\pgfqpoint{2.225113in}{0.923645in}}%
\pgfpathlineto{\pgfqpoint{2.226312in}{0.923787in}}%
\pgfpathlineto{\pgfqpoint{2.227511in}{0.946206in}}%
\pgfpathlineto{\pgfqpoint{2.228111in}{0.924710in}}%
\pgfpathlineto{\pgfqpoint{2.228711in}{0.942413in}}%
\pgfpathlineto{\pgfqpoint{2.229310in}{0.922767in}}%
\pgfpathlineto{\pgfqpoint{2.229910in}{0.925088in}}%
\pgfpathlineto{\pgfqpoint{2.230509in}{0.928571in}}%
\pgfpathlineto{\pgfqpoint{2.231109in}{0.948609in}}%
\pgfpathlineto{\pgfqpoint{2.231709in}{0.933551in}}%
\pgfpathlineto{\pgfqpoint{2.232908in}{0.951255in}}%
\pgfpathlineto{\pgfqpoint{2.233508in}{0.944239in}}%
\pgfpathlineto{\pgfqpoint{2.234107in}{0.944796in}}%
\pgfpathlineto{\pgfqpoint{2.235307in}{0.965336in}}%
\pgfpathlineto{\pgfqpoint{2.235906in}{0.959665in}}%
\pgfpathlineto{\pgfqpoint{2.236506in}{0.979063in}}%
\pgfpathlineto{\pgfqpoint{2.237106in}{0.958044in}}%
\pgfpathlineto{\pgfqpoint{2.238305in}{0.979052in}}%
\pgfpathlineto{\pgfqpoint{2.238904in}{0.967589in}}%
\pgfpathlineto{\pgfqpoint{2.239504in}{0.989685in}}%
\pgfpathlineto{\pgfqpoint{2.240104in}{0.988684in}}%
\pgfpathlineto{\pgfqpoint{2.240703in}{0.972630in}}%
\pgfpathlineto{\pgfqpoint{2.241303in}{0.996697in}}%
\pgfpathlineto{\pgfqpoint{2.241903in}{0.996017in}}%
\pgfpathlineto{\pgfqpoint{2.242502in}{0.974725in}}%
\pgfpathlineto{\pgfqpoint{2.243102in}{0.975710in}}%
\pgfpathlineto{\pgfqpoint{2.243702in}{0.974935in}}%
\pgfpathlineto{\pgfqpoint{2.244301in}{0.960853in}}%
\pgfpathlineto{\pgfqpoint{2.244901in}{0.960983in}}%
\pgfpathlineto{\pgfqpoint{2.245501in}{0.961073in}}%
\pgfpathlineto{\pgfqpoint{2.246700in}{0.991077in}}%
\pgfpathlineto{\pgfqpoint{2.247300in}{0.977125in}}%
\pgfpathlineto{\pgfqpoint{2.247899in}{0.980405in}}%
\pgfpathlineto{\pgfqpoint{2.250897in}{1.002944in}}%
\pgfpathlineto{\pgfqpoint{2.251497in}{0.981202in}}%
\pgfpathlineto{\pgfqpoint{2.252097in}{1.007170in}}%
\pgfpathlineto{\pgfqpoint{2.252696in}{1.006705in}}%
\pgfpathlineto{\pgfqpoint{2.253296in}{1.004260in}}%
\pgfpathlineto{\pgfqpoint{2.253896in}{1.007630in}}%
\pgfpathlineto{\pgfqpoint{2.256294in}{1.086327in}}%
\pgfpathlineto{\pgfqpoint{2.257493in}{1.108033in}}%
\pgfpathlineto{\pgfqpoint{2.258693in}{1.069381in}}%
\pgfpathlineto{\pgfqpoint{2.259292in}{1.080868in}}%
\pgfpathlineto{\pgfqpoint{2.260492in}{1.090276in}}%
\pgfpathlineto{\pgfqpoint{2.261091in}{1.089676in}}%
\pgfpathlineto{\pgfqpoint{2.262890in}{1.054170in}}%
\pgfpathlineto{\pgfqpoint{2.263490in}{1.061209in}}%
\pgfpathlineto{\pgfqpoint{2.264090in}{1.047089in}}%
\pgfpathlineto{\pgfqpoint{2.264689in}{1.065015in}}%
\pgfpathlineto{\pgfqpoint{2.266488in}{1.046505in}}%
\pgfpathlineto{\pgfqpoint{2.269486in}{0.996980in}}%
\pgfpathlineto{\pgfqpoint{2.270686in}{1.015214in}}%
\pgfpathlineto{\pgfqpoint{2.271285in}{1.004552in}}%
\pgfpathlineto{\pgfqpoint{2.271885in}{1.029875in}}%
\pgfpathlineto{\pgfqpoint{2.272485in}{1.005697in}}%
\pgfpathlineto{\pgfqpoint{2.273084in}{1.008330in}}%
\pgfpathlineto{\pgfqpoint{2.274883in}{1.029716in}}%
\pgfpathlineto{\pgfqpoint{2.275483in}{1.018329in}}%
\pgfpathlineto{\pgfqpoint{2.276082in}{1.034572in}}%
\pgfpathlineto{\pgfqpoint{2.276682in}{1.020536in}}%
\pgfpathlineto{\pgfqpoint{2.277282in}{1.030952in}}%
\pgfpathlineto{\pgfqpoint{2.279081in}{1.011450in}}%
\pgfpathlineto{\pgfqpoint{2.279680in}{0.997160in}}%
\pgfpathlineto{\pgfqpoint{2.280280in}{1.034481in}}%
\pgfpathlineto{\pgfqpoint{2.280880in}{1.032116in}}%
\pgfpathlineto{\pgfqpoint{2.281479in}{1.024528in}}%
\pgfpathlineto{\pgfqpoint{2.282079in}{1.034567in}}%
\pgfpathlineto{\pgfqpoint{2.282679in}{1.024242in}}%
\pgfpathlineto{\pgfqpoint{2.283278in}{1.054120in}}%
\pgfpathlineto{\pgfqpoint{2.283878in}{1.036772in}}%
\pgfpathlineto{\pgfqpoint{2.284477in}{1.051877in}}%
\pgfpathlineto{\pgfqpoint{2.285077in}{1.047561in}}%
\pgfpathlineto{\pgfqpoint{2.285677in}{1.033643in}}%
\pgfpathlineto{\pgfqpoint{2.287476in}{1.061805in}}%
\pgfpathlineto{\pgfqpoint{2.288075in}{1.036000in}}%
\pgfpathlineto{\pgfqpoint{2.288675in}{1.046322in}}%
\pgfpathlineto{\pgfqpoint{2.289874in}{1.034910in}}%
\pgfpathlineto{\pgfqpoint{2.291673in}{1.054297in}}%
\pgfpathlineto{\pgfqpoint{2.292873in}{1.006761in}}%
\pgfpathlineto{\pgfqpoint{2.293472in}{1.025307in}}%
\pgfpathlineto{\pgfqpoint{2.295871in}{0.977098in}}%
\pgfpathlineto{\pgfqpoint{2.296470in}{0.963357in}}%
\pgfpathlineto{\pgfqpoint{2.297670in}{0.998854in}}%
\pgfpathlineto{\pgfqpoint{2.299469in}{0.964998in}}%
\pgfpathlineto{\pgfqpoint{2.300068in}{0.987404in}}%
\pgfpathlineto{\pgfqpoint{2.300668in}{0.983658in}}%
\pgfpathlineto{\pgfqpoint{2.301268in}{0.972007in}}%
\pgfpathlineto{\pgfqpoint{2.301867in}{0.985285in}}%
\pgfpathlineto{\pgfqpoint{2.302467in}{0.960114in}}%
\pgfpathlineto{\pgfqpoint{2.303066in}{0.974336in}}%
\pgfpathlineto{\pgfqpoint{2.303666in}{0.970992in}}%
\pgfpathlineto{\pgfqpoint{2.306065in}{1.013106in}}%
\pgfpathlineto{\pgfqpoint{2.306664in}{1.010436in}}%
\pgfpathlineto{\pgfqpoint{2.307264in}{1.021975in}}%
\pgfpathlineto{\pgfqpoint{2.307864in}{1.015402in}}%
\pgfpathlineto{\pgfqpoint{2.308463in}{1.014731in}}%
\pgfpathlineto{\pgfqpoint{2.309063in}{1.004620in}}%
\pgfpathlineto{\pgfqpoint{2.310262in}{1.045207in}}%
\pgfpathlineto{\pgfqpoint{2.310862in}{1.041669in}}%
\pgfpathlineto{\pgfqpoint{2.311461in}{1.039116in}}%
\pgfpathlineto{\pgfqpoint{2.312061in}{1.048226in}}%
\pgfpathlineto{\pgfqpoint{2.312661in}{1.037902in}}%
\pgfpathlineto{\pgfqpoint{2.313260in}{1.045183in}}%
\pgfpathlineto{\pgfqpoint{2.313860in}{1.045362in}}%
\pgfpathlineto{\pgfqpoint{2.314460in}{1.057589in}}%
\pgfpathlineto{\pgfqpoint{2.315059in}{1.053771in}}%
\pgfpathlineto{\pgfqpoint{2.317458in}{1.025946in}}%
\pgfpathlineto{\pgfqpoint{2.318058in}{1.017352in}}%
\pgfpathlineto{\pgfqpoint{2.320456in}{1.060938in}}%
\pgfpathlineto{\pgfqpoint{2.322255in}{1.012832in}}%
\pgfpathlineto{\pgfqpoint{2.323454in}{1.043741in}}%
\pgfpathlineto{\pgfqpoint{2.324054in}{1.024968in}}%
\pgfpathlineto{\pgfqpoint{2.324654in}{1.041115in}}%
\pgfpathlineto{\pgfqpoint{2.325253in}{1.034445in}}%
\pgfpathlineto{\pgfqpoint{2.325853in}{1.037174in}}%
\pgfpathlineto{\pgfqpoint{2.326453in}{1.026335in}}%
\pgfpathlineto{\pgfqpoint{2.327652in}{1.058117in}}%
\pgfpathlineto{\pgfqpoint{2.328252in}{1.052895in}}%
\pgfpathlineto{\pgfqpoint{2.330050in}{1.077620in}}%
\pgfpathlineto{\pgfqpoint{2.331250in}{1.045083in}}%
\pgfpathlineto{\pgfqpoint{2.331849in}{1.050639in}}%
\pgfpathlineto{\pgfqpoint{2.332449in}{1.038859in}}%
\pgfpathlineto{\pgfqpoint{2.333648in}{1.068282in}}%
\pgfpathlineto{\pgfqpoint{2.334248in}{1.056289in}}%
\pgfpathlineto{\pgfqpoint{2.336047in}{1.035646in}}%
\pgfpathlineto{\pgfqpoint{2.338445in}{1.089079in}}%
\pgfpathlineto{\pgfqpoint{2.339045in}{1.056045in}}%
\pgfpathlineto{\pgfqpoint{2.339645in}{1.064068in}}%
\pgfpathlineto{\pgfqpoint{2.340244in}{1.061310in}}%
\pgfpathlineto{\pgfqpoint{2.340844in}{1.069352in}}%
\pgfpathlineto{\pgfqpoint{2.341444in}{1.053341in}}%
\pgfpathlineto{\pgfqpoint{2.342043in}{1.053930in}}%
\pgfpathlineto{\pgfqpoint{2.342643in}{1.057828in}}%
\pgfpathlineto{\pgfqpoint{2.343243in}{1.046169in}}%
\pgfpathlineto{\pgfqpoint{2.343842in}{1.060257in}}%
\pgfpathlineto{\pgfqpoint{2.344442in}{1.050296in}}%
\pgfpathlineto{\pgfqpoint{2.345042in}{1.048354in}}%
\pgfpathlineto{\pgfqpoint{2.346241in}{1.024418in}}%
\pgfpathlineto{\pgfqpoint{2.348040in}{1.045274in}}%
\pgfpathlineto{\pgfqpoint{2.349239in}{0.993493in}}%
\pgfpathlineto{\pgfqpoint{2.349839in}{0.997906in}}%
\pgfpathlineto{\pgfqpoint{2.350438in}{0.973623in}}%
\pgfpathlineto{\pgfqpoint{2.351038in}{0.976637in}}%
\pgfpathlineto{\pgfqpoint{2.351638in}{0.979412in}}%
\pgfpathlineto{\pgfqpoint{2.352237in}{0.999749in}}%
\pgfpathlineto{\pgfqpoint{2.352837in}{0.980272in}}%
\pgfpathlineto{\pgfqpoint{2.353437in}{0.981225in}}%
\pgfpathlineto{\pgfqpoint{2.354036in}{0.997707in}}%
\pgfpathlineto{\pgfqpoint{2.354636in}{0.993953in}}%
\pgfpathlineto{\pgfqpoint{2.355236in}{0.993470in}}%
\pgfpathlineto{\pgfqpoint{2.355835in}{0.976017in}}%
\pgfpathlineto{\pgfqpoint{2.356435in}{0.986165in}}%
\pgfpathlineto{\pgfqpoint{2.357034in}{0.978446in}}%
\pgfpathlineto{\pgfqpoint{2.358234in}{1.003822in}}%
\pgfpathlineto{\pgfqpoint{2.358833in}{1.001229in}}%
\pgfpathlineto{\pgfqpoint{2.359433in}{0.979969in}}%
\pgfpathlineto{\pgfqpoint{2.360033in}{0.993573in}}%
\pgfpathlineto{\pgfqpoint{2.360632in}{0.995308in}}%
\pgfpathlineto{\pgfqpoint{2.361232in}{0.984877in}}%
\pgfpathlineto{\pgfqpoint{2.363031in}{1.023135in}}%
\pgfpathlineto{\pgfqpoint{2.364230in}{0.980820in}}%
\pgfpathlineto{\pgfqpoint{2.364830in}{0.986381in}}%
\pgfpathlineto{\pgfqpoint{2.365429in}{0.998233in}}%
\pgfpathlineto{\pgfqpoint{2.366029in}{0.978034in}}%
\pgfpathlineto{\pgfqpoint{2.367228in}{1.006993in}}%
\pgfpathlineto{\pgfqpoint{2.369027in}{1.006800in}}%
\pgfpathlineto{\pgfqpoint{2.370227in}{0.990992in}}%
\pgfpathlineto{\pgfqpoint{2.370826in}{0.998834in}}%
\pgfpathlineto{\pgfqpoint{2.371426in}{1.022650in}}%
\pgfpathlineto{\pgfqpoint{2.372625in}{0.997820in}}%
\pgfpathlineto{\pgfqpoint{2.374424in}{1.012198in}}%
\pgfpathlineto{\pgfqpoint{2.375024in}{1.002624in}}%
\pgfpathlineto{\pgfqpoint{2.376823in}{1.043936in}}%
\pgfpathlineto{\pgfqpoint{2.378622in}{0.992884in}}%
\pgfpathlineto{\pgfqpoint{2.381620in}{1.035095in}}%
\pgfpathlineto{\pgfqpoint{2.382819in}{1.026314in}}%
\pgfpathlineto{\pgfqpoint{2.383419in}{1.028526in}}%
\pgfpathlineto{\pgfqpoint{2.384018in}{1.039728in}}%
\pgfpathlineto{\pgfqpoint{2.384618in}{1.037918in}}%
\pgfpathlineto{\pgfqpoint{2.387017in}{1.018953in}}%
\pgfpathlineto{\pgfqpoint{2.388816in}{1.053629in}}%
\pgfpathlineto{\pgfqpoint{2.389415in}{1.051311in}}%
\pgfpathlineto{\pgfqpoint{2.390015in}{1.051213in}}%
\pgfpathlineto{\pgfqpoint{2.390615in}{1.061446in}}%
\pgfpathlineto{\pgfqpoint{2.391814in}{1.044032in}}%
\pgfpathlineto{\pgfqpoint{2.392413in}{1.057538in}}%
\pgfpathlineto{\pgfqpoint{2.393613in}{1.040735in}}%
\pgfpathlineto{\pgfqpoint{2.394212in}{1.050511in}}%
\pgfpathlineto{\pgfqpoint{2.395412in}{1.012441in}}%
\pgfpathlineto{\pgfqpoint{2.396011in}{1.015264in}}%
\pgfpathlineto{\pgfqpoint{2.396611in}{1.017100in}}%
\pgfpathlineto{\pgfqpoint{2.397211in}{1.028084in}}%
\pgfpathlineto{\pgfqpoint{2.397810in}{1.059799in}}%
\pgfpathlineto{\pgfqpoint{2.398410in}{1.036753in}}%
\pgfpathlineto{\pgfqpoint{2.399609in}{1.032541in}}%
\pgfpathlineto{\pgfqpoint{2.400209in}{1.000473in}}%
\pgfpathlineto{\pgfqpoint{2.400809in}{1.001970in}}%
\pgfpathlineto{\pgfqpoint{2.401408in}{1.001299in}}%
\pgfpathlineto{\pgfqpoint{2.402008in}{1.037284in}}%
\pgfpathlineto{\pgfqpoint{2.402607in}{1.030074in}}%
\pgfpathlineto{\pgfqpoint{2.403207in}{1.034494in}}%
\pgfpathlineto{\pgfqpoint{2.403807in}{1.016237in}}%
\pgfpathlineto{\pgfqpoint{2.404406in}{1.027146in}}%
\pgfpathlineto{\pgfqpoint{2.405606in}{1.031827in}}%
\pgfpathlineto{\pgfqpoint{2.406805in}{1.063646in}}%
\pgfpathlineto{\pgfqpoint{2.407405in}{1.060251in}}%
\pgfpathlineto{\pgfqpoint{2.408004in}{1.058809in}}%
\pgfpathlineto{\pgfqpoint{2.409204in}{1.071517in}}%
\pgfpathlineto{\pgfqpoint{2.409803in}{1.057225in}}%
\pgfpathlineto{\pgfqpoint{2.410403in}{1.069131in}}%
\pgfpathlineto{\pgfqpoint{2.411002in}{1.106041in}}%
\pgfpathlineto{\pgfqpoint{2.411602in}{1.086591in}}%
\pgfpathlineto{\pgfqpoint{2.412202in}{1.103060in}}%
\pgfpathlineto{\pgfqpoint{2.412801in}{1.077288in}}%
\pgfpathlineto{\pgfqpoint{2.413401in}{1.100462in}}%
\pgfpathlineto{\pgfqpoint{2.414001in}{1.063468in}}%
\pgfpathlineto{\pgfqpoint{2.414600in}{1.069399in}}%
\pgfpathlineto{\pgfqpoint{2.415800in}{1.098867in}}%
\pgfpathlineto{\pgfqpoint{2.416399in}{1.077308in}}%
\pgfpathlineto{\pgfqpoint{2.416999in}{1.082071in}}%
\pgfpathlineto{\pgfqpoint{2.417599in}{1.099789in}}%
\pgfpathlineto{\pgfqpoint{2.418798in}{1.069131in}}%
\pgfpathlineto{\pgfqpoint{2.419997in}{1.098046in}}%
\pgfpathlineto{\pgfqpoint{2.420597in}{1.090294in}}%
\pgfpathlineto{\pgfqpoint{2.422995in}{1.016231in}}%
\pgfpathlineto{\pgfqpoint{2.423595in}{1.027700in}}%
\pgfpathlineto{\pgfqpoint{2.424195in}{1.023385in}}%
\pgfpathlineto{\pgfqpoint{2.424794in}{1.024709in}}%
\pgfpathlineto{\pgfqpoint{2.425394in}{1.006326in}}%
\pgfpathlineto{\pgfqpoint{2.425994in}{1.008955in}}%
\pgfpathlineto{\pgfqpoint{2.426593in}{1.009512in}}%
\pgfpathlineto{\pgfqpoint{2.428392in}{0.990535in}}%
\pgfpathlineto{\pgfqpoint{2.428992in}{1.005829in}}%
\pgfpathlineto{\pgfqpoint{2.429591in}{0.985535in}}%
\pgfpathlineto{\pgfqpoint{2.430191in}{0.992246in}}%
\pgfpathlineto{\pgfqpoint{2.430791in}{0.987931in}}%
\pgfpathlineto{\pgfqpoint{2.431390in}{0.996833in}}%
\pgfpathlineto{\pgfqpoint{2.431990in}{0.968572in}}%
\pgfpathlineto{\pgfqpoint{2.432590in}{0.970432in}}%
\pgfpathlineto{\pgfqpoint{2.433189in}{0.972188in}}%
\pgfpathlineto{\pgfqpoint{2.434389in}{0.993967in}}%
\pgfpathlineto{\pgfqpoint{2.436787in}{0.960232in}}%
\pgfpathlineto{\pgfqpoint{2.437387in}{0.968789in}}%
\pgfpathlineto{\pgfqpoint{2.439186in}{1.007226in}}%
\pgfpathlineto{\pgfqpoint{2.442784in}{1.015193in}}%
\pgfpathlineto{\pgfqpoint{2.443983in}{1.008017in}}%
\pgfpathlineto{\pgfqpoint{2.444583in}{1.008131in}}%
\pgfpathlineto{\pgfqpoint{2.445182in}{1.009746in}}%
\pgfpathlineto{\pgfqpoint{2.445782in}{1.005495in}}%
\pgfpathlineto{\pgfqpoint{2.448180in}{1.049084in}}%
\pgfpathlineto{\pgfqpoint{2.448780in}{1.048758in}}%
\pgfpathlineto{\pgfqpoint{2.449380in}{1.079158in}}%
\pgfpathlineto{\pgfqpoint{2.450579in}{1.030125in}}%
\pgfpathlineto{\pgfqpoint{2.451179in}{1.034781in}}%
\pgfpathlineto{\pgfqpoint{2.452378in}{1.039667in}}%
\pgfpathlineto{\pgfqpoint{2.452978in}{1.034753in}}%
\pgfpathlineto{\pgfqpoint{2.454777in}{1.055337in}}%
\pgfpathlineto{\pgfqpoint{2.455976in}{1.041116in}}%
\pgfpathlineto{\pgfqpoint{2.457775in}{1.079753in}}%
\pgfpathlineto{\pgfqpoint{2.458374in}{1.079560in}}%
\pgfpathlineto{\pgfqpoint{2.458974in}{1.069195in}}%
\pgfpathlineto{\pgfqpoint{2.459574in}{1.077901in}}%
\pgfpathlineto{\pgfqpoint{2.460173in}{1.075343in}}%
\pgfpathlineto{\pgfqpoint{2.460773in}{1.104264in}}%
\pgfpathlineto{\pgfqpoint{2.461373in}{1.066049in}}%
\pgfpathlineto{\pgfqpoint{2.461972in}{1.093440in}}%
\pgfpathlineto{\pgfqpoint{2.462572in}{1.090083in}}%
\pgfpathlineto{\pgfqpoint{2.463172in}{1.096431in}}%
\pgfpathlineto{\pgfqpoint{2.463771in}{1.072275in}}%
\pgfpathlineto{\pgfqpoint{2.464371in}{1.089535in}}%
\pgfpathlineto{\pgfqpoint{2.465570in}{1.070463in}}%
\pgfpathlineto{\pgfqpoint{2.466170in}{1.092267in}}%
\pgfpathlineto{\pgfqpoint{2.466769in}{1.082609in}}%
\pgfpathlineto{\pgfqpoint{2.467369in}{1.082114in}}%
\pgfpathlineto{\pgfqpoint{2.467969in}{1.100526in}}%
\pgfpathlineto{\pgfqpoint{2.469768in}{1.059781in}}%
\pgfpathlineto{\pgfqpoint{2.470367in}{1.046497in}}%
\pgfpathlineto{\pgfqpoint{2.470967in}{1.063759in}}%
\pgfpathlineto{\pgfqpoint{2.471567in}{1.053193in}}%
\pgfpathlineto{\pgfqpoint{2.472166in}{1.053459in}}%
\pgfpathlineto{\pgfqpoint{2.472766in}{1.028922in}}%
\pgfpathlineto{\pgfqpoint{2.473365in}{1.034777in}}%
\pgfpathlineto{\pgfqpoint{2.475164in}{1.013198in}}%
\pgfpathlineto{\pgfqpoint{2.478163in}{1.039377in}}%
\pgfpathlineto{\pgfqpoint{2.479362in}{1.027029in}}%
\pgfpathlineto{\pgfqpoint{2.480561in}{1.045846in}}%
\pgfpathlineto{\pgfqpoint{2.481161in}{1.027156in}}%
\pgfpathlineto{\pgfqpoint{2.481761in}{1.031508in}}%
\pgfpathlineto{\pgfqpoint{2.482360in}{1.046222in}}%
\pgfpathlineto{\pgfqpoint{2.482960in}{1.036487in}}%
\pgfpathlineto{\pgfqpoint{2.483559in}{1.034083in}}%
\pgfpathlineto{\pgfqpoint{2.484759in}{1.062532in}}%
\pgfpathlineto{\pgfqpoint{2.485358in}{1.054393in}}%
\pgfpathlineto{\pgfqpoint{2.485958in}{1.059655in}}%
\pgfpathlineto{\pgfqpoint{2.486558in}{1.060423in}}%
\pgfpathlineto{\pgfqpoint{2.487157in}{1.082044in}}%
\pgfpathlineto{\pgfqpoint{2.487757in}{1.076461in}}%
\pgfpathlineto{\pgfqpoint{2.488357in}{1.045085in}}%
\pgfpathlineto{\pgfqpoint{2.488956in}{1.069927in}}%
\pgfpathlineto{\pgfqpoint{2.490156in}{1.036245in}}%
\pgfpathlineto{\pgfqpoint{2.490755in}{1.036809in}}%
\pgfpathlineto{\pgfqpoint{2.491355in}{1.063534in}}%
\pgfpathlineto{\pgfqpoint{2.491954in}{1.043025in}}%
\pgfpathlineto{\pgfqpoint{2.492554in}{1.032110in}}%
\pgfpathlineto{\pgfqpoint{2.493753in}{1.084832in}}%
\pgfpathlineto{\pgfqpoint{2.494353in}{1.070379in}}%
\pgfpathlineto{\pgfqpoint{2.495552in}{1.104522in}}%
\pgfpathlineto{\pgfqpoint{2.496752in}{1.078800in}}%
\pgfpathlineto{\pgfqpoint{2.497351in}{1.103355in}}%
\pgfpathlineto{\pgfqpoint{2.497951in}{1.079237in}}%
\pgfpathlineto{\pgfqpoint{2.498551in}{1.090078in}}%
\pgfpathlineto{\pgfqpoint{2.499750in}{1.082651in}}%
\pgfpathlineto{\pgfqpoint{2.500349in}{1.087459in}}%
\pgfpathlineto{\pgfqpoint{2.500949in}{1.084307in}}%
\pgfpathlineto{\pgfqpoint{2.501549in}{1.083528in}}%
\pgfpathlineto{\pgfqpoint{2.502748in}{1.093698in}}%
\pgfpathlineto{\pgfqpoint{2.503348in}{1.065515in}}%
\pgfpathlineto{\pgfqpoint{2.503947in}{1.081156in}}%
\pgfpathlineto{\pgfqpoint{2.504547in}{1.082252in}}%
\pgfpathlineto{\pgfqpoint{2.506946in}{1.003573in}}%
\pgfpathlineto{\pgfqpoint{2.507545in}{0.989768in}}%
\pgfpathlineto{\pgfqpoint{2.508145in}{1.001695in}}%
\pgfpathlineto{\pgfqpoint{2.508745in}{0.995887in}}%
\pgfpathlineto{\pgfqpoint{2.509344in}{0.971910in}}%
\pgfpathlineto{\pgfqpoint{2.509944in}{0.991569in}}%
\pgfpathlineto{\pgfqpoint{2.510543in}{0.988013in}}%
\pgfpathlineto{\pgfqpoint{2.511143in}{0.991174in}}%
\pgfpathlineto{\pgfqpoint{2.512942in}{1.036889in}}%
\pgfpathlineto{\pgfqpoint{2.515341in}{1.039895in}}%
\pgfpathlineto{\pgfqpoint{2.515940in}{1.022595in}}%
\pgfpathlineto{\pgfqpoint{2.517140in}{1.056057in}}%
\pgfpathlineto{\pgfqpoint{2.517739in}{1.058976in}}%
\pgfpathlineto{\pgfqpoint{2.518339in}{1.073792in}}%
\pgfpathlineto{\pgfqpoint{2.518938in}{1.058305in}}%
\pgfpathlineto{\pgfqpoint{2.520737in}{1.098055in}}%
\pgfpathlineto{\pgfqpoint{2.521337in}{1.120198in}}%
\pgfpathlineto{\pgfqpoint{2.521937in}{1.115142in}}%
\pgfpathlineto{\pgfqpoint{2.522536in}{1.110777in}}%
\pgfpathlineto{\pgfqpoint{2.523136in}{1.129069in}}%
\pgfpathlineto{\pgfqpoint{2.524935in}{1.080571in}}%
\pgfpathlineto{\pgfqpoint{2.525535in}{1.094137in}}%
\pgfpathlineto{\pgfqpoint{2.526134in}{1.074898in}}%
\pgfpathlineto{\pgfqpoint{2.526734in}{1.083792in}}%
\pgfpathlineto{\pgfqpoint{2.527334in}{1.104027in}}%
\pgfpathlineto{\pgfqpoint{2.527933in}{1.100234in}}%
\pgfpathlineto{\pgfqpoint{2.529132in}{1.088241in}}%
\pgfpathlineto{\pgfqpoint{2.530332in}{1.085521in}}%
\pgfpathlineto{\pgfqpoint{2.530931in}{1.087644in}}%
\pgfpathlineto{\pgfqpoint{2.532131in}{1.058701in}}%
\pgfpathlineto{\pgfqpoint{2.532730in}{1.080954in}}%
\pgfpathlineto{\pgfqpoint{2.533330in}{1.068934in}}%
\pgfpathlineto{\pgfqpoint{2.533930in}{1.054230in}}%
\pgfpathlineto{\pgfqpoint{2.534529in}{1.077992in}}%
\pgfpathlineto{\pgfqpoint{2.536328in}{1.031620in}}%
\pgfpathlineto{\pgfqpoint{2.538127in}{1.060619in}}%
\pgfpathlineto{\pgfqpoint{2.538727in}{1.059143in}}%
\pgfpathlineto{\pgfqpoint{2.539326in}{1.049255in}}%
\pgfpathlineto{\pgfqpoint{2.539926in}{1.057577in}}%
\pgfpathlineto{\pgfqpoint{2.540526in}{1.050456in}}%
\pgfpathlineto{\pgfqpoint{2.542325in}{1.064786in}}%
\pgfpathlineto{\pgfqpoint{2.542924in}{1.064130in}}%
\pgfpathlineto{\pgfqpoint{2.543524in}{1.076617in}}%
\pgfpathlineto{\pgfqpoint{2.544124in}{1.075175in}}%
\pgfpathlineto{\pgfqpoint{2.545323in}{1.041917in}}%
\pgfpathlineto{\pgfqpoint{2.545922in}{1.077942in}}%
\pgfpathlineto{\pgfqpoint{2.546522in}{1.052023in}}%
\pgfpathlineto{\pgfqpoint{2.547122in}{1.066909in}}%
\pgfpathlineto{\pgfqpoint{2.547721in}{1.054985in}}%
\pgfpathlineto{\pgfqpoint{2.549520in}{1.060690in}}%
\pgfpathlineto{\pgfqpoint{2.550120in}{1.059958in}}%
\pgfpathlineto{\pgfqpoint{2.551319in}{1.038443in}}%
\pgfpathlineto{\pgfqpoint{2.551919in}{1.052509in}}%
\pgfpathlineto{\pgfqpoint{2.553118in}{1.027309in}}%
\pgfpathlineto{\pgfqpoint{2.553718in}{1.039651in}}%
\pgfpathlineto{\pgfqpoint{2.554318in}{1.023202in}}%
\pgfpathlineto{\pgfqpoint{2.554917in}{1.037969in}}%
\pgfpathlineto{\pgfqpoint{2.555517in}{1.014213in}}%
\pgfpathlineto{\pgfqpoint{2.556116in}{1.018551in}}%
\pgfpathlineto{\pgfqpoint{2.556716in}{1.014743in}}%
\pgfpathlineto{\pgfqpoint{2.557316in}{1.019662in}}%
\pgfpathlineto{\pgfqpoint{2.557915in}{0.997776in}}%
\pgfpathlineto{\pgfqpoint{2.558515in}{1.007658in}}%
\pgfpathlineto{\pgfqpoint{2.560314in}{1.028378in}}%
\pgfpathlineto{\pgfqpoint{2.562113in}{1.005196in}}%
\pgfpathlineto{\pgfqpoint{2.562713in}{1.009652in}}%
\pgfpathlineto{\pgfqpoint{2.563312in}{1.045524in}}%
\pgfpathlineto{\pgfqpoint{2.563912in}{1.035671in}}%
\pgfpathlineto{\pgfqpoint{2.564511in}{1.033589in}}%
\pgfpathlineto{\pgfqpoint{2.565111in}{1.037187in}}%
\pgfpathlineto{\pgfqpoint{2.566910in}{1.014118in}}%
\pgfpathlineto{\pgfqpoint{2.567510in}{1.018101in}}%
\pgfpathlineto{\pgfqpoint{2.568109in}{1.017734in}}%
\pgfpathlineto{\pgfqpoint{2.568709in}{1.017642in}}%
\pgfpathlineto{\pgfqpoint{2.569309in}{1.015464in}}%
\pgfpathlineto{\pgfqpoint{2.570508in}{1.023637in}}%
\pgfpathlineto{\pgfqpoint{2.572307in}{0.986409in}}%
\pgfpathlineto{\pgfqpoint{2.574106in}{1.000552in}}%
\pgfpathlineto{\pgfqpoint{2.574705in}{0.995031in}}%
\pgfpathlineto{\pgfqpoint{2.575905in}{0.952157in}}%
\pgfpathlineto{\pgfqpoint{2.576504in}{0.975385in}}%
\pgfpathlineto{\pgfqpoint{2.577104in}{0.972483in}}%
\pgfpathlineto{\pgfqpoint{2.577704in}{0.970855in}}%
\pgfpathlineto{\pgfqpoint{2.578903in}{0.992162in}}%
\pgfpathlineto{\pgfqpoint{2.580102in}{0.974896in}}%
\pgfpathlineto{\pgfqpoint{2.580702in}{0.977025in}}%
\pgfpathlineto{\pgfqpoint{2.581302in}{0.976000in}}%
\pgfpathlineto{\pgfqpoint{2.581901in}{0.960592in}}%
\pgfpathlineto{\pgfqpoint{2.582501in}{0.971407in}}%
\pgfpathlineto{\pgfqpoint{2.583100in}{0.971427in}}%
\pgfpathlineto{\pgfqpoint{2.585499in}{1.018745in}}%
\pgfpathlineto{\pgfqpoint{2.586099in}{0.994774in}}%
\pgfpathlineto{\pgfqpoint{2.587898in}{1.037957in}}%
\pgfpathlineto{\pgfqpoint{2.588497in}{1.025923in}}%
\pgfpathlineto{\pgfqpoint{2.589697in}{1.059023in}}%
\pgfpathlineto{\pgfqpoint{2.590296in}{1.048861in}}%
\pgfpathlineto{\pgfqpoint{2.591495in}{1.063293in}}%
\pgfpathlineto{\pgfqpoint{2.593294in}{1.104125in}}%
\pgfpathlineto{\pgfqpoint{2.593894in}{1.104144in}}%
\pgfpathlineto{\pgfqpoint{2.595693in}{1.064256in}}%
\pgfpathlineto{\pgfqpoint{2.596892in}{1.066174in}}%
\pgfpathlineto{\pgfqpoint{2.597492in}{1.077314in}}%
\pgfpathlineto{\pgfqpoint{2.598092in}{1.076127in}}%
\pgfpathlineto{\pgfqpoint{2.598691in}{1.072247in}}%
\pgfpathlineto{\pgfqpoint{2.599291in}{1.107362in}}%
\pgfpathlineto{\pgfqpoint{2.599890in}{1.088153in}}%
\pgfpathlineto{\pgfqpoint{2.601090in}{1.125788in}}%
\pgfpathlineto{\pgfqpoint{2.602289in}{1.122691in}}%
\pgfpathlineto{\pgfqpoint{2.603488in}{1.108385in}}%
\pgfpathlineto{\pgfqpoint{2.604088in}{1.109876in}}%
\pgfpathlineto{\pgfqpoint{2.605887in}{1.142039in}}%
\pgfpathlineto{\pgfqpoint{2.606487in}{1.143176in}}%
\pgfpathlineto{\pgfqpoint{2.607686in}{1.159310in}}%
\pgfpathlineto{\pgfqpoint{2.608885in}{1.126574in}}%
\pgfpathlineto{\pgfqpoint{2.609485in}{1.132416in}}%
\pgfpathlineto{\pgfqpoint{2.610684in}{1.179806in}}%
\pgfpathlineto{\pgfqpoint{2.611284in}{1.156967in}}%
\pgfpathlineto{\pgfqpoint{2.611883in}{1.160912in}}%
\pgfpathlineto{\pgfqpoint{2.612483in}{1.159189in}}%
\pgfpathlineto{\pgfqpoint{2.613083in}{1.144030in}}%
\pgfpathlineto{\pgfqpoint{2.615481in}{1.211210in}}%
\pgfpathlineto{\pgfqpoint{2.617280in}{1.139120in}}%
\pgfpathlineto{\pgfqpoint{2.617880in}{1.146418in}}%
\pgfpathlineto{\pgfqpoint{2.618479in}{1.145818in}}%
\pgfpathlineto{\pgfqpoint{2.619079in}{1.162349in}}%
\pgfpathlineto{\pgfqpoint{2.619679in}{1.150961in}}%
\pgfpathlineto{\pgfqpoint{2.620878in}{1.159175in}}%
\pgfpathlineto{\pgfqpoint{2.621478in}{1.144871in}}%
\pgfpathlineto{\pgfqpoint{2.623277in}{1.076665in}}%
\pgfpathlineto{\pgfqpoint{2.623876in}{1.075387in}}%
\pgfpathlineto{\pgfqpoint{2.627474in}{0.956390in}}%
\pgfpathlineto{\pgfqpoint{2.629273in}{0.949267in}}%
\pgfpathlineto{\pgfqpoint{2.631672in}{0.991786in}}%
\pgfpathlineto{\pgfqpoint{2.632271in}{0.989699in}}%
\pgfpathlineto{\pgfqpoint{2.634670in}{1.038703in}}%
\pgfpathlineto{\pgfqpoint{2.635869in}{1.030126in}}%
\pgfpathlineto{\pgfqpoint{2.637668in}{1.063566in}}%
\pgfpathlineto{\pgfqpoint{2.638268in}{1.064715in}}%
\pgfpathlineto{\pgfqpoint{2.639467in}{1.061718in}}%
\pgfpathlineto{\pgfqpoint{2.640666in}{1.079276in}}%
\pgfpathlineto{\pgfqpoint{2.641266in}{1.080780in}}%
\pgfpathlineto{\pgfqpoint{2.643665in}{1.007912in}}%
\pgfpathlineto{\pgfqpoint{2.645463in}{0.969465in}}%
\pgfpathlineto{\pgfqpoint{2.646063in}{0.980132in}}%
\pgfpathlineto{\pgfqpoint{2.647862in}{0.994937in}}%
\pgfpathlineto{\pgfqpoint{2.649061in}{0.966735in}}%
\pgfpathlineto{\pgfqpoint{2.652060in}{0.983297in}}%
\pgfpathlineto{\pgfqpoint{2.653858in}{1.023497in}}%
\pgfpathlineto{\pgfqpoint{2.654458in}{1.009748in}}%
\pgfpathlineto{\pgfqpoint{2.656257in}{1.105975in}}%
\pgfpathlineto{\pgfqpoint{2.656857in}{1.098165in}}%
\pgfpathlineto{\pgfqpoint{2.657456in}{1.109283in}}%
\pgfpathlineto{\pgfqpoint{2.658656in}{1.068459in}}%
\pgfpathlineto{\pgfqpoint{2.659255in}{1.074905in}}%
\pgfpathlineto{\pgfqpoint{2.660455in}{1.066429in}}%
\pgfpathlineto{\pgfqpoint{2.661054in}{1.067547in}}%
\pgfpathlineto{\pgfqpoint{2.667650in}{0.914601in}}%
\pgfpathlineto{\pgfqpoint{2.669449in}{0.869897in}}%
\pgfpathlineto{\pgfqpoint{2.670649in}{0.878181in}}%
\pgfpathlineto{\pgfqpoint{2.671248in}{0.865630in}}%
\pgfpathlineto{\pgfqpoint{2.671848in}{0.873876in}}%
\pgfpathlineto{\pgfqpoint{2.673647in}{0.895151in}}%
\pgfpathlineto{\pgfqpoint{2.674246in}{0.892072in}}%
\pgfpathlineto{\pgfqpoint{2.674846in}{0.912339in}}%
\pgfpathlineto{\pgfqpoint{2.675446in}{0.911748in}}%
\pgfpathlineto{\pgfqpoint{2.676045in}{0.913327in}}%
\pgfpathlineto{\pgfqpoint{2.677844in}{0.974566in}}%
\pgfpathlineto{\pgfqpoint{2.678444in}{0.973274in}}%
\pgfpathlineto{\pgfqpoint{2.679643in}{0.978782in}}%
\pgfpathlineto{\pgfqpoint{2.681442in}{1.001098in}}%
\pgfpathlineto{\pgfqpoint{2.682641in}{0.991810in}}%
\pgfpathlineto{\pgfqpoint{2.683241in}{0.993474in}}%
\pgfpathlineto{\pgfqpoint{2.683841in}{0.978536in}}%
\pgfpathlineto{\pgfqpoint{2.684440in}{0.996673in}}%
\pgfpathlineto{\pgfqpoint{2.685040in}{0.976474in}}%
\pgfpathlineto{\pgfqpoint{2.685640in}{0.980612in}}%
\pgfpathlineto{\pgfqpoint{2.686239in}{0.983430in}}%
\pgfpathlineto{\pgfqpoint{2.686839in}{0.966108in}}%
\pgfpathlineto{\pgfqpoint{2.687439in}{0.974577in}}%
\pgfpathlineto{\pgfqpoint{2.688038in}{1.032931in}}%
\pgfpathlineto{\pgfqpoint{2.688638in}{0.993612in}}%
\pgfpathlineto{\pgfqpoint{2.689238in}{0.995047in}}%
\pgfpathlineto{\pgfqpoint{2.689837in}{0.993903in}}%
\pgfpathlineto{\pgfqpoint{2.690437in}{0.993425in}}%
\pgfpathlineto{\pgfqpoint{2.691036in}{1.004676in}}%
\pgfpathlineto{\pgfqpoint{2.691636in}{1.003234in}}%
\pgfpathlineto{\pgfqpoint{2.692236in}{1.000778in}}%
\pgfpathlineto{\pgfqpoint{2.692835in}{1.002047in}}%
\pgfpathlineto{\pgfqpoint{2.693435in}{1.001376in}}%
\pgfpathlineto{\pgfqpoint{2.694035in}{1.002502in}}%
\pgfpathlineto{\pgfqpoint{2.695834in}{1.066204in}}%
\pgfpathlineto{\pgfqpoint{2.697633in}{1.026644in}}%
\pgfpathlineto{\pgfqpoint{2.699431in}{1.050808in}}%
\pgfpathlineto{\pgfqpoint{2.700631in}{0.992397in}}%
\pgfpathlineto{\pgfqpoint{2.701230in}{1.003552in}}%
\pgfpathlineto{\pgfqpoint{2.701830in}{0.990810in}}%
\pgfpathlineto{\pgfqpoint{2.702430in}{0.993509in}}%
\pgfpathlineto{\pgfqpoint{2.703029in}{0.989467in}}%
\pgfpathlineto{\pgfqpoint{2.703629in}{0.992177in}}%
\pgfpathlineto{\pgfqpoint{2.704229in}{0.996397in}}%
\pgfpathlineto{\pgfqpoint{2.705428in}{1.014873in}}%
\pgfpathlineto{\pgfqpoint{2.706028in}{1.014148in}}%
\pgfpathlineto{\pgfqpoint{2.706627in}{0.971985in}}%
\pgfpathlineto{\pgfqpoint{2.707227in}{0.992089in}}%
\pgfpathlineto{\pgfqpoint{2.707826in}{0.989955in}}%
\pgfpathlineto{\pgfqpoint{2.708426in}{0.991717in}}%
\pgfpathlineto{\pgfqpoint{2.709625in}{1.012614in}}%
\pgfpathlineto{\pgfqpoint{2.710225in}{0.994297in}}%
\pgfpathlineto{\pgfqpoint{2.710825in}{0.997253in}}%
\pgfpathlineto{\pgfqpoint{2.711424in}{0.997016in}}%
\pgfpathlineto{\pgfqpoint{2.712024in}{1.014112in}}%
\pgfpathlineto{\pgfqpoint{2.712624in}{1.004969in}}%
\pgfpathlineto{\pgfqpoint{2.713223in}{1.006164in}}%
\pgfpathlineto{\pgfqpoint{2.715622in}{1.057326in}}%
\pgfpathlineto{\pgfqpoint{2.717421in}{1.046072in}}%
\pgfpathlineto{\pgfqpoint{2.718020in}{1.047178in}}%
\pgfpathlineto{\pgfqpoint{2.718620in}{1.052423in}}%
\pgfpathlineto{\pgfqpoint{2.719220in}{1.024553in}}%
\pgfpathlineto{\pgfqpoint{2.719819in}{1.029633in}}%
\pgfpathlineto{\pgfqpoint{2.720419in}{1.037746in}}%
\pgfpathlineto{\pgfqpoint{2.721019in}{1.026793in}}%
\pgfpathlineto{\pgfqpoint{2.721618in}{1.028519in}}%
\pgfpathlineto{\pgfqpoint{2.722218in}{1.029544in}}%
\pgfpathlineto{\pgfqpoint{2.722818in}{1.045718in}}%
\pgfpathlineto{\pgfqpoint{2.723417in}{1.030863in}}%
\pgfpathlineto{\pgfqpoint{2.724017in}{1.033135in}}%
\pgfpathlineto{\pgfqpoint{2.724617in}{1.045737in}}%
\pgfpathlineto{\pgfqpoint{2.725216in}{1.036492in}}%
\pgfpathlineto{\pgfqpoint{2.726415in}{1.016925in}}%
\pgfpathlineto{\pgfqpoint{2.727015in}{1.032708in}}%
\pgfpathlineto{\pgfqpoint{2.728814in}{0.993171in}}%
\pgfpathlineto{\pgfqpoint{2.730013in}{1.015391in}}%
\pgfpathlineto{\pgfqpoint{2.730613in}{1.009569in}}%
\pgfpathlineto{\pgfqpoint{2.732412in}{1.022754in}}%
\pgfpathlineto{\pgfqpoint{2.733012in}{1.022597in}}%
\pgfpathlineto{\pgfqpoint{2.733611in}{1.025769in}}%
\pgfpathlineto{\pgfqpoint{2.734211in}{1.040077in}}%
\pgfpathlineto{\pgfqpoint{2.734810in}{1.024540in}}%
\pgfpathlineto{\pgfqpoint{2.735410in}{1.054662in}}%
\pgfpathlineto{\pgfqpoint{2.736010in}{1.044785in}}%
\pgfpathlineto{\pgfqpoint{2.736609in}{1.030199in}}%
\pgfpathlineto{\pgfqpoint{2.738408in}{1.064933in}}%
\pgfpathlineto{\pgfqpoint{2.739008in}{1.052545in}}%
\pgfpathlineto{\pgfqpoint{2.739608in}{1.054250in}}%
\pgfpathlineto{\pgfqpoint{2.740807in}{1.102238in}}%
\pgfpathlineto{\pgfqpoint{2.741407in}{1.075461in}}%
\pgfpathlineto{\pgfqpoint{2.742006in}{1.094763in}}%
\pgfpathlineto{\pgfqpoint{2.743805in}{1.097381in}}%
\pgfpathlineto{\pgfqpoint{2.744405in}{1.098697in}}%
\pgfpathlineto{\pgfqpoint{2.745004in}{1.096673in}}%
\pgfpathlineto{\pgfqpoint{2.745604in}{1.108899in}}%
\pgfpathlineto{\pgfqpoint{2.746204in}{1.103518in}}%
\pgfpathlineto{\pgfqpoint{2.746803in}{1.108635in}}%
\pgfpathlineto{\pgfqpoint{2.747403in}{1.093682in}}%
\pgfpathlineto{\pgfqpoint{2.748003in}{1.104641in}}%
\pgfpathlineto{\pgfqpoint{2.748602in}{1.132556in}}%
\pgfpathlineto{\pgfqpoint{2.749202in}{1.112994in}}%
\pgfpathlineto{\pgfqpoint{2.749802in}{1.110442in}}%
\pgfpathlineto{\pgfqpoint{2.750401in}{1.119641in}}%
\pgfpathlineto{\pgfqpoint{2.752800in}{1.065992in}}%
\pgfpathlineto{\pgfqpoint{2.753399in}{1.089154in}}%
\pgfpathlineto{\pgfqpoint{2.753999in}{1.075963in}}%
\pgfpathlineto{\pgfqpoint{2.755798in}{1.082561in}}%
\pgfpathlineto{\pgfqpoint{2.756398in}{1.076020in}}%
\pgfpathlineto{\pgfqpoint{2.756997in}{1.097302in}}%
\pgfpathlineto{\pgfqpoint{2.757597in}{1.072768in}}%
\pgfpathlineto{\pgfqpoint{2.758197in}{1.081988in}}%
\pgfpathlineto{\pgfqpoint{2.759996in}{1.066039in}}%
\pgfpathlineto{\pgfqpoint{2.761795in}{1.027390in}}%
\pgfpathlineto{\pgfqpoint{2.762394in}{1.041672in}}%
\pgfpathlineto{\pgfqpoint{2.762994in}{1.039182in}}%
\pgfpathlineto{\pgfqpoint{2.763593in}{1.033857in}}%
\pgfpathlineto{\pgfqpoint{2.764193in}{1.055240in}}%
\pgfpathlineto{\pgfqpoint{2.764793in}{1.043519in}}%
\pgfpathlineto{\pgfqpoint{2.765392in}{1.045880in}}%
\pgfpathlineto{\pgfqpoint{2.765992in}{1.036062in}}%
\pgfpathlineto{\pgfqpoint{2.766592in}{1.050731in}}%
\pgfpathlineto{\pgfqpoint{2.767191in}{1.031542in}}%
\pgfpathlineto{\pgfqpoint{2.767791in}{1.048464in}}%
\pgfpathlineto{\pgfqpoint{2.768391in}{1.037080in}}%
\pgfpathlineto{\pgfqpoint{2.768990in}{1.036668in}}%
\pgfpathlineto{\pgfqpoint{2.770789in}{1.060014in}}%
\pgfpathlineto{\pgfqpoint{2.773787in}{1.095514in}}%
\pgfpathlineto{\pgfqpoint{2.774387in}{1.082270in}}%
\pgfpathlineto{\pgfqpoint{2.775586in}{1.102087in}}%
\pgfpathlineto{\pgfqpoint{2.776186in}{1.101023in}}%
\pgfpathlineto{\pgfqpoint{2.776786in}{1.104048in}}%
\pgfpathlineto{\pgfqpoint{2.777385in}{1.095226in}}%
\pgfpathlineto{\pgfqpoint{2.777985in}{1.098875in}}%
\pgfpathlineto{\pgfqpoint{2.778585in}{1.102377in}}%
\pgfpathlineto{\pgfqpoint{2.779784in}{1.118376in}}%
\pgfpathlineto{\pgfqpoint{2.780383in}{1.116950in}}%
\pgfpathlineto{\pgfqpoint{2.785780in}{1.057980in}}%
\pgfpathlineto{\pgfqpoint{2.786380in}{1.059059in}}%
\pgfpathlineto{\pgfqpoint{2.786980in}{1.040095in}}%
\pgfpathlineto{\pgfqpoint{2.787579in}{1.051039in}}%
\pgfpathlineto{\pgfqpoint{2.788179in}{1.046075in}}%
\pgfpathlineto{\pgfqpoint{2.788779in}{1.066182in}}%
\pgfpathlineto{\pgfqpoint{2.790577in}{1.033750in}}%
\pgfpathlineto{\pgfqpoint{2.793576in}{0.986719in}}%
\pgfpathlineto{\pgfqpoint{2.794775in}{0.981553in}}%
\pgfpathlineto{\pgfqpoint{2.795974in}{0.957032in}}%
\pgfpathlineto{\pgfqpoint{2.796574in}{0.992725in}}%
\pgfpathlineto{\pgfqpoint{2.797174in}{0.982375in}}%
\pgfpathlineto{\pgfqpoint{2.798972in}{0.999394in}}%
\pgfpathlineto{\pgfqpoint{2.799572in}{0.998388in}}%
\pgfpathlineto{\pgfqpoint{2.800771in}{0.979663in}}%
\pgfpathlineto{\pgfqpoint{2.801371in}{0.981571in}}%
\pgfpathlineto{\pgfqpoint{2.802570in}{0.988388in}}%
\pgfpathlineto{\pgfqpoint{2.806168in}{1.050411in}}%
\pgfpathlineto{\pgfqpoint{2.806768in}{1.048916in}}%
\pgfpathlineto{\pgfqpoint{2.807367in}{1.043779in}}%
\pgfpathlineto{\pgfqpoint{2.807967in}{1.044932in}}%
\pgfpathlineto{\pgfqpoint{2.808567in}{1.011111in}}%
\pgfpathlineto{\pgfqpoint{2.809166in}{1.020541in}}%
\pgfpathlineto{\pgfqpoint{2.810965in}{1.050993in}}%
\pgfpathlineto{\pgfqpoint{2.812165in}{1.067505in}}%
\pgfpathlineto{\pgfqpoint{2.812764in}{1.061843in}}%
\pgfpathlineto{\pgfqpoint{2.814563in}{1.100672in}}%
\pgfpathlineto{\pgfqpoint{2.815163in}{1.091995in}}%
\pgfpathlineto{\pgfqpoint{2.815763in}{1.105925in}}%
\pgfpathlineto{\pgfqpoint{2.816362in}{1.093333in}}%
\pgfpathlineto{\pgfqpoint{2.816962in}{1.108704in}}%
\pgfpathlineto{\pgfqpoint{2.817561in}{1.081385in}}%
\pgfpathlineto{\pgfqpoint{2.818161in}{1.105301in}}%
\pgfpathlineto{\pgfqpoint{2.818761in}{1.095934in}}%
\pgfpathlineto{\pgfqpoint{2.819960in}{1.098731in}}%
\pgfpathlineto{\pgfqpoint{2.820560in}{1.108466in}}%
\pgfpathlineto{\pgfqpoint{2.821159in}{1.103722in}}%
\pgfpathlineto{\pgfqpoint{2.822359in}{1.079982in}}%
\pgfpathlineto{\pgfqpoint{2.822958in}{1.093346in}}%
\pgfpathlineto{\pgfqpoint{2.825357in}{1.044364in}}%
\pgfpathlineto{\pgfqpoint{2.825956in}{1.050668in}}%
\pgfpathlineto{\pgfqpoint{2.826556in}{1.045132in}}%
\pgfpathlineto{\pgfqpoint{2.827156in}{1.069365in}}%
\pgfpathlineto{\pgfqpoint{2.827755in}{1.051654in}}%
\pgfpathlineto{\pgfqpoint{2.828355in}{1.055700in}}%
\pgfpathlineto{\pgfqpoint{2.828955in}{1.042186in}}%
\pgfpathlineto{\pgfqpoint{2.829554in}{1.078982in}}%
\pgfpathlineto{\pgfqpoint{2.830154in}{1.055392in}}%
\pgfpathlineto{\pgfqpoint{2.830754in}{1.054766in}}%
\pgfpathlineto{\pgfqpoint{2.831953in}{1.075425in}}%
\pgfpathlineto{\pgfqpoint{2.832553in}{1.073000in}}%
\pgfpathlineto{\pgfqpoint{2.833752in}{1.119645in}}%
\pgfpathlineto{\pgfqpoint{2.834351in}{1.109854in}}%
\pgfpathlineto{\pgfqpoint{2.834951in}{1.099188in}}%
\pgfpathlineto{\pgfqpoint{2.837350in}{1.140240in}}%
\pgfpathlineto{\pgfqpoint{2.839149in}{1.102358in}}%
\pgfpathlineto{\pgfqpoint{2.839748in}{1.124263in}}%
\pgfpathlineto{\pgfqpoint{2.840348in}{1.107522in}}%
\pgfpathlineto{\pgfqpoint{2.840948in}{1.109136in}}%
\pgfpathlineto{\pgfqpoint{2.841547in}{1.100339in}}%
\pgfpathlineto{\pgfqpoint{2.842747in}{1.119794in}}%
\pgfpathlineto{\pgfqpoint{2.843346in}{1.112729in}}%
\pgfpathlineto{\pgfqpoint{2.843946in}{1.112299in}}%
\pgfpathlineto{\pgfqpoint{2.844545in}{1.127769in}}%
\pgfpathlineto{\pgfqpoint{2.846944in}{1.065275in}}%
\pgfpathlineto{\pgfqpoint{2.847544in}{1.065768in}}%
\pgfpathlineto{\pgfqpoint{2.849343in}{1.032203in}}%
\pgfpathlineto{\pgfqpoint{2.849942in}{1.028644in}}%
\pgfpathlineto{\pgfqpoint{2.851142in}{1.050348in}}%
\pgfpathlineto{\pgfqpoint{2.851741in}{1.031178in}}%
\pgfpathlineto{\pgfqpoint{2.852940in}{1.091449in}}%
\pgfpathlineto{\pgfqpoint{2.853540in}{1.062541in}}%
\pgfpathlineto{\pgfqpoint{2.854140in}{1.086328in}}%
\pgfpathlineto{\pgfqpoint{2.855339in}{1.061362in}}%
\pgfpathlineto{\pgfqpoint{2.855939in}{1.081434in}}%
\pgfpathlineto{\pgfqpoint{2.857138in}{1.058257in}}%
\pgfpathlineto{\pgfqpoint{2.858937in}{1.097623in}}%
\pgfpathlineto{\pgfqpoint{2.859537in}{1.071076in}}%
\pgfpathlineto{\pgfqpoint{2.861335in}{1.157914in}}%
\pgfpathlineto{\pgfqpoint{2.861935in}{1.154859in}}%
\pgfpathlineto{\pgfqpoint{2.862535in}{1.124911in}}%
\pgfpathlineto{\pgfqpoint{2.863134in}{1.130031in}}%
\pgfpathlineto{\pgfqpoint{2.863734in}{1.154215in}}%
\pgfpathlineto{\pgfqpoint{2.865533in}{1.093993in}}%
\pgfpathlineto{\pgfqpoint{2.866133in}{1.063251in}}%
\pgfpathlineto{\pgfqpoint{2.866732in}{1.063374in}}%
\pgfpathlineto{\pgfqpoint{2.867332in}{1.070108in}}%
\pgfpathlineto{\pgfqpoint{2.868531in}{1.047731in}}%
\pgfpathlineto{\pgfqpoint{2.869731in}{1.047773in}}%
\pgfpathlineto{\pgfqpoint{2.871529in}{1.060611in}}%
\pgfpathlineto{\pgfqpoint{2.872729in}{1.042660in}}%
\pgfpathlineto{\pgfqpoint{2.874528in}{1.001415in}}%
\pgfpathlineto{\pgfqpoint{2.875727in}{0.970696in}}%
\pgfpathlineto{\pgfqpoint{2.878126in}{1.018816in}}%
\pgfpathlineto{\pgfqpoint{2.878725in}{1.018924in}}%
\pgfpathlineto{\pgfqpoint{2.879325in}{1.021549in}}%
\pgfpathlineto{\pgfqpoint{2.881124in}{1.056664in}}%
\pgfpathlineto{\pgfqpoint{2.882923in}{1.017580in}}%
\pgfpathlineto{\pgfqpoint{2.883522in}{1.019833in}}%
\pgfpathlineto{\pgfqpoint{2.885321in}{0.981213in}}%
\pgfpathlineto{\pgfqpoint{2.887120in}{1.016032in}}%
\pgfpathlineto{\pgfqpoint{2.887720in}{1.014689in}}%
\pgfpathlineto{\pgfqpoint{2.889519in}{0.983961in}}%
\pgfpathlineto{\pgfqpoint{2.890718in}{0.978833in}}%
\pgfpathlineto{\pgfqpoint{2.891318in}{0.991165in}}%
\pgfpathlineto{\pgfqpoint{2.891917in}{0.990338in}}%
\pgfpathlineto{\pgfqpoint{2.892517in}{0.991962in}}%
\pgfpathlineto{\pgfqpoint{2.893716in}{1.005788in}}%
\pgfpathlineto{\pgfqpoint{2.894316in}{0.990077in}}%
\pgfpathlineto{\pgfqpoint{2.896115in}{1.077318in}}%
\pgfpathlineto{\pgfqpoint{2.896715in}{1.070401in}}%
\pgfpathlineto{\pgfqpoint{2.898513in}{1.123878in}}%
\pgfpathlineto{\pgfqpoint{2.899113in}{1.132460in}}%
\pgfpathlineto{\pgfqpoint{2.899713in}{1.127752in}}%
\pgfpathlineto{\pgfqpoint{2.900312in}{1.126746in}}%
\pgfpathlineto{\pgfqpoint{2.900912in}{1.108005in}}%
\pgfpathlineto{\pgfqpoint{2.903910in}{1.176616in}}%
\pgfpathlineto{\pgfqpoint{2.905110in}{1.135355in}}%
\pgfpathlineto{\pgfqpoint{2.905709in}{1.150947in}}%
\pgfpathlineto{\pgfqpoint{2.906309in}{1.162802in}}%
\pgfpathlineto{\pgfqpoint{2.908108in}{1.076983in}}%
\pgfpathlineto{\pgfqpoint{2.908707in}{1.076067in}}%
\pgfpathlineto{\pgfqpoint{2.909907in}{1.030153in}}%
\pgfpathlineto{\pgfqpoint{2.910506in}{1.060718in}}%
\pgfpathlineto{\pgfqpoint{2.911106in}{1.056017in}}%
\pgfpathlineto{\pgfqpoint{2.912905in}{1.081974in}}%
\pgfpathlineto{\pgfqpoint{2.914104in}{1.054872in}}%
\pgfpathlineto{\pgfqpoint{2.914704in}{1.055878in}}%
\pgfpathlineto{\pgfqpoint{2.915303in}{1.055863in}}%
\pgfpathlineto{\pgfqpoint{2.915903in}{1.033679in}}%
\pgfpathlineto{\pgfqpoint{2.916503in}{1.036214in}}%
\pgfpathlineto{\pgfqpoint{2.918302in}{1.072468in}}%
\pgfpathlineto{\pgfqpoint{2.919501in}{1.093835in}}%
\pgfpathlineto{\pgfqpoint{2.920101in}{1.089785in}}%
\pgfpathlineto{\pgfqpoint{2.920700in}{1.101561in}}%
\pgfpathlineto{\pgfqpoint{2.921300in}{1.095862in}}%
\pgfpathlineto{\pgfqpoint{2.921900in}{1.095232in}}%
\pgfpathlineto{\pgfqpoint{2.923099in}{1.081020in}}%
\pgfpathlineto{\pgfqpoint{2.924298in}{1.103706in}}%
\pgfpathlineto{\pgfqpoint{2.924898in}{1.092304in}}%
\pgfpathlineto{\pgfqpoint{2.926697in}{1.124786in}}%
\pgfpathlineto{\pgfqpoint{2.927296in}{1.101643in}}%
\pgfpathlineto{\pgfqpoint{2.927896in}{1.108964in}}%
\pgfpathlineto{\pgfqpoint{2.928496in}{1.108190in}}%
\pgfpathlineto{\pgfqpoint{2.929695in}{1.085213in}}%
\pgfpathlineto{\pgfqpoint{2.931494in}{1.049609in}}%
\pgfpathlineto{\pgfqpoint{2.932693in}{1.068898in}}%
\pgfpathlineto{\pgfqpoint{2.933293in}{1.066790in}}%
\pgfpathlineto{\pgfqpoint{2.933892in}{1.071210in}}%
\pgfpathlineto{\pgfqpoint{2.935691in}{1.035802in}}%
\pgfpathlineto{\pgfqpoint{2.936891in}{1.038420in}}%
\pgfpathlineto{\pgfqpoint{2.937490in}{1.047342in}}%
\pgfpathlineto{\pgfqpoint{2.938690in}{1.022325in}}%
\pgfpathlineto{\pgfqpoint{2.942287in}{1.129783in}}%
\pgfpathlineto{\pgfqpoint{2.942887in}{1.112116in}}%
\pgfpathlineto{\pgfqpoint{2.943487in}{1.129219in}}%
\pgfpathlineto{\pgfqpoint{2.944086in}{1.116216in}}%
\pgfpathlineto{\pgfqpoint{2.944686in}{1.101296in}}%
\pgfpathlineto{\pgfqpoint{2.945286in}{1.107649in}}%
\pgfpathlineto{\pgfqpoint{2.948884in}{1.178492in}}%
\pgfpathlineto{\pgfqpoint{2.949483in}{1.162987in}}%
\pgfpathlineto{\pgfqpoint{2.950683in}{1.217564in}}%
\pgfpathlineto{\pgfqpoint{2.951282in}{1.203910in}}%
\pgfpathlineto{\pgfqpoint{2.951882in}{1.204371in}}%
\pgfpathlineto{\pgfqpoint{2.953681in}{1.146615in}}%
\pgfpathlineto{\pgfqpoint{2.954880in}{1.184689in}}%
\pgfpathlineto{\pgfqpoint{2.955480in}{1.183408in}}%
\pgfpathlineto{\pgfqpoint{2.956079in}{1.183265in}}%
\pgfpathlineto{\pgfqpoint{2.956679in}{1.202085in}}%
\pgfpathlineto{\pgfqpoint{2.957279in}{1.186559in}}%
\pgfpathlineto{\pgfqpoint{2.957878in}{1.190286in}}%
\pgfpathlineto{\pgfqpoint{2.959078in}{1.154030in}}%
\pgfpathlineto{\pgfqpoint{2.959677in}{1.155979in}}%
\pgfpathlineto{\pgfqpoint{2.960277in}{1.153712in}}%
\pgfpathlineto{\pgfqpoint{2.960876in}{1.143574in}}%
\pgfpathlineto{\pgfqpoint{2.961476in}{1.164898in}}%
\pgfpathlineto{\pgfqpoint{2.962076in}{1.157036in}}%
\pgfpathlineto{\pgfqpoint{2.963275in}{1.131648in}}%
\pgfpathlineto{\pgfqpoint{2.963875in}{1.135520in}}%
\pgfpathlineto{\pgfqpoint{2.964474in}{1.133729in}}%
\pgfpathlineto{\pgfqpoint{2.966273in}{1.096670in}}%
\pgfpathlineto{\pgfqpoint{2.966873in}{1.110284in}}%
\pgfpathlineto{\pgfqpoint{2.967473in}{1.096692in}}%
\pgfpathlineto{\pgfqpoint{2.969271in}{1.129185in}}%
\pgfpathlineto{\pgfqpoint{2.969871in}{1.109209in}}%
\pgfpathlineto{\pgfqpoint{2.971670in}{1.183690in}}%
\pgfpathlineto{\pgfqpoint{2.972869in}{1.183501in}}%
\pgfpathlineto{\pgfqpoint{2.974668in}{1.142984in}}%
\pgfpathlineto{\pgfqpoint{2.977067in}{1.178091in}}%
\pgfpathlineto{\pgfqpoint{2.977667in}{1.177190in}}%
\pgfpathlineto{\pgfqpoint{2.978866in}{1.158964in}}%
\pgfpathlineto{\pgfqpoint{2.979465in}{1.173904in}}%
\pgfpathlineto{\pgfqpoint{2.980065in}{1.161191in}}%
\pgfpathlineto{\pgfqpoint{2.980665in}{1.147050in}}%
\pgfpathlineto{\pgfqpoint{2.981864in}{1.164720in}}%
\pgfpathlineto{\pgfqpoint{2.983663in}{1.101974in}}%
\pgfpathlineto{\pgfqpoint{2.985462in}{1.134499in}}%
\pgfpathlineto{\pgfqpoint{2.986062in}{1.144963in}}%
\pgfpathlineto{\pgfqpoint{2.987261in}{1.124745in}}%
\pgfpathlineto{\pgfqpoint{2.987860in}{1.141021in}}%
\pgfpathlineto{\pgfqpoint{2.988460in}{1.133947in}}%
\pgfpathlineto{\pgfqpoint{2.989060in}{1.113697in}}%
\pgfpathlineto{\pgfqpoint{2.989659in}{1.127619in}}%
\pgfpathlineto{\pgfqpoint{2.990259in}{1.135715in}}%
\pgfpathlineto{\pgfqpoint{2.990859in}{1.133472in}}%
\pgfpathlineto{\pgfqpoint{2.991458in}{1.135223in}}%
\pgfpathlineto{\pgfqpoint{2.992658in}{1.183318in}}%
\pgfpathlineto{\pgfqpoint{2.993257in}{1.148244in}}%
\pgfpathlineto{\pgfqpoint{2.993857in}{1.157044in}}%
\pgfpathlineto{\pgfqpoint{2.994457in}{1.179075in}}%
\pgfpathlineto{\pgfqpoint{2.995056in}{1.161973in}}%
\pgfpathlineto{\pgfqpoint{2.996256in}{1.196669in}}%
\pgfpathlineto{\pgfqpoint{2.996855in}{1.174836in}}%
\pgfpathlineto{\pgfqpoint{2.997455in}{1.189766in}}%
\pgfpathlineto{\pgfqpoint{2.998054in}{1.181897in}}%
\pgfpathlineto{\pgfqpoint{2.998654in}{1.199305in}}%
\pgfpathlineto{\pgfqpoint{2.999254in}{1.196340in}}%
\pgfpathlineto{\pgfqpoint{2.999853in}{1.197317in}}%
\pgfpathlineto{\pgfqpoint{3.001053in}{1.232089in}}%
\pgfpathlineto{\pgfqpoint{3.004651in}{1.156172in}}%
\pgfpathlineto{\pgfqpoint{3.005850in}{1.156163in}}%
\pgfpathlineto{\pgfqpoint{3.006449in}{1.148821in}}%
\pgfpathlineto{\pgfqpoint{3.007049in}{1.149902in}}%
\pgfpathlineto{\pgfqpoint{3.008248in}{1.090798in}}%
\pgfpathlineto{\pgfqpoint{3.008848in}{1.126832in}}%
\pgfpathlineto{\pgfqpoint{3.010647in}{1.065749in}}%
\pgfpathlineto{\pgfqpoint{3.011247in}{1.078939in}}%
\pgfpathlineto{\pgfqpoint{3.011846in}{1.076045in}}%
\pgfpathlineto{\pgfqpoint{3.012446in}{1.062837in}}%
\pgfpathlineto{\pgfqpoint{3.013645in}{1.084373in}}%
\pgfpathlineto{\pgfqpoint{3.014245in}{1.070320in}}%
\pgfpathlineto{\pgfqpoint{3.014844in}{1.079094in}}%
\pgfpathlineto{\pgfqpoint{3.016044in}{1.120362in}}%
\pgfpathlineto{\pgfqpoint{3.016643in}{1.117669in}}%
\pgfpathlineto{\pgfqpoint{3.017243in}{1.135902in}}%
\pgfpathlineto{\pgfqpoint{3.017843in}{1.125070in}}%
\pgfpathlineto{\pgfqpoint{3.018442in}{1.131744in}}%
\pgfpathlineto{\pgfqpoint{3.019642in}{1.164545in}}%
\pgfpathlineto{\pgfqpoint{3.020241in}{1.163089in}}%
\pgfpathlineto{\pgfqpoint{3.020841in}{1.140593in}}%
\pgfpathlineto{\pgfqpoint{3.022040in}{1.169740in}}%
\pgfpathlineto{\pgfqpoint{3.026238in}{1.107964in}}%
\pgfpathlineto{\pgfqpoint{3.026837in}{1.116813in}}%
\pgfpathlineto{\pgfqpoint{3.028636in}{1.082764in}}%
\pgfpathlineto{\pgfqpoint{3.029836in}{1.088691in}}%
\pgfpathlineto{\pgfqpoint{3.031035in}{1.053637in}}%
\pgfpathlineto{\pgfqpoint{3.031635in}{1.062683in}}%
\pgfpathlineto{\pgfqpoint{3.032234in}{1.061744in}}%
\pgfpathlineto{\pgfqpoint{3.034033in}{1.022149in}}%
\pgfpathlineto{\pgfqpoint{3.035832in}{1.046631in}}%
\pgfpathlineto{\pgfqpoint{3.036432in}{1.045286in}}%
\pgfpathlineto{\pgfqpoint{3.038231in}{1.030906in}}%
\pgfpathlineto{\pgfqpoint{3.038830in}{1.036030in}}%
\pgfpathlineto{\pgfqpoint{3.039430in}{1.026706in}}%
\pgfpathlineto{\pgfqpoint{3.040030in}{1.039230in}}%
\pgfpathlineto{\pgfqpoint{3.040629in}{1.038021in}}%
\pgfpathlineto{\pgfqpoint{3.041229in}{1.036246in}}%
\pgfpathlineto{\pgfqpoint{3.041828in}{1.038869in}}%
\pgfpathlineto{\pgfqpoint{3.042428in}{1.029394in}}%
\pgfpathlineto{\pgfqpoint{3.043028in}{1.046052in}}%
\pgfpathlineto{\pgfqpoint{3.043627in}{1.027146in}}%
\pgfpathlineto{\pgfqpoint{3.044227in}{1.031250in}}%
\pgfpathlineto{\pgfqpoint{3.044827in}{1.055178in}}%
\pgfpathlineto{\pgfqpoint{3.045426in}{1.054891in}}%
\pgfpathlineto{\pgfqpoint{3.046026in}{1.051143in}}%
\pgfpathlineto{\pgfqpoint{3.047225in}{1.071371in}}%
\pgfpathlineto{\pgfqpoint{3.048425in}{1.039758in}}%
\pgfpathlineto{\pgfqpoint{3.049024in}{1.045101in}}%
\pgfpathlineto{\pgfqpoint{3.049624in}{1.040523in}}%
\pgfpathlineto{\pgfqpoint{3.050224in}{1.072420in}}%
\pgfpathlineto{\pgfqpoint{3.050823in}{1.048111in}}%
\pgfpathlineto{\pgfqpoint{3.051423in}{1.065079in}}%
\pgfpathlineto{\pgfqpoint{3.053222in}{1.026355in}}%
\pgfpathlineto{\pgfqpoint{3.053821in}{1.024248in}}%
\pgfpathlineto{\pgfqpoint{3.054421in}{1.035634in}}%
\pgfpathlineto{\pgfqpoint{3.055021in}{1.026104in}}%
\pgfpathlineto{\pgfqpoint{3.056220in}{1.041827in}}%
\pgfpathlineto{\pgfqpoint{3.056820in}{1.014784in}}%
\pgfpathlineto{\pgfqpoint{3.058019in}{1.057244in}}%
\pgfpathlineto{\pgfqpoint{3.058619in}{1.035354in}}%
\pgfpathlineto{\pgfqpoint{3.059218in}{1.044733in}}%
\pgfpathlineto{\pgfqpoint{3.059818in}{1.043640in}}%
\pgfpathlineto{\pgfqpoint{3.060417in}{1.065033in}}%
\pgfpathlineto{\pgfqpoint{3.061017in}{1.061467in}}%
\pgfpathlineto{\pgfqpoint{3.061617in}{1.063121in}}%
\pgfpathlineto{\pgfqpoint{3.062216in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{3.062816in}{1.059310in}}%
\pgfpathlineto{\pgfqpoint{3.063416in}{1.048690in}}%
\pgfpathlineto{\pgfqpoint{3.064015in}{1.065171in}}%
\pgfpathlineto{\pgfqpoint{3.064615in}{1.059791in}}%
\pgfpathlineto{\pgfqpoint{3.065814in}{1.063678in}}%
\pgfpathlineto{\pgfqpoint{3.066414in}{1.050546in}}%
\pgfpathlineto{\pgfqpoint{3.067014in}{1.063672in}}%
\pgfpathlineto{\pgfqpoint{3.067613in}{1.056709in}}%
\pgfpathlineto{\pgfqpoint{3.070012in}{1.034890in}}%
\pgfpathlineto{\pgfqpoint{3.072410in}{1.004155in}}%
\pgfpathlineto{\pgfqpoint{3.073610in}{1.027963in}}%
\pgfpathlineto{\pgfqpoint{3.077208in}{0.988479in}}%
\pgfpathlineto{\pgfqpoint{3.077807in}{0.999102in}}%
\pgfpathlineto{\pgfqpoint{3.078407in}{0.997779in}}%
\pgfpathlineto{\pgfqpoint{3.079006in}{0.971862in}}%
\pgfpathlineto{\pgfqpoint{3.079606in}{0.980229in}}%
\pgfpathlineto{\pgfqpoint{3.080206in}{0.970264in}}%
\pgfpathlineto{\pgfqpoint{3.082604in}{1.017036in}}%
\pgfpathlineto{\pgfqpoint{3.083204in}{1.014931in}}%
\pgfpathlineto{\pgfqpoint{3.083804in}{1.021022in}}%
\pgfpathlineto{\pgfqpoint{3.085003in}{0.992644in}}%
\pgfpathlineto{\pgfqpoint{3.086202in}{1.020511in}}%
\pgfpathlineto{\pgfqpoint{3.086802in}{1.008722in}}%
\pgfpathlineto{\pgfqpoint{3.087401in}{1.011806in}}%
\pgfpathlineto{\pgfqpoint{3.089200in}{1.045654in}}%
\pgfpathlineto{\pgfqpoint{3.092798in}{1.094656in}}%
\pgfpathlineto{\pgfqpoint{3.093998in}{1.060026in}}%
\pgfpathlineto{\pgfqpoint{3.094597in}{1.069620in}}%
\pgfpathlineto{\pgfqpoint{3.095197in}{1.076992in}}%
\pgfpathlineto{\pgfqpoint{3.095796in}{1.065990in}}%
\pgfpathlineto{\pgfqpoint{3.096996in}{1.086765in}}%
\pgfpathlineto{\pgfqpoint{3.098795in}{1.067166in}}%
\pgfpathlineto{\pgfqpoint{3.099394in}{1.076674in}}%
\pgfpathlineto{\pgfqpoint{3.099994in}{1.071171in}}%
\pgfpathlineto{\pgfqpoint{3.101793in}{1.044785in}}%
\pgfpathlineto{\pgfqpoint{3.102393in}{1.054241in}}%
\pgfpathlineto{\pgfqpoint{3.103592in}{1.069334in}}%
\pgfpathlineto{\pgfqpoint{3.104791in}{1.042278in}}%
\pgfpathlineto{\pgfqpoint{3.105391in}{1.042504in}}%
\pgfpathlineto{\pgfqpoint{3.105990in}{1.051481in}}%
\pgfpathlineto{\pgfqpoint{3.107190in}{1.020540in}}%
\pgfpathlineto{\pgfqpoint{3.107789in}{1.035795in}}%
\pgfpathlineto{\pgfqpoint{3.108989in}{1.000171in}}%
\pgfpathlineto{\pgfqpoint{3.109588in}{1.006521in}}%
\pgfpathlineto{\pgfqpoint{3.110188in}{1.004750in}}%
\pgfpathlineto{\pgfqpoint{3.110788in}{0.996775in}}%
\pgfpathlineto{\pgfqpoint{3.111387in}{1.011324in}}%
\pgfpathlineto{\pgfqpoint{3.111987in}{0.996920in}}%
\pgfpathlineto{\pgfqpoint{3.112587in}{1.019302in}}%
\pgfpathlineto{\pgfqpoint{3.113186in}{1.004085in}}%
\pgfpathlineto{\pgfqpoint{3.113786in}{1.010853in}}%
\pgfpathlineto{\pgfqpoint{3.114985in}{0.972465in}}%
\pgfpathlineto{\pgfqpoint{3.115585in}{0.982822in}}%
\pgfpathlineto{\pgfqpoint{3.118583in}{1.041670in}}%
\pgfpathlineto{\pgfqpoint{3.120382in}{1.075046in}}%
\pgfpathlineto{\pgfqpoint{3.120982in}{1.075929in}}%
\pgfpathlineto{\pgfqpoint{3.121581in}{1.052544in}}%
\pgfpathlineto{\pgfqpoint{3.122181in}{1.062641in}}%
\pgfpathlineto{\pgfqpoint{3.122780in}{1.072832in}}%
\pgfpathlineto{\pgfqpoint{3.123380in}{1.066486in}}%
\pgfpathlineto{\pgfqpoint{3.123980in}{1.064271in}}%
\pgfpathlineto{\pgfqpoint{3.124579in}{1.067225in}}%
\pgfpathlineto{\pgfqpoint{3.126378in}{1.089888in}}%
\pgfpathlineto{\pgfqpoint{3.130576in}{1.030053in}}%
\pgfpathlineto{\pgfqpoint{3.131176in}{1.032312in}}%
\pgfpathlineto{\pgfqpoint{3.131775in}{1.042110in}}%
\pgfpathlineto{\pgfqpoint{3.132375in}{1.018958in}}%
\pgfpathlineto{\pgfqpoint{3.132974in}{1.040092in}}%
\pgfpathlineto{\pgfqpoint{3.133574in}{1.036067in}}%
\pgfpathlineto{\pgfqpoint{3.134174in}{1.024626in}}%
\pgfpathlineto{\pgfqpoint{3.134773in}{1.038565in}}%
\pgfpathlineto{\pgfqpoint{3.135373in}{1.018682in}}%
\pgfpathlineto{\pgfqpoint{3.135973in}{1.037259in}}%
\pgfpathlineto{\pgfqpoint{3.137172in}{0.999338in}}%
\pgfpathlineto{\pgfqpoint{3.137772in}{1.016087in}}%
\pgfpathlineto{\pgfqpoint{3.138371in}{1.008800in}}%
\pgfpathlineto{\pgfqpoint{3.139571in}{1.031336in}}%
\pgfpathlineto{\pgfqpoint{3.140770in}{1.020701in}}%
\pgfpathlineto{\pgfqpoint{3.141369in}{1.022247in}}%
\pgfpathlineto{\pgfqpoint{3.143168in}{0.993567in}}%
\pgfpathlineto{\pgfqpoint{3.143768in}{0.994846in}}%
\pgfpathlineto{\pgfqpoint{3.144368in}{1.002644in}}%
\pgfpathlineto{\pgfqpoint{3.144967in}{0.990882in}}%
\pgfpathlineto{\pgfqpoint{3.145567in}{0.994442in}}%
\pgfpathlineto{\pgfqpoint{3.147366in}{1.036796in}}%
\pgfpathlineto{\pgfqpoint{3.147966in}{1.021658in}}%
\pgfpathlineto{\pgfqpoint{3.148565in}{1.033962in}}%
\pgfpathlineto{\pgfqpoint{3.150364in}{1.018315in}}%
\pgfpathlineto{\pgfqpoint{3.150964in}{0.995055in}}%
\pgfpathlineto{\pgfqpoint{3.151563in}{0.997211in}}%
\pgfpathlineto{\pgfqpoint{3.153362in}{1.018664in}}%
\pgfpathlineto{\pgfqpoint{3.153962in}{1.016779in}}%
\pgfpathlineto{\pgfqpoint{3.154562in}{1.033934in}}%
\pgfpathlineto{\pgfqpoint{3.155161in}{1.021537in}}%
\pgfpathlineto{\pgfqpoint{3.155761in}{1.032192in}}%
\pgfpathlineto{\pgfqpoint{3.156361in}{1.021329in}}%
\pgfpathlineto{\pgfqpoint{3.156960in}{1.026695in}}%
\pgfpathlineto{\pgfqpoint{3.157560in}{1.025516in}}%
\pgfpathlineto{\pgfqpoint{3.161158in}{0.965611in}}%
\pgfpathlineto{\pgfqpoint{3.162357in}{0.952218in}}%
\pgfpathlineto{\pgfqpoint{3.162957in}{0.955127in}}%
\pgfpathlineto{\pgfqpoint{3.164156in}{0.942562in}}%
\pgfpathlineto{\pgfqpoint{3.164756in}{0.919490in}}%
\pgfpathlineto{\pgfqpoint{3.165355in}{0.938264in}}%
\pgfpathlineto{\pgfqpoint{3.165955in}{0.935753in}}%
\pgfpathlineto{\pgfqpoint{3.167754in}{0.905895in}}%
\pgfpathlineto{\pgfqpoint{3.168353in}{0.906461in}}%
\pgfpathlineto{\pgfqpoint{3.171352in}{0.885708in}}%
\pgfpathlineto{\pgfqpoint{3.171951in}{0.890976in}}%
\pgfpathlineto{\pgfqpoint{3.174950in}{0.959652in}}%
\pgfpathlineto{\pgfqpoint{3.175549in}{0.959248in}}%
\pgfpathlineto{\pgfqpoint{3.177348in}{0.927120in}}%
\pgfpathlineto{\pgfqpoint{3.182145in}{1.006882in}}%
\pgfpathlineto{\pgfqpoint{3.183944in}{0.987122in}}%
\pgfpathlineto{\pgfqpoint{3.184544in}{0.984860in}}%
\pgfpathlineto{\pgfqpoint{3.185144in}{0.998847in}}%
\pgfpathlineto{\pgfqpoint{3.186942in}{0.970874in}}%
\pgfpathlineto{\pgfqpoint{3.188142in}{0.973895in}}%
\pgfpathlineto{\pgfqpoint{3.189941in}{1.009523in}}%
\pgfpathlineto{\pgfqpoint{3.192339in}{0.946693in}}%
\pgfpathlineto{\pgfqpoint{3.192939in}{0.957157in}}%
\pgfpathlineto{\pgfqpoint{3.194738in}{0.925070in}}%
\pgfpathlineto{\pgfqpoint{3.195337in}{0.929598in}}%
\pgfpathlineto{\pgfqpoint{3.195937in}{0.949176in}}%
\pgfpathlineto{\pgfqpoint{3.196537in}{0.929574in}}%
\pgfpathlineto{\pgfqpoint{3.197136in}{0.933271in}}%
\pgfpathlineto{\pgfqpoint{3.199535in}{0.960993in}}%
\pgfpathlineto{\pgfqpoint{3.200135in}{0.960888in}}%
\pgfpathlineto{\pgfqpoint{3.203133in}{0.904998in}}%
\pgfpathlineto{\pgfqpoint{3.204332in}{0.917558in}}%
\pgfpathlineto{\pgfqpoint{3.204932in}{0.908165in}}%
\pgfpathlineto{\pgfqpoint{3.205531in}{0.908448in}}%
\pgfpathlineto{\pgfqpoint{3.206131in}{0.912373in}}%
\pgfpathlineto{\pgfqpoint{3.206731in}{0.932552in}}%
\pgfpathlineto{\pgfqpoint{3.207330in}{0.925838in}}%
\pgfpathlineto{\pgfqpoint{3.207930in}{0.923705in}}%
\pgfpathlineto{\pgfqpoint{3.208530in}{0.924721in}}%
\pgfpathlineto{\pgfqpoint{3.210329in}{0.889369in}}%
\pgfpathlineto{\pgfqpoint{3.210928in}{0.888101in}}%
\pgfpathlineto{\pgfqpoint{3.211528in}{0.875581in}}%
\pgfpathlineto{\pgfqpoint{3.212128in}{0.878316in}}%
\pgfpathlineto{\pgfqpoint{3.213926in}{0.920556in}}%
\pgfpathlineto{\pgfqpoint{3.214526in}{0.907080in}}%
\pgfpathlineto{\pgfqpoint{3.215126in}{0.910232in}}%
\pgfpathlineto{\pgfqpoint{3.215725in}{0.913080in}}%
\pgfpathlineto{\pgfqpoint{3.216325in}{0.909083in}}%
\pgfpathlineto{\pgfqpoint{3.216925in}{0.929349in}}%
\pgfpathlineto{\pgfqpoint{3.217524in}{0.928059in}}%
\pgfpathlineto{\pgfqpoint{3.218124in}{0.925257in}}%
\pgfpathlineto{\pgfqpoint{3.218724in}{0.903712in}}%
\pgfpathlineto{\pgfqpoint{3.219323in}{0.911880in}}%
\pgfpathlineto{\pgfqpoint{3.219923in}{0.906743in}}%
\pgfpathlineto{\pgfqpoint{3.220523in}{0.906981in}}%
\pgfpathlineto{\pgfqpoint{3.221122in}{0.922755in}}%
\pgfpathlineto{\pgfqpoint{3.221722in}{0.903755in}}%
\pgfpathlineto{\pgfqpoint{3.222321in}{0.907699in}}%
\pgfpathlineto{\pgfqpoint{3.224120in}{0.937313in}}%
\pgfpathlineto{\pgfqpoint{3.224720in}{0.936762in}}%
\pgfpathlineto{\pgfqpoint{3.225320in}{0.937858in}}%
\pgfpathlineto{\pgfqpoint{3.225919in}{0.916319in}}%
\pgfpathlineto{\pgfqpoint{3.226519in}{0.916530in}}%
\pgfpathlineto{\pgfqpoint{3.228318in}{0.933205in}}%
\pgfpathlineto{\pgfqpoint{3.228918in}{0.911309in}}%
\pgfpathlineto{\pgfqpoint{3.230717in}{0.947086in}}%
\pgfpathlineto{\pgfqpoint{3.231316in}{0.940302in}}%
\pgfpathlineto{\pgfqpoint{3.231916in}{0.944191in}}%
\pgfpathlineto{\pgfqpoint{3.232515in}{0.941758in}}%
\pgfpathlineto{\pgfqpoint{3.233115in}{0.926757in}}%
\pgfpathlineto{\pgfqpoint{3.233715in}{0.944819in}}%
\pgfpathlineto{\pgfqpoint{3.234314in}{0.942102in}}%
\pgfpathlineto{\pgfqpoint{3.234914in}{0.924134in}}%
\pgfpathlineto{\pgfqpoint{3.235514in}{0.945991in}}%
\pgfpathlineto{\pgfqpoint{3.236113in}{0.929515in}}%
\pgfpathlineto{\pgfqpoint{3.238512in}{0.939857in}}%
\pgfpathlineto{\pgfqpoint{3.240311in}{0.922914in}}%
\pgfpathlineto{\pgfqpoint{3.242110in}{0.923046in}}%
\pgfpathlineto{\pgfqpoint{3.242709in}{0.921223in}}%
\pgfpathlineto{\pgfqpoint{3.243309in}{0.940603in}}%
\pgfpathlineto{\pgfqpoint{3.243909in}{0.923027in}}%
\pgfpathlineto{\pgfqpoint{3.244508in}{0.938575in}}%
\pgfpathlineto{\pgfqpoint{3.245108in}{0.936501in}}%
\pgfpathlineto{\pgfqpoint{3.245708in}{0.914116in}}%
\pgfpathlineto{\pgfqpoint{3.246307in}{0.915292in}}%
\pgfpathlineto{\pgfqpoint{3.246907in}{0.934181in}}%
\pgfpathlineto{\pgfqpoint{3.247507in}{0.912458in}}%
\pgfpathlineto{\pgfqpoint{3.248106in}{0.913001in}}%
\pgfpathlineto{\pgfqpoint{3.248706in}{0.912764in}}%
\pgfpathlineto{\pgfqpoint{3.249305in}{0.914211in}}%
\pgfpathlineto{\pgfqpoint{3.251104in}{0.934051in}}%
\pgfpathlineto{\pgfqpoint{3.251704in}{0.927268in}}%
\pgfpathlineto{\pgfqpoint{3.252903in}{0.940902in}}%
\pgfpathlineto{\pgfqpoint{3.254103in}{0.905854in}}%
\pgfpathlineto{\pgfqpoint{3.254702in}{0.917000in}}%
\pgfpathlineto{\pgfqpoint{3.255302in}{0.899321in}}%
\pgfpathlineto{\pgfqpoint{3.255902in}{0.900728in}}%
\pgfpathlineto{\pgfqpoint{3.257701in}{0.929505in}}%
\pgfpathlineto{\pgfqpoint{3.258300in}{0.927982in}}%
\pgfpathlineto{\pgfqpoint{3.258900in}{0.909544in}}%
\pgfpathlineto{\pgfqpoint{3.260099in}{0.948119in}}%
\pgfpathlineto{\pgfqpoint{3.260699in}{0.946083in}}%
\pgfpathlineto{\pgfqpoint{3.261298in}{0.947145in}}%
\pgfpathlineto{\pgfqpoint{3.263097in}{0.913433in}}%
\pgfpathlineto{\pgfqpoint{3.264896in}{0.938978in}}%
\pgfpathlineto{\pgfqpoint{3.265496in}{0.939600in}}%
\pgfpathlineto{\pgfqpoint{3.266096in}{0.955444in}}%
\pgfpathlineto{\pgfqpoint{3.266695in}{0.949342in}}%
\pgfpathlineto{\pgfqpoint{3.267894in}{0.959332in}}%
\pgfpathlineto{\pgfqpoint{3.269693in}{0.930465in}}%
\pgfpathlineto{\pgfqpoint{3.270293in}{0.929976in}}%
\pgfpathlineto{\pgfqpoint{3.270893in}{0.948992in}}%
\pgfpathlineto{\pgfqpoint{3.271492in}{0.948667in}}%
\pgfpathlineto{\pgfqpoint{3.273291in}{0.933850in}}%
\pgfpathlineto{\pgfqpoint{3.273891in}{0.934740in}}%
\pgfpathlineto{\pgfqpoint{3.275090in}{0.959397in}}%
\pgfpathlineto{\pgfqpoint{3.275690in}{0.945381in}}%
\pgfpathlineto{\pgfqpoint{3.276289in}{0.948431in}}%
\pgfpathlineto{\pgfqpoint{3.276889in}{0.948854in}}%
\pgfpathlineto{\pgfqpoint{3.277489in}{0.965869in}}%
\pgfpathlineto{\pgfqpoint{3.278088in}{0.949284in}}%
\pgfpathlineto{\pgfqpoint{3.278688in}{0.952887in}}%
\pgfpathlineto{\pgfqpoint{3.280487in}{0.993102in}}%
\pgfpathlineto{\pgfqpoint{3.281087in}{0.991947in}}%
\pgfpathlineto{\pgfqpoint{3.282886in}{1.003062in}}%
\pgfpathlineto{\pgfqpoint{3.284685in}{0.972450in}}%
\pgfpathlineto{\pgfqpoint{3.285884in}{0.976775in}}%
\pgfpathlineto{\pgfqpoint{3.288882in}{0.941129in}}%
\pgfpathlineto{\pgfqpoint{3.289482in}{0.924673in}}%
\pgfpathlineto{\pgfqpoint{3.290081in}{0.927873in}}%
\pgfpathlineto{\pgfqpoint{3.291880in}{0.940818in}}%
\pgfpathlineto{\pgfqpoint{3.292480in}{0.933131in}}%
\pgfpathlineto{\pgfqpoint{3.293080in}{0.953699in}}%
\pgfpathlineto{\pgfqpoint{3.293679in}{0.933838in}}%
\pgfpathlineto{\pgfqpoint{3.294279in}{0.953090in}}%
\pgfpathlineto{\pgfqpoint{3.294878in}{0.942556in}}%
\pgfpathlineto{\pgfqpoint{3.297877in}{0.991830in}}%
\pgfpathlineto{\pgfqpoint{3.298476in}{0.976758in}}%
\pgfpathlineto{\pgfqpoint{3.299076in}{0.981122in}}%
\pgfpathlineto{\pgfqpoint{3.300875in}{1.015500in}}%
\pgfpathlineto{\pgfqpoint{3.302074in}{1.024118in}}%
\pgfpathlineto{\pgfqpoint{3.302674in}{1.029820in}}%
\pgfpathlineto{\pgfqpoint{3.303273in}{1.011407in}}%
\pgfpathlineto{\pgfqpoint{3.303873in}{1.025582in}}%
\pgfpathlineto{\pgfqpoint{3.304473in}{1.028637in}}%
\pgfpathlineto{\pgfqpoint{3.305072in}{1.013475in}}%
\pgfpathlineto{\pgfqpoint{3.305672in}{1.036875in}}%
\pgfpathlineto{\pgfqpoint{3.306272in}{1.022568in}}%
\pgfpathlineto{\pgfqpoint{3.307471in}{1.037814in}}%
\pgfpathlineto{\pgfqpoint{3.309870in}{1.011591in}}%
\pgfpathlineto{\pgfqpoint{3.310469in}{1.018510in}}%
\pgfpathlineto{\pgfqpoint{3.311069in}{1.018794in}}%
\pgfpathlineto{\pgfqpoint{3.312268in}{1.002621in}}%
\pgfpathlineto{\pgfqpoint{3.313467in}{1.035410in}}%
\pgfpathlineto{\pgfqpoint{3.314067in}{1.028583in}}%
\pgfpathlineto{\pgfqpoint{3.314667in}{1.039747in}}%
\pgfpathlineto{\pgfqpoint{3.315266in}{1.033723in}}%
\pgfpathlineto{\pgfqpoint{3.315866in}{1.005504in}}%
\pgfpathlineto{\pgfqpoint{3.316466in}{1.005831in}}%
\pgfpathlineto{\pgfqpoint{3.317065in}{1.012914in}}%
\pgfpathlineto{\pgfqpoint{3.317665in}{0.994488in}}%
\pgfpathlineto{\pgfqpoint{3.318265in}{0.999020in}}%
\pgfpathlineto{\pgfqpoint{3.319464in}{0.979718in}}%
\pgfpathlineto{\pgfqpoint{3.320663in}{0.966714in}}%
\pgfpathlineto{\pgfqpoint{3.321862in}{0.992145in}}%
\pgfpathlineto{\pgfqpoint{3.326660in}{0.934386in}}%
\pgfpathlineto{\pgfqpoint{3.327859in}{0.950252in}}%
\pgfpathlineto{\pgfqpoint{3.330857in}{0.901565in}}%
\pgfpathlineto{\pgfqpoint{3.332056in}{0.906427in}}%
\pgfpathlineto{\pgfqpoint{3.332656in}{0.903935in}}%
\pgfpathlineto{\pgfqpoint{3.334455in}{0.865860in}}%
\pgfpathlineto{\pgfqpoint{3.335055in}{0.864887in}}%
\pgfpathlineto{\pgfqpoint{3.335654in}{0.868739in}}%
\pgfpathlineto{\pgfqpoint{3.336254in}{0.865614in}}%
\pgfpathlineto{\pgfqpoint{3.336854in}{0.849191in}}%
\pgfpathlineto{\pgfqpoint{3.337453in}{0.849922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.481946in}{0.450309in}}{\pgfqpoint{2.867500in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481946in}{0.731245in}}%
\pgfpathlineto{\pgfqpoint{0.482546in}{0.735120in}}%
\pgfpathlineto{\pgfqpoint{0.483145in}{0.727194in}}%
\pgfpathlineto{\pgfqpoint{0.483745in}{0.727958in}}%
\pgfpathlineto{\pgfqpoint{0.484944in}{0.729589in}}%
\pgfpathlineto{\pgfqpoint{0.488542in}{0.735811in}}%
\pgfpathlineto{\pgfqpoint{0.490341in}{0.730818in}}%
\pgfpathlineto{\pgfqpoint{0.490941in}{0.731673in}}%
\pgfpathlineto{\pgfqpoint{0.491540in}{0.733544in}}%
\pgfpathlineto{\pgfqpoint{0.492140in}{0.732794in}}%
\pgfpathlineto{\pgfqpoint{0.492740in}{0.729062in}}%
\pgfpathlineto{\pgfqpoint{0.493339in}{0.730737in}}%
\pgfpathlineto{\pgfqpoint{0.493939in}{0.730949in}}%
\pgfpathlineto{\pgfqpoint{0.494539in}{0.726173in}}%
\pgfpathlineto{\pgfqpoint{0.495138in}{0.730988in}}%
\pgfpathlineto{\pgfqpoint{0.495738in}{0.730009in}}%
\pgfpathlineto{\pgfqpoint{0.496338in}{0.731571in}}%
\pgfpathlineto{\pgfqpoint{0.498137in}{0.727388in}}%
\pgfpathlineto{\pgfqpoint{0.499935in}{0.729548in}}%
\pgfpathlineto{\pgfqpoint{0.503533in}{0.724305in}}%
\pgfpathlineto{\pgfqpoint{0.504133in}{0.725920in}}%
\pgfpathlineto{\pgfqpoint{0.504733in}{0.724956in}}%
\pgfpathlineto{\pgfqpoint{0.505932in}{0.721940in}}%
\pgfpathlineto{\pgfqpoint{0.507731in}{0.729638in}}%
\pgfpathlineto{\pgfqpoint{0.508330in}{0.730670in}}%
\pgfpathlineto{\pgfqpoint{0.510129in}{0.736555in}}%
\pgfpathlineto{\pgfqpoint{0.510729in}{0.737021in}}%
\pgfpathlineto{\pgfqpoint{0.512528in}{0.733993in}}%
\pgfpathlineto{\pgfqpoint{0.513128in}{0.736693in}}%
\pgfpathlineto{\pgfqpoint{0.513727in}{0.736102in}}%
\pgfpathlineto{\pgfqpoint{0.514327in}{0.736823in}}%
\pgfpathlineto{\pgfqpoint{0.514927in}{0.735199in}}%
\pgfpathlineto{\pgfqpoint{0.515526in}{0.736143in}}%
\pgfpathlineto{\pgfqpoint{0.516725in}{0.735283in}}%
\pgfpathlineto{\pgfqpoint{0.517325in}{0.738481in}}%
\pgfpathlineto{\pgfqpoint{0.517925in}{0.737978in}}%
\pgfpathlineto{\pgfqpoint{0.521523in}{0.721845in}}%
\pgfpathlineto{\pgfqpoint{0.522722in}{0.717948in}}%
\pgfpathlineto{\pgfqpoint{0.524521in}{0.725310in}}%
\pgfpathlineto{\pgfqpoint{0.525121in}{0.722207in}}%
\pgfpathlineto{\pgfqpoint{0.526919in}{0.729551in}}%
\pgfpathlineto{\pgfqpoint{0.527519in}{0.728991in}}%
\pgfpathlineto{\pgfqpoint{0.529318in}{0.730331in}}%
\pgfpathlineto{\pgfqpoint{0.530517in}{0.731676in}}%
\pgfpathlineto{\pgfqpoint{0.533516in}{0.747485in}}%
\pgfpathlineto{\pgfqpoint{0.534115in}{0.747427in}}%
\pgfpathlineto{\pgfqpoint{0.534715in}{0.748706in}}%
\pgfpathlineto{\pgfqpoint{0.536514in}{0.740967in}}%
\pgfpathlineto{\pgfqpoint{0.537713in}{0.741410in}}%
\pgfpathlineto{\pgfqpoint{0.538313in}{0.741063in}}%
\pgfpathlineto{\pgfqpoint{0.540112in}{0.737149in}}%
\pgfpathlineto{\pgfqpoint{0.540711in}{0.739070in}}%
\pgfpathlineto{\pgfqpoint{0.541911in}{0.733818in}}%
\pgfpathlineto{\pgfqpoint{0.542510in}{0.734852in}}%
\pgfpathlineto{\pgfqpoint{0.546108in}{0.724469in}}%
\pgfpathlineto{\pgfqpoint{0.546708in}{0.724368in}}%
\pgfpathlineto{\pgfqpoint{0.547907in}{0.722097in}}%
\pgfpathlineto{\pgfqpoint{0.549706in}{0.731924in}}%
\pgfpathlineto{\pgfqpoint{0.552105in}{0.734375in}}%
\pgfpathlineto{\pgfqpoint{0.552704in}{0.732850in}}%
\pgfpathlineto{\pgfqpoint{0.553903in}{0.740795in}}%
\pgfpathlineto{\pgfqpoint{0.555702in}{0.732849in}}%
\pgfpathlineto{\pgfqpoint{0.556302in}{0.733242in}}%
\pgfpathlineto{\pgfqpoint{0.556902in}{0.736927in}}%
\pgfpathlineto{\pgfqpoint{0.557501in}{0.735413in}}%
\pgfpathlineto{\pgfqpoint{0.559900in}{0.736986in}}%
\pgfpathlineto{\pgfqpoint{0.561699in}{0.729183in}}%
\pgfpathlineto{\pgfqpoint{0.562898in}{0.736925in}}%
\pgfpathlineto{\pgfqpoint{0.563498in}{0.735017in}}%
\pgfpathlineto{\pgfqpoint{0.564097in}{0.735529in}}%
\pgfpathlineto{\pgfqpoint{0.564697in}{0.734478in}}%
\pgfpathlineto{\pgfqpoint{0.565297in}{0.730292in}}%
\pgfpathlineto{\pgfqpoint{0.565896in}{0.730403in}}%
\pgfpathlineto{\pgfqpoint{0.567695in}{0.732995in}}%
\pgfpathlineto{\pgfqpoint{0.568295in}{0.732803in}}%
\pgfpathlineto{\pgfqpoint{0.568895in}{0.728123in}}%
\pgfpathlineto{\pgfqpoint{0.569494in}{0.728669in}}%
\pgfpathlineto{\pgfqpoint{0.571893in}{0.725355in}}%
\pgfpathlineto{\pgfqpoint{0.573092in}{0.722836in}}%
\pgfpathlineto{\pgfqpoint{0.573692in}{0.722671in}}%
\pgfpathlineto{\pgfqpoint{0.574891in}{0.715833in}}%
\pgfpathlineto{\pgfqpoint{0.576690in}{0.719272in}}%
\pgfpathlineto{\pgfqpoint{0.578489in}{0.718574in}}%
\pgfpathlineto{\pgfqpoint{0.579688in}{0.715866in}}%
\pgfpathlineto{\pgfqpoint{0.580887in}{0.719846in}}%
\pgfpathlineto{\pgfqpoint{0.582087in}{0.722463in}}%
\pgfpathlineto{\pgfqpoint{0.582686in}{0.721106in}}%
\pgfpathlineto{\pgfqpoint{0.584485in}{0.725666in}}%
\pgfpathlineto{\pgfqpoint{0.590482in}{0.714008in}}%
\pgfpathlineto{\pgfqpoint{0.591081in}{0.715694in}}%
\pgfpathlineto{\pgfqpoint{0.591681in}{0.715337in}}%
\pgfpathlineto{\pgfqpoint{0.594080in}{0.706347in}}%
\pgfpathlineto{\pgfqpoint{0.594679in}{0.710536in}}%
\pgfpathlineto{\pgfqpoint{0.595279in}{0.709427in}}%
\pgfpathlineto{\pgfqpoint{0.596478in}{0.708120in}}%
\pgfpathlineto{\pgfqpoint{0.597078in}{0.708867in}}%
\pgfpathlineto{\pgfqpoint{0.597677in}{0.709901in}}%
\pgfpathlineto{\pgfqpoint{0.600076in}{0.704592in}}%
\pgfpathlineto{\pgfqpoint{0.600676in}{0.703630in}}%
\pgfpathlineto{\pgfqpoint{0.601875in}{0.706867in}}%
\pgfpathlineto{\pgfqpoint{0.602475in}{0.705957in}}%
\pgfpathlineto{\pgfqpoint{0.603074in}{0.705641in}}%
\pgfpathlineto{\pgfqpoint{0.605473in}{0.710113in}}%
\pgfpathlineto{\pgfqpoint{0.606073in}{0.709431in}}%
\pgfpathlineto{\pgfqpoint{0.607272in}{0.705364in}}%
\pgfpathlineto{\pgfqpoint{0.607871in}{0.706540in}}%
\pgfpathlineto{\pgfqpoint{0.608471in}{0.704736in}}%
\pgfpathlineto{\pgfqpoint{0.609071in}{0.705174in}}%
\pgfpathlineto{\pgfqpoint{0.611469in}{0.705370in}}%
\pgfpathlineto{\pgfqpoint{0.612669in}{0.710077in}}%
\pgfpathlineto{\pgfqpoint{0.613868in}{0.707604in}}%
\pgfpathlineto{\pgfqpoint{0.614468in}{0.708427in}}%
\pgfpathlineto{\pgfqpoint{0.615067in}{0.708964in}}%
\pgfpathlineto{\pgfqpoint{0.616266in}{0.706843in}}%
\pgfpathlineto{\pgfqpoint{0.616866in}{0.707708in}}%
\pgfpathlineto{\pgfqpoint{0.617466in}{0.707946in}}%
\pgfpathlineto{\pgfqpoint{0.622263in}{0.717000in}}%
\pgfpathlineto{\pgfqpoint{0.623462in}{0.717528in}}%
\pgfpathlineto{\pgfqpoint{0.624062in}{0.713462in}}%
\pgfpathlineto{\pgfqpoint{0.625861in}{0.720438in}}%
\pgfpathlineto{\pgfqpoint{0.628859in}{0.723162in}}%
\pgfpathlineto{\pgfqpoint{0.629459in}{0.721777in}}%
\pgfpathlineto{\pgfqpoint{0.630658in}{0.721216in}}%
\pgfpathlineto{\pgfqpoint{0.633057in}{0.715185in}}%
\pgfpathlineto{\pgfqpoint{0.634855in}{0.715841in}}%
\pgfpathlineto{\pgfqpoint{0.635455in}{0.716166in}}%
\pgfpathlineto{\pgfqpoint{0.636055in}{0.719398in}}%
\pgfpathlineto{\pgfqpoint{0.637854in}{0.714494in}}%
\pgfpathlineto{\pgfqpoint{0.638453in}{0.716698in}}%
\pgfpathlineto{\pgfqpoint{0.639053in}{0.715724in}}%
\pgfpathlineto{\pgfqpoint{0.640852in}{0.714006in}}%
\pgfpathlineto{\pgfqpoint{0.642651in}{0.718199in}}%
\pgfpathlineto{\pgfqpoint{0.643250in}{0.716996in}}%
\pgfpathlineto{\pgfqpoint{0.645049in}{0.721205in}}%
\pgfpathlineto{\pgfqpoint{0.646249in}{0.719996in}}%
\pgfpathlineto{\pgfqpoint{0.646848in}{0.720658in}}%
\pgfpathlineto{\pgfqpoint{0.647448in}{0.722218in}}%
\pgfpathlineto{\pgfqpoint{0.648647in}{0.718888in}}%
\pgfpathlineto{\pgfqpoint{0.649847in}{0.720924in}}%
\pgfpathlineto{\pgfqpoint{0.654644in}{0.715540in}}%
\pgfpathlineto{\pgfqpoint{0.655243in}{0.716620in}}%
\pgfpathlineto{\pgfqpoint{0.655843in}{0.713310in}}%
\pgfpathlineto{\pgfqpoint{0.656443in}{0.714114in}}%
\pgfpathlineto{\pgfqpoint{0.657042in}{0.714419in}}%
\pgfpathlineto{\pgfqpoint{0.658242in}{0.718665in}}%
\pgfpathlineto{\pgfqpoint{0.658841in}{0.717861in}}%
\pgfpathlineto{\pgfqpoint{0.660041in}{0.715138in}}%
\pgfpathlineto{\pgfqpoint{0.661839in}{0.715711in}}%
\pgfpathlineto{\pgfqpoint{0.663039in}{0.713637in}}%
\pgfpathlineto{\pgfqpoint{0.665437in}{0.721181in}}%
\pgfpathlineto{\pgfqpoint{0.667236in}{0.721393in}}%
\pgfpathlineto{\pgfqpoint{0.668436in}{0.720943in}}%
\pgfpathlineto{\pgfqpoint{0.669035in}{0.720790in}}%
\pgfpathlineto{\pgfqpoint{0.669635in}{0.719431in}}%
\pgfpathlineto{\pgfqpoint{0.670234in}{0.720285in}}%
\pgfpathlineto{\pgfqpoint{0.670834in}{0.720619in}}%
\pgfpathlineto{\pgfqpoint{0.672633in}{0.728124in}}%
\pgfpathlineto{\pgfqpoint{0.673832in}{0.725219in}}%
\pgfpathlineto{\pgfqpoint{0.675032in}{0.728838in}}%
\pgfpathlineto{\pgfqpoint{0.677430in}{0.722299in}}%
\pgfpathlineto{\pgfqpoint{0.678630in}{0.726083in}}%
\pgfpathlineto{\pgfqpoint{0.679829in}{0.725581in}}%
\pgfpathlineto{\pgfqpoint{0.680428in}{0.725968in}}%
\pgfpathlineto{\pgfqpoint{0.683427in}{0.719298in}}%
\pgfpathlineto{\pgfqpoint{0.684026in}{0.719678in}}%
\pgfpathlineto{\pgfqpoint{0.684626in}{0.714825in}}%
\pgfpathlineto{\pgfqpoint{0.685226in}{0.714925in}}%
\pgfpathlineto{\pgfqpoint{0.685825in}{0.715339in}}%
\pgfpathlineto{\pgfqpoint{0.687624in}{0.711337in}}%
\pgfpathlineto{\pgfqpoint{0.688823in}{0.713425in}}%
\pgfpathlineto{\pgfqpoint{0.689423in}{0.712243in}}%
\pgfpathlineto{\pgfqpoint{0.690622in}{0.708626in}}%
\pgfpathlineto{\pgfqpoint{0.691222in}{0.708987in}}%
\pgfpathlineto{\pgfqpoint{0.693621in}{0.712927in}}%
\pgfpathlineto{\pgfqpoint{0.694820in}{0.711611in}}%
\pgfpathlineto{\pgfqpoint{0.696019in}{0.709981in}}%
\pgfpathlineto{\pgfqpoint{0.696619in}{0.711474in}}%
\pgfpathlineto{\pgfqpoint{0.698418in}{0.719076in}}%
\pgfpathlineto{\pgfqpoint{0.699017in}{0.719302in}}%
\pgfpathlineto{\pgfqpoint{0.700816in}{0.717861in}}%
\pgfpathlineto{\pgfqpoint{0.702016in}{0.720679in}}%
\pgfpathlineto{\pgfqpoint{0.703815in}{0.717909in}}%
\pgfpathlineto{\pgfqpoint{0.704414in}{0.720724in}}%
\pgfpathlineto{\pgfqpoint{0.705014in}{0.720572in}}%
\pgfpathlineto{\pgfqpoint{0.705614in}{0.720692in}}%
\pgfpathlineto{\pgfqpoint{0.707412in}{0.723962in}}%
\pgfpathlineto{\pgfqpoint{0.711010in}{0.716579in}}%
\pgfpathlineto{\pgfqpoint{0.712809in}{0.719996in}}%
\pgfpathlineto{\pgfqpoint{0.714009in}{0.719892in}}%
\pgfpathlineto{\pgfqpoint{0.715807in}{0.722945in}}%
\pgfpathlineto{\pgfqpoint{0.716407in}{0.719539in}}%
\pgfpathlineto{\pgfqpoint{0.717007in}{0.720247in}}%
\pgfpathlineto{\pgfqpoint{0.717606in}{0.719329in}}%
\pgfpathlineto{\pgfqpoint{0.718206in}{0.715835in}}%
\pgfpathlineto{\pgfqpoint{0.718806in}{0.717257in}}%
\pgfpathlineto{\pgfqpoint{0.719405in}{0.720804in}}%
\pgfpathlineto{\pgfqpoint{0.720005in}{0.720196in}}%
\pgfpathlineto{\pgfqpoint{0.720605in}{0.721182in}}%
\pgfpathlineto{\pgfqpoint{0.721204in}{0.719993in}}%
\pgfpathlineto{\pgfqpoint{0.721804in}{0.720632in}}%
\pgfpathlineto{\pgfqpoint{0.722404in}{0.720106in}}%
\pgfpathlineto{\pgfqpoint{0.723603in}{0.722870in}}%
\pgfpathlineto{\pgfqpoint{0.724802in}{0.722816in}}%
\pgfpathlineto{\pgfqpoint{0.726601in}{0.726140in}}%
\pgfpathlineto{\pgfqpoint{0.727201in}{0.738219in}}%
\pgfpathlineto{\pgfqpoint{0.727800in}{0.736141in}}%
\pgfpathlineto{\pgfqpoint{0.729599in}{0.739697in}}%
\pgfpathlineto{\pgfqpoint{0.730799in}{0.741169in}}%
\pgfpathlineto{\pgfqpoint{0.731398in}{0.739008in}}%
\pgfpathlineto{\pgfqpoint{0.731998in}{0.740169in}}%
\pgfpathlineto{\pgfqpoint{0.734396in}{0.744293in}}%
\pgfpathlineto{\pgfqpoint{0.734996in}{0.742706in}}%
\pgfpathlineto{\pgfqpoint{0.735596in}{0.743412in}}%
\pgfpathlineto{\pgfqpoint{0.737994in}{0.743461in}}%
\pgfpathlineto{\pgfqpoint{0.738594in}{0.743443in}}%
\pgfpathlineto{\pgfqpoint{0.739194in}{0.731794in}}%
\pgfpathlineto{\pgfqpoint{0.739793in}{0.732891in}}%
\pgfpathlineto{\pgfqpoint{0.740393in}{0.731668in}}%
\pgfpathlineto{\pgfqpoint{0.740993in}{0.735370in}}%
\pgfpathlineto{\pgfqpoint{0.741592in}{0.733196in}}%
\pgfpathlineto{\pgfqpoint{0.742791in}{0.734350in}}%
\pgfpathlineto{\pgfqpoint{0.743391in}{0.733465in}}%
\pgfpathlineto{\pgfqpoint{0.743991in}{0.735072in}}%
\pgfpathlineto{\pgfqpoint{0.744590in}{0.733213in}}%
\pgfpathlineto{\pgfqpoint{0.745190in}{0.733650in}}%
\pgfpathlineto{\pgfqpoint{0.745790in}{0.734522in}}%
\pgfpathlineto{\pgfqpoint{0.749388in}{0.727000in}}%
\pgfpathlineto{\pgfqpoint{0.751186in}{0.728705in}}%
\pgfpathlineto{\pgfqpoint{0.754784in}{0.726442in}}%
\pgfpathlineto{\pgfqpoint{0.755384in}{0.725093in}}%
\pgfpathlineto{\pgfqpoint{0.755984in}{0.725576in}}%
\pgfpathlineto{\pgfqpoint{0.757783in}{0.728484in}}%
\pgfpathlineto{\pgfqpoint{0.758382in}{0.727438in}}%
\pgfpathlineto{\pgfqpoint{0.758982in}{0.726707in}}%
\pgfpathlineto{\pgfqpoint{0.760181in}{0.730260in}}%
\pgfpathlineto{\pgfqpoint{0.761380in}{0.734083in}}%
\pgfpathlineto{\pgfqpoint{0.764978in}{0.730552in}}%
\pgfpathlineto{\pgfqpoint{0.765578in}{0.733092in}}%
\pgfpathlineto{\pgfqpoint{0.766178in}{0.732863in}}%
\pgfpathlineto{\pgfqpoint{0.772174in}{0.723964in}}%
\pgfpathlineto{\pgfqpoint{0.773973in}{0.716518in}}%
\pgfpathlineto{\pgfqpoint{0.774573in}{0.716645in}}%
\pgfpathlineto{\pgfqpoint{0.775172in}{0.718133in}}%
\pgfpathlineto{\pgfqpoint{0.777571in}{0.713433in}}%
\pgfpathlineto{\pgfqpoint{0.778770in}{0.713340in}}%
\pgfpathlineto{\pgfqpoint{0.780569in}{0.713970in}}%
\pgfpathlineto{\pgfqpoint{0.784167in}{0.718860in}}%
\pgfpathlineto{\pgfqpoint{0.785966in}{0.725049in}}%
\pgfpathlineto{\pgfqpoint{0.786566in}{0.724531in}}%
\pgfpathlineto{\pgfqpoint{0.788364in}{0.722755in}}%
\pgfpathlineto{\pgfqpoint{0.790163in}{0.727113in}}%
\pgfpathlineto{\pgfqpoint{0.790763in}{0.726846in}}%
\pgfpathlineto{\pgfqpoint{0.792562in}{0.733490in}}%
\pgfpathlineto{\pgfqpoint{0.793162in}{0.734041in}}%
\pgfpathlineto{\pgfqpoint{0.793761in}{0.729512in}}%
\pgfpathlineto{\pgfqpoint{0.794361in}{0.731150in}}%
\pgfpathlineto{\pgfqpoint{0.797359in}{0.739390in}}%
\pgfpathlineto{\pgfqpoint{0.798558in}{0.736271in}}%
\pgfpathlineto{\pgfqpoint{0.800357in}{0.740604in}}%
\pgfpathlineto{\pgfqpoint{0.801557in}{0.737114in}}%
\pgfpathlineto{\pgfqpoint{0.802756in}{0.740641in}}%
\pgfpathlineto{\pgfqpoint{0.804555in}{0.735015in}}%
\pgfpathlineto{\pgfqpoint{0.806354in}{0.735130in}}%
\pgfpathlineto{\pgfqpoint{0.808752in}{0.726068in}}%
\pgfpathlineto{\pgfqpoint{0.809352in}{0.726269in}}%
\pgfpathlineto{\pgfqpoint{0.809952in}{0.724517in}}%
\pgfpathlineto{\pgfqpoint{0.810551in}{0.726155in}}%
\pgfpathlineto{\pgfqpoint{0.811151in}{0.725350in}}%
\pgfpathlineto{\pgfqpoint{0.812950in}{0.730739in}}%
\pgfpathlineto{\pgfqpoint{0.814749in}{0.725497in}}%
\pgfpathlineto{\pgfqpoint{0.815348in}{0.724326in}}%
\pgfpathlineto{\pgfqpoint{0.815948in}{0.727102in}}%
\pgfpathlineto{\pgfqpoint{0.816548in}{0.725297in}}%
\pgfpathlineto{\pgfqpoint{0.818946in}{0.727004in}}%
\pgfpathlineto{\pgfqpoint{0.821345in}{0.721592in}}%
\pgfpathlineto{\pgfqpoint{0.821945in}{0.722241in}}%
\pgfpathlineto{\pgfqpoint{0.824343in}{0.715206in}}%
\pgfpathlineto{\pgfqpoint{0.824943in}{0.715871in}}%
\pgfpathlineto{\pgfqpoint{0.826742in}{0.725188in}}%
\pgfpathlineto{\pgfqpoint{0.827341in}{0.724974in}}%
\pgfpathlineto{\pgfqpoint{0.827941in}{0.721152in}}%
\pgfpathlineto{\pgfqpoint{0.828541in}{0.722820in}}%
\pgfpathlineto{\pgfqpoint{0.830939in}{0.727321in}}%
\pgfpathlineto{\pgfqpoint{0.837535in}{0.748240in}}%
\pgfpathlineto{\pgfqpoint{0.838135in}{0.746190in}}%
\pgfpathlineto{\pgfqpoint{0.838735in}{0.743269in}}%
\pgfpathlineto{\pgfqpoint{0.839334in}{0.745318in}}%
\pgfpathlineto{\pgfqpoint{0.839934in}{0.745287in}}%
\pgfpathlineto{\pgfqpoint{0.841733in}{0.741054in}}%
\pgfpathlineto{\pgfqpoint{0.842332in}{0.741327in}}%
\pgfpathlineto{\pgfqpoint{0.843532in}{0.737517in}}%
\pgfpathlineto{\pgfqpoint{0.844131in}{0.738926in}}%
\pgfpathlineto{\pgfqpoint{0.846530in}{0.731703in}}%
\pgfpathlineto{\pgfqpoint{0.848329in}{0.737202in}}%
\pgfpathlineto{\pgfqpoint{0.851327in}{0.725845in}}%
\pgfpathlineto{\pgfqpoint{0.853126in}{0.732104in}}%
\pgfpathlineto{\pgfqpoint{0.853726in}{0.731819in}}%
\pgfpathlineto{\pgfqpoint{0.854925in}{0.728459in}}%
\pgfpathlineto{\pgfqpoint{0.856724in}{0.729365in}}%
\pgfpathlineto{\pgfqpoint{0.858523in}{0.727568in}}%
\pgfpathlineto{\pgfqpoint{0.860322in}{0.717574in}}%
\pgfpathlineto{\pgfqpoint{0.862121in}{0.721942in}}%
\pgfpathlineto{\pgfqpoint{0.862720in}{0.721560in}}%
\pgfpathlineto{\pgfqpoint{0.863320in}{0.725178in}}%
\pgfpathlineto{\pgfqpoint{0.863920in}{0.722790in}}%
\pgfpathlineto{\pgfqpoint{0.865119in}{0.718792in}}%
\pgfpathlineto{\pgfqpoint{0.866918in}{0.719688in}}%
\pgfpathlineto{\pgfqpoint{0.868717in}{0.716989in}}%
\pgfpathlineto{\pgfqpoint{0.870516in}{0.719733in}}%
\pgfpathlineto{\pgfqpoint{0.873514in}{0.708229in}}%
\pgfpathlineto{\pgfqpoint{0.874713in}{0.708188in}}%
\pgfpathlineto{\pgfqpoint{0.875913in}{0.705608in}}%
\pgfpathlineto{\pgfqpoint{0.876512in}{0.707191in}}%
\pgfpathlineto{\pgfqpoint{0.877112in}{0.706940in}}%
\pgfpathlineto{\pgfqpoint{0.877711in}{0.705535in}}%
\pgfpathlineto{\pgfqpoint{0.879510in}{0.710328in}}%
\pgfpathlineto{\pgfqpoint{0.880710in}{0.713058in}}%
\pgfpathlineto{\pgfqpoint{0.881909in}{0.709808in}}%
\pgfpathlineto{\pgfqpoint{0.884308in}{0.718073in}}%
\pgfpathlineto{\pgfqpoint{0.886107in}{0.717306in}}%
\pgfpathlineto{\pgfqpoint{0.886706in}{0.716718in}}%
\pgfpathlineto{\pgfqpoint{0.888505in}{0.711959in}}%
\pgfpathlineto{\pgfqpoint{0.889704in}{0.711694in}}%
\pgfpathlineto{\pgfqpoint{0.890304in}{0.707795in}}%
\pgfpathlineto{\pgfqpoint{0.890904in}{0.709243in}}%
\pgfpathlineto{\pgfqpoint{0.891503in}{0.709760in}}%
\pgfpathlineto{\pgfqpoint{0.893302in}{0.717301in}}%
\pgfpathlineto{\pgfqpoint{0.893902in}{0.715927in}}%
\pgfpathlineto{\pgfqpoint{0.895101in}{0.712291in}}%
\pgfpathlineto{\pgfqpoint{0.895701in}{0.714073in}}%
\pgfpathlineto{\pgfqpoint{0.896900in}{0.711093in}}%
\pgfpathlineto{\pgfqpoint{0.897500in}{0.711940in}}%
\pgfpathlineto{\pgfqpoint{0.901697in}{0.717475in}}%
\pgfpathlineto{\pgfqpoint{0.903496in}{0.713547in}}%
\pgfpathlineto{\pgfqpoint{0.905295in}{0.701698in}}%
\pgfpathlineto{\pgfqpoint{0.905895in}{0.703618in}}%
\pgfpathlineto{\pgfqpoint{0.906494in}{0.701955in}}%
\pgfpathlineto{\pgfqpoint{0.908893in}{0.697103in}}%
\pgfpathlineto{\pgfqpoint{0.910692in}{0.695050in}}%
\pgfpathlineto{\pgfqpoint{0.911292in}{0.692462in}}%
\pgfpathlineto{\pgfqpoint{0.911891in}{0.692736in}}%
\pgfpathlineto{\pgfqpoint{0.913690in}{0.693103in}}%
\pgfpathlineto{\pgfqpoint{0.914889in}{0.691306in}}%
\pgfpathlineto{\pgfqpoint{0.917288in}{0.687784in}}%
\pgfpathlineto{\pgfqpoint{0.918487in}{0.687068in}}%
\pgfpathlineto{\pgfqpoint{0.920886in}{0.688327in}}%
\pgfpathlineto{\pgfqpoint{0.922685in}{0.687142in}}%
\pgfpathlineto{\pgfqpoint{0.925683in}{0.686233in}}%
\pgfpathlineto{\pgfqpoint{0.927482in}{0.686401in}}%
\pgfpathlineto{\pgfqpoint{0.929281in}{0.685247in}}%
\pgfpathlineto{\pgfqpoint{0.929881in}{0.683319in}}%
\pgfpathlineto{\pgfqpoint{0.930480in}{0.684032in}}%
\pgfpathlineto{\pgfqpoint{0.933478in}{0.686569in}}%
\pgfpathlineto{\pgfqpoint{0.935877in}{0.692964in}}%
\pgfpathlineto{\pgfqpoint{0.936477in}{0.691584in}}%
\pgfpathlineto{\pgfqpoint{0.938276in}{0.688267in}}%
\pgfpathlineto{\pgfqpoint{0.940674in}{0.693743in}}%
\pgfpathlineto{\pgfqpoint{0.941873in}{0.694773in}}%
\pgfpathlineto{\pgfqpoint{0.942473in}{0.695629in}}%
\pgfpathlineto{\pgfqpoint{0.946071in}{0.689565in}}%
\pgfpathlineto{\pgfqpoint{0.946671in}{0.690865in}}%
\pgfpathlineto{\pgfqpoint{0.948470in}{0.688043in}}%
\pgfpathlineto{\pgfqpoint{0.949069in}{0.689195in}}%
\pgfpathlineto{\pgfqpoint{0.950268in}{0.697558in}}%
\pgfpathlineto{\pgfqpoint{0.952067in}{0.693721in}}%
\pgfpathlineto{\pgfqpoint{0.953866in}{0.692273in}}%
\pgfpathlineto{\pgfqpoint{0.957464in}{0.699098in}}%
\pgfpathlineto{\pgfqpoint{0.958064in}{0.698092in}}%
\pgfpathlineto{\pgfqpoint{0.959263in}{0.696878in}}%
\pgfpathlineto{\pgfqpoint{0.959863in}{0.694948in}}%
\pgfpathlineto{\pgfqpoint{0.960462in}{0.697448in}}%
\pgfpathlineto{\pgfqpoint{0.961062in}{0.696698in}}%
\pgfpathlineto{\pgfqpoint{0.962261in}{0.689541in}}%
\pgfpathlineto{\pgfqpoint{0.962861in}{0.690245in}}%
\pgfpathlineto{\pgfqpoint{0.964660in}{0.687991in}}%
\pgfpathlineto{\pgfqpoint{0.965859in}{0.689062in}}%
\pgfpathlineto{\pgfqpoint{0.967658in}{0.683640in}}%
\pgfpathlineto{\pgfqpoint{0.968258in}{0.686306in}}%
\pgfpathlineto{\pgfqpoint{0.968857in}{0.683389in}}%
\pgfpathlineto{\pgfqpoint{0.969457in}{0.683589in}}%
\pgfpathlineto{\pgfqpoint{0.971256in}{0.684831in}}%
\pgfpathlineto{\pgfqpoint{0.971856in}{0.685827in}}%
\pgfpathlineto{\pgfqpoint{0.973655in}{0.682045in}}%
\pgfpathlineto{\pgfqpoint{0.974254in}{0.681942in}}%
\pgfpathlineto{\pgfqpoint{0.974854in}{0.680346in}}%
\pgfpathlineto{\pgfqpoint{0.975454in}{0.685633in}}%
\pgfpathlineto{\pgfqpoint{0.976053in}{0.685556in}}%
\pgfpathlineto{\pgfqpoint{0.977252in}{0.685888in}}%
\pgfpathlineto{\pgfqpoint{0.977852in}{0.685421in}}%
\pgfpathlineto{\pgfqpoint{0.978452in}{0.686718in}}%
\pgfpathlineto{\pgfqpoint{0.979051in}{0.686177in}}%
\pgfpathlineto{\pgfqpoint{0.979651in}{0.686388in}}%
\pgfpathlineto{\pgfqpoint{0.980251in}{0.683775in}}%
\pgfpathlineto{\pgfqpoint{0.980850in}{0.684723in}}%
\pgfpathlineto{\pgfqpoint{0.982649in}{0.684846in}}%
\pgfpathlineto{\pgfqpoint{0.983249in}{0.685751in}}%
\pgfpathlineto{\pgfqpoint{0.984448in}{0.689361in}}%
\pgfpathlineto{\pgfqpoint{0.985048in}{0.688152in}}%
\pgfpathlineto{\pgfqpoint{0.985647in}{0.689002in}}%
\pgfpathlineto{\pgfqpoint{0.986847in}{0.694691in}}%
\pgfpathlineto{\pgfqpoint{0.987446in}{0.690683in}}%
\pgfpathlineto{\pgfqpoint{0.988046in}{0.691535in}}%
\pgfpathlineto{\pgfqpoint{0.988646in}{0.691183in}}%
\pgfpathlineto{\pgfqpoint{0.989845in}{0.697865in}}%
\pgfpathlineto{\pgfqpoint{0.991644in}{0.697198in}}%
\pgfpathlineto{\pgfqpoint{0.994043in}{0.697066in}}%
\pgfpathlineto{\pgfqpoint{0.998840in}{0.686881in}}%
\pgfpathlineto{\pgfqpoint{1.000639in}{0.686624in}}%
\pgfpathlineto{\pgfqpoint{1.001238in}{0.680254in}}%
\pgfpathlineto{\pgfqpoint{1.001838in}{0.680635in}}%
\pgfpathlineto{\pgfqpoint{1.005436in}{0.681348in}}%
\pgfpathlineto{\pgfqpoint{1.009034in}{0.681154in}}%
\pgfpathlineto{\pgfqpoint{1.011432in}{0.678831in}}%
\pgfpathlineto{\pgfqpoint{1.012032in}{0.679955in}}%
\pgfpathlineto{\pgfqpoint{1.013231in}{0.680470in}}%
\pgfpathlineto{\pgfqpoint{1.015030in}{0.679479in}}%
\pgfpathlineto{\pgfqpoint{1.019827in}{0.679729in}}%
\pgfpathlineto{\pgfqpoint{1.021626in}{0.679591in}}%
\pgfpathlineto{\pgfqpoint{1.022825in}{0.679051in}}%
\pgfpathlineto{\pgfqpoint{1.023425in}{0.681324in}}%
\pgfpathlineto{\pgfqpoint{1.024025in}{0.680700in}}%
\pgfpathlineto{\pgfqpoint{1.025224in}{0.680752in}}%
\pgfpathlineto{\pgfqpoint{1.026423in}{0.683683in}}%
\pgfpathlineto{\pgfqpoint{1.027023in}{0.682761in}}%
\pgfpathlineto{\pgfqpoint{1.027623in}{0.683689in}}%
\pgfpathlineto{\pgfqpoint{1.030021in}{0.684944in}}%
\pgfpathlineto{\pgfqpoint{1.031220in}{0.696133in}}%
\pgfpathlineto{\pgfqpoint{1.033019in}{0.697010in}}%
\pgfpathlineto{\pgfqpoint{1.033619in}{0.696531in}}%
\pgfpathlineto{\pgfqpoint{1.034818in}{0.699643in}}%
\pgfpathlineto{\pgfqpoint{1.036617in}{0.696763in}}%
\pgfpathlineto{\pgfqpoint{1.037217in}{0.698335in}}%
\pgfpathlineto{\pgfqpoint{1.039016in}{0.695429in}}%
\pgfpathlineto{\pgfqpoint{1.040215in}{0.693930in}}%
\pgfpathlineto{\pgfqpoint{1.042014in}{0.696936in}}%
\pgfpathlineto{\pgfqpoint{1.042614in}{0.689761in}}%
\pgfpathlineto{\pgfqpoint{1.043213in}{0.690986in}}%
\pgfpathlineto{\pgfqpoint{1.044413in}{0.689642in}}%
\pgfpathlineto{\pgfqpoint{1.045612in}{0.690734in}}%
\pgfpathlineto{\pgfqpoint{1.047411in}{0.689028in}}%
\pgfpathlineto{\pgfqpoint{1.048011in}{0.691789in}}%
\pgfpathlineto{\pgfqpoint{1.048610in}{0.691597in}}%
\pgfpathlineto{\pgfqpoint{1.049809in}{0.689580in}}%
\pgfpathlineto{\pgfqpoint{1.051009in}{0.691042in}}%
\pgfpathlineto{\pgfqpoint{1.052208in}{0.691487in}}%
\pgfpathlineto{\pgfqpoint{1.054007in}{0.694493in}}%
\pgfpathlineto{\pgfqpoint{1.055206in}{0.688395in}}%
\pgfpathlineto{\pgfqpoint{1.057005in}{0.692014in}}%
\pgfpathlineto{\pgfqpoint{1.059404in}{0.692198in}}%
\pgfpathlineto{\pgfqpoint{1.060603in}{0.695388in}}%
\pgfpathlineto{\pgfqpoint{1.063002in}{0.695911in}}%
\pgfpathlineto{\pgfqpoint{1.063601in}{0.696135in}}%
\pgfpathlineto{\pgfqpoint{1.065400in}{0.693228in}}%
\pgfpathlineto{\pgfqpoint{1.066000in}{0.693654in}}%
\pgfpathlineto{\pgfqpoint{1.068398in}{0.692199in}}%
\pgfpathlineto{\pgfqpoint{1.068998in}{0.690847in}}%
\pgfpathlineto{\pgfqpoint{1.069598in}{0.691144in}}%
\pgfpathlineto{\pgfqpoint{1.070797in}{0.691386in}}%
\pgfpathlineto{\pgfqpoint{1.071397in}{0.690172in}}%
\pgfpathlineto{\pgfqpoint{1.072596in}{0.683299in}}%
\pgfpathlineto{\pgfqpoint{1.074995in}{0.679879in}}%
\pgfpathlineto{\pgfqpoint{1.075594in}{0.680981in}}%
\pgfpathlineto{\pgfqpoint{1.076194in}{0.681728in}}%
\pgfpathlineto{\pgfqpoint{1.076793in}{0.677720in}}%
\pgfpathlineto{\pgfqpoint{1.077393in}{0.678305in}}%
\pgfpathlineto{\pgfqpoint{1.079192in}{0.680194in}}%
\pgfpathlineto{\pgfqpoint{1.079792in}{0.679177in}}%
\pgfpathlineto{\pgfqpoint{1.080991in}{0.678927in}}%
\pgfpathlineto{\pgfqpoint{1.081591in}{0.678128in}}%
\pgfpathlineto{\pgfqpoint{1.082790in}{0.679849in}}%
\pgfpathlineto{\pgfqpoint{1.083390in}{0.679353in}}%
\pgfpathlineto{\pgfqpoint{1.085188in}{0.681356in}}%
\pgfpathlineto{\pgfqpoint{1.089986in}{0.680870in}}%
\pgfpathlineto{\pgfqpoint{1.091185in}{0.680745in}}%
\pgfpathlineto{\pgfqpoint{1.095982in}{0.683434in}}%
\pgfpathlineto{\pgfqpoint{1.100180in}{0.683022in}}%
\pgfpathlineto{\pgfqpoint{1.104377in}{0.682125in}}%
\pgfpathlineto{\pgfqpoint{1.106176in}{0.680621in}}%
\pgfpathlineto{\pgfqpoint{1.110374in}{0.683134in}}%
\pgfpathlineto{\pgfqpoint{1.112172in}{0.683498in}}%
\pgfpathlineto{\pgfqpoint{1.115770in}{0.680062in}}%
\pgfpathlineto{\pgfqpoint{1.116370in}{0.680427in}}%
\pgfpathlineto{\pgfqpoint{1.117569in}{0.682893in}}%
\pgfpathlineto{\pgfqpoint{1.118169in}{0.682557in}}%
\pgfpathlineto{\pgfqpoint{1.121167in}{0.683797in}}%
\pgfpathlineto{\pgfqpoint{1.122366in}{0.686287in}}%
\pgfpathlineto{\pgfqpoint{1.127763in}{0.700365in}}%
\pgfpathlineto{\pgfqpoint{1.129562in}{0.703882in}}%
\pgfpathlineto{\pgfqpoint{1.131961in}{0.706398in}}%
\pgfpathlineto{\pgfqpoint{1.133760in}{0.715947in}}%
\pgfpathlineto{\pgfqpoint{1.136758in}{0.727209in}}%
\pgfpathlineto{\pgfqpoint{1.138557in}{0.741889in}}%
\pgfpathlineto{\pgfqpoint{1.139156in}{0.742951in}}%
\pgfpathlineto{\pgfqpoint{1.139756in}{0.742421in}}%
\pgfpathlineto{\pgfqpoint{1.140356in}{0.740853in}}%
\pgfpathlineto{\pgfqpoint{1.142155in}{0.742748in}}%
\pgfpathlineto{\pgfqpoint{1.143954in}{0.744315in}}%
\pgfpathlineto{\pgfqpoint{1.144553in}{0.738563in}}%
\pgfpathlineto{\pgfqpoint{1.145153in}{0.739737in}}%
\pgfpathlineto{\pgfqpoint{1.146952in}{0.737275in}}%
\pgfpathlineto{\pgfqpoint{1.149950in}{0.713754in}}%
\pgfpathlineto{\pgfqpoint{1.150550in}{0.718007in}}%
\pgfpathlineto{\pgfqpoint{1.151149in}{0.716385in}}%
\pgfpathlineto{\pgfqpoint{1.153548in}{0.713013in}}%
\pgfpathlineto{\pgfqpoint{1.154148in}{0.713631in}}%
\pgfpathlineto{\pgfqpoint{1.154747in}{0.712664in}}%
\pgfpathlineto{\pgfqpoint{1.156546in}{0.709384in}}%
\pgfpathlineto{\pgfqpoint{1.157146in}{0.718136in}}%
\pgfpathlineto{\pgfqpoint{1.157745in}{0.716985in}}%
\pgfpathlineto{\pgfqpoint{1.158345in}{0.713886in}}%
\pgfpathlineto{\pgfqpoint{1.158945in}{0.716317in}}%
\pgfpathlineto{\pgfqpoint{1.160744in}{0.715094in}}%
\pgfpathlineto{\pgfqpoint{1.161943in}{0.716011in}}%
\pgfpathlineto{\pgfqpoint{1.163742in}{0.709759in}}%
\pgfpathlineto{\pgfqpoint{1.164342in}{0.711604in}}%
\pgfpathlineto{\pgfqpoint{1.164941in}{0.707850in}}%
\pgfpathlineto{\pgfqpoint{1.165541in}{0.710396in}}%
\pgfpathlineto{\pgfqpoint{1.166740in}{0.705813in}}%
\pgfpathlineto{\pgfqpoint{1.167340in}{0.706929in}}%
\pgfpathlineto{\pgfqpoint{1.167939in}{0.706793in}}%
\pgfpathlineto{\pgfqpoint{1.168539in}{0.707876in}}%
\pgfpathlineto{\pgfqpoint{1.170338in}{0.694003in}}%
\pgfpathlineto{\pgfqpoint{1.172137in}{0.685710in}}%
\pgfpathlineto{\pgfqpoint{1.173936in}{0.680699in}}%
\pgfpathlineto{\pgfqpoint{1.176334in}{0.675881in}}%
\pgfpathlineto{\pgfqpoint{1.176934in}{0.675983in}}%
\pgfpathlineto{\pgfqpoint{1.178733in}{0.669803in}}%
\pgfpathlineto{\pgfqpoint{1.181132in}{0.661684in}}%
\pgfpathlineto{\pgfqpoint{1.181731in}{0.661703in}}%
\pgfpathlineto{\pgfqpoint{1.182331in}{0.663782in}}%
\pgfpathlineto{\pgfqpoint{1.182931in}{0.663482in}}%
\pgfpathlineto{\pgfqpoint{1.183530in}{0.662561in}}%
\pgfpathlineto{\pgfqpoint{1.184130in}{0.663517in}}%
\pgfpathlineto{\pgfqpoint{1.184729in}{0.663286in}}%
\pgfpathlineto{\pgfqpoint{1.187128in}{0.667228in}}%
\pgfpathlineto{\pgfqpoint{1.188927in}{0.665826in}}%
\pgfpathlineto{\pgfqpoint{1.190726in}{0.670120in}}%
\pgfpathlineto{\pgfqpoint{1.194923in}{0.683633in}}%
\pgfpathlineto{\pgfqpoint{1.196722in}{0.687134in}}%
\pgfpathlineto{\pgfqpoint{1.199121in}{0.684091in}}%
\pgfpathlineto{\pgfqpoint{1.199721in}{0.685017in}}%
\pgfpathlineto{\pgfqpoint{1.201520in}{0.690714in}}%
\pgfpathlineto{\pgfqpoint{1.203318in}{0.686905in}}%
\pgfpathlineto{\pgfqpoint{1.206916in}{0.677676in}}%
\pgfpathlineto{\pgfqpoint{1.207516in}{0.680018in}}%
\pgfpathlineto{\pgfqpoint{1.208116in}{0.678227in}}%
\pgfpathlineto{\pgfqpoint{1.209915in}{0.680728in}}%
\pgfpathlineto{\pgfqpoint{1.210514in}{0.679273in}}%
\pgfpathlineto{\pgfqpoint{1.211713in}{0.682952in}}%
\pgfpathlineto{\pgfqpoint{1.215311in}{0.676151in}}%
\pgfpathlineto{\pgfqpoint{1.218909in}{0.672276in}}%
\pgfpathlineto{\pgfqpoint{1.221308in}{0.665910in}}%
\pgfpathlineto{\pgfqpoint{1.222507in}{0.666052in}}%
\pgfpathlineto{\pgfqpoint{1.224906in}{0.655135in}}%
\pgfpathlineto{\pgfqpoint{1.226705in}{0.656170in}}%
\pgfpathlineto{\pgfqpoint{1.228504in}{0.653415in}}%
\pgfpathlineto{\pgfqpoint{1.229103in}{0.654003in}}%
\pgfpathlineto{\pgfqpoint{1.229703in}{0.653136in}}%
\pgfpathlineto{\pgfqpoint{1.231502in}{0.650813in}}%
\pgfpathlineto{\pgfqpoint{1.233301in}{0.653621in}}%
\pgfpathlineto{\pgfqpoint{1.234500in}{0.651119in}}%
\pgfpathlineto{\pgfqpoint{1.236899in}{0.657825in}}%
\pgfpathlineto{\pgfqpoint{1.237498in}{0.657291in}}%
\pgfpathlineto{\pgfqpoint{1.238697in}{0.655788in}}%
\pgfpathlineto{\pgfqpoint{1.239297in}{0.656439in}}%
\pgfpathlineto{\pgfqpoint{1.240496in}{0.659292in}}%
\pgfpathlineto{\pgfqpoint{1.241096in}{0.658794in}}%
\pgfpathlineto{\pgfqpoint{1.243495in}{0.660264in}}%
\pgfpathlineto{\pgfqpoint{1.244694in}{0.657215in}}%
\pgfpathlineto{\pgfqpoint{1.246493in}{0.660459in}}%
\pgfpathlineto{\pgfqpoint{1.247092in}{0.659030in}}%
\pgfpathlineto{\pgfqpoint{1.248891in}{0.653908in}}%
\pgfpathlineto{\pgfqpoint{1.250091in}{0.655060in}}%
\pgfpathlineto{\pgfqpoint{1.251290in}{0.656966in}}%
\pgfpathlineto{\pgfqpoint{1.251890in}{0.655681in}}%
\pgfpathlineto{\pgfqpoint{1.252489in}{0.656200in}}%
\pgfpathlineto{\pgfqpoint{1.253689in}{0.657321in}}%
\pgfpathlineto{\pgfqpoint{1.254888in}{0.661906in}}%
\pgfpathlineto{\pgfqpoint{1.256087in}{0.661563in}}%
\pgfpathlineto{\pgfqpoint{1.262683in}{0.668715in}}%
\pgfpathlineto{\pgfqpoint{1.263883in}{0.667872in}}%
\pgfpathlineto{\pgfqpoint{1.264482in}{0.666401in}}%
\pgfpathlineto{\pgfqpoint{1.265082in}{0.666779in}}%
\pgfpathlineto{\pgfqpoint{1.265681in}{0.668402in}}%
\pgfpathlineto{\pgfqpoint{1.266281in}{0.665752in}}%
\pgfpathlineto{\pgfqpoint{1.266881in}{0.667364in}}%
\pgfpathlineto{\pgfqpoint{1.267480in}{0.668453in}}%
\pgfpathlineto{\pgfqpoint{1.268080in}{0.668034in}}%
\pgfpathlineto{\pgfqpoint{1.268680in}{0.668040in}}%
\pgfpathlineto{\pgfqpoint{1.269879in}{0.664839in}}%
\pgfpathlineto{\pgfqpoint{1.270479in}{0.665379in}}%
\pgfpathlineto{\pgfqpoint{1.271078in}{0.664492in}}%
\pgfpathlineto{\pgfqpoint{1.272278in}{0.664034in}}%
\pgfpathlineto{\pgfqpoint{1.274076in}{0.666217in}}%
\pgfpathlineto{\pgfqpoint{1.275276in}{0.663816in}}%
\pgfpathlineto{\pgfqpoint{1.276475in}{0.667342in}}%
\pgfpathlineto{\pgfqpoint{1.277075in}{0.666864in}}%
\pgfpathlineto{\pgfqpoint{1.279473in}{0.659733in}}%
\pgfpathlineto{\pgfqpoint{1.280673in}{0.662461in}}%
\pgfpathlineto{\pgfqpoint{1.281272in}{0.662072in}}%
\pgfpathlineto{\pgfqpoint{1.282472in}{0.661915in}}%
\pgfpathlineto{\pgfqpoint{1.283071in}{0.661898in}}%
\pgfpathlineto{\pgfqpoint{1.286069in}{0.656348in}}%
\pgfpathlineto{\pgfqpoint{1.286669in}{0.657291in}}%
\pgfpathlineto{\pgfqpoint{1.290267in}{0.651764in}}%
\pgfpathlineto{\pgfqpoint{1.291466in}{0.653539in}}%
\pgfpathlineto{\pgfqpoint{1.292665in}{0.651774in}}%
\pgfpathlineto{\pgfqpoint{1.294464in}{0.653462in}}%
\pgfpathlineto{\pgfqpoint{1.298062in}{0.655770in}}%
\pgfpathlineto{\pgfqpoint{1.299861in}{0.655606in}}%
\pgfpathlineto{\pgfqpoint{1.304658in}{0.667552in}}%
\pgfpathlineto{\pgfqpoint{1.305258in}{0.667258in}}%
\pgfpathlineto{\pgfqpoint{1.308256in}{0.663645in}}%
\pgfpathlineto{\pgfqpoint{1.309456in}{0.663815in}}%
\pgfpathlineto{\pgfqpoint{1.311254in}{0.662272in}}%
\pgfpathlineto{\pgfqpoint{1.312454in}{0.665085in}}%
\pgfpathlineto{\pgfqpoint{1.313053in}{0.664547in}}%
\pgfpathlineto{\pgfqpoint{1.314852in}{0.659020in}}%
\pgfpathlineto{\pgfqpoint{1.315452in}{0.660035in}}%
\pgfpathlineto{\pgfqpoint{1.317251in}{0.653111in}}%
\pgfpathlineto{\pgfqpoint{1.317851in}{0.653883in}}%
\pgfpathlineto{\pgfqpoint{1.318450in}{0.653694in}}%
\pgfpathlineto{\pgfqpoint{1.320249in}{0.659999in}}%
\pgfpathlineto{\pgfqpoint{1.322048in}{0.661319in}}%
\pgfpathlineto{\pgfqpoint{1.323247in}{0.679410in}}%
\pgfpathlineto{\pgfqpoint{1.323847in}{0.678925in}}%
\pgfpathlineto{\pgfqpoint{1.325046in}{0.676944in}}%
\pgfpathlineto{\pgfqpoint{1.326246in}{0.677619in}}%
\pgfpathlineto{\pgfqpoint{1.328644in}{0.676588in}}%
\pgfpathlineto{\pgfqpoint{1.329843in}{0.677329in}}%
\pgfpathlineto{\pgfqpoint{1.330443in}{0.677930in}}%
\pgfpathlineto{\pgfqpoint{1.332842in}{0.670262in}}%
\pgfpathlineto{\pgfqpoint{1.334041in}{0.670184in}}%
\pgfpathlineto{\pgfqpoint{1.335840in}{0.653648in}}%
\pgfpathlineto{\pgfqpoint{1.337039in}{0.653002in}}%
\pgfpathlineto{\pgfqpoint{1.338838in}{0.657502in}}%
\pgfpathlineto{\pgfqpoint{1.340037in}{0.656714in}}%
\pgfpathlineto{\pgfqpoint{1.341237in}{0.669677in}}%
\pgfpathlineto{\pgfqpoint{1.344235in}{0.672410in}}%
\pgfpathlineto{\pgfqpoint{1.346034in}{0.678077in}}%
\pgfpathlineto{\pgfqpoint{1.347233in}{0.678646in}}%
\pgfpathlineto{\pgfqpoint{1.349032in}{0.682916in}}%
\pgfpathlineto{\pgfqpoint{1.349632in}{0.680206in}}%
\pgfpathlineto{\pgfqpoint{1.351431in}{0.686303in}}%
\pgfpathlineto{\pgfqpoint{1.352030in}{0.686623in}}%
\pgfpathlineto{\pgfqpoint{1.352630in}{0.675486in}}%
\pgfpathlineto{\pgfqpoint{1.353230in}{0.677375in}}%
\pgfpathlineto{\pgfqpoint{1.355029in}{0.676899in}}%
\pgfpathlineto{\pgfqpoint{1.356228in}{0.684196in}}%
\pgfpathlineto{\pgfqpoint{1.356827in}{0.682227in}}%
\pgfpathlineto{\pgfqpoint{1.357427in}{0.682980in}}%
\pgfpathlineto{\pgfqpoint{1.358027in}{0.683471in}}%
\pgfpathlineto{\pgfqpoint{1.359226in}{0.688206in}}%
\pgfpathlineto{\pgfqpoint{1.362824in}{0.683222in}}%
\pgfpathlineto{\pgfqpoint{1.363424in}{0.681205in}}%
\pgfpathlineto{\pgfqpoint{1.364023in}{0.682491in}}%
\pgfpathlineto{\pgfqpoint{1.367021in}{0.681824in}}%
\pgfpathlineto{\pgfqpoint{1.368820in}{0.675317in}}%
\pgfpathlineto{\pgfqpoint{1.370020in}{0.675130in}}%
\pgfpathlineto{\pgfqpoint{1.371219in}{0.670863in}}%
\pgfpathlineto{\pgfqpoint{1.371819in}{0.672929in}}%
\pgfpathlineto{\pgfqpoint{1.372418in}{0.671848in}}%
\pgfpathlineto{\pgfqpoint{1.373617in}{0.672356in}}%
\pgfpathlineto{\pgfqpoint{1.375416in}{0.674636in}}%
\pgfpathlineto{\pgfqpoint{1.376016in}{0.672996in}}%
\pgfpathlineto{\pgfqpoint{1.377215in}{0.677487in}}%
\pgfpathlineto{\pgfqpoint{1.382612in}{0.682159in}}%
\pgfpathlineto{\pgfqpoint{1.385011in}{0.692283in}}%
\pgfpathlineto{\pgfqpoint{1.386210in}{0.692604in}}%
\pgfpathlineto{\pgfqpoint{1.386810in}{0.695395in}}%
\pgfpathlineto{\pgfqpoint{1.387409in}{0.694886in}}%
\pgfpathlineto{\pgfqpoint{1.388009in}{0.694974in}}%
\pgfpathlineto{\pgfqpoint{1.389808in}{0.690476in}}%
\pgfpathlineto{\pgfqpoint{1.391607in}{0.691404in}}%
\pgfpathlineto{\pgfqpoint{1.392806in}{0.688599in}}%
\pgfpathlineto{\pgfqpoint{1.394005in}{0.688105in}}%
\pgfpathlineto{\pgfqpoint{1.394605in}{0.687916in}}%
\pgfpathlineto{\pgfqpoint{1.396404in}{0.682303in}}%
\pgfpathlineto{\pgfqpoint{1.397004in}{0.681794in}}%
\pgfpathlineto{\pgfqpoint{1.397603in}{0.686081in}}%
\pgfpathlineto{\pgfqpoint{1.398203in}{0.685321in}}%
\pgfpathlineto{\pgfqpoint{1.398803in}{0.682260in}}%
\pgfpathlineto{\pgfqpoint{1.399402in}{0.684207in}}%
\pgfpathlineto{\pgfqpoint{1.403000in}{0.687514in}}%
\pgfpathlineto{\pgfqpoint{1.404799in}{0.696789in}}%
\pgfpathlineto{\pgfqpoint{1.406598in}{0.698883in}}%
\pgfpathlineto{\pgfqpoint{1.408997in}{0.693854in}}%
\pgfpathlineto{\pgfqpoint{1.410196in}{0.689889in}}%
\pgfpathlineto{\pgfqpoint{1.411395in}{0.689798in}}%
\pgfpathlineto{\pgfqpoint{1.414993in}{0.684590in}}%
\pgfpathlineto{\pgfqpoint{1.416792in}{0.673599in}}%
\pgfpathlineto{\pgfqpoint{1.419190in}{0.669766in}}%
\pgfpathlineto{\pgfqpoint{1.420989in}{0.671750in}}%
\pgfpathlineto{\pgfqpoint{1.422189in}{0.671747in}}%
\pgfpathlineto{\pgfqpoint{1.423988in}{0.677250in}}%
\pgfpathlineto{\pgfqpoint{1.426386in}{0.675729in}}%
\pgfpathlineto{\pgfqpoint{1.426986in}{0.679096in}}%
\pgfpathlineto{\pgfqpoint{1.427585in}{0.678614in}}%
\pgfpathlineto{\pgfqpoint{1.428185in}{0.678751in}}%
\pgfpathlineto{\pgfqpoint{1.429984in}{0.676456in}}%
\pgfpathlineto{\pgfqpoint{1.432982in}{0.672224in}}%
\pgfpathlineto{\pgfqpoint{1.435381in}{0.666477in}}%
\pgfpathlineto{\pgfqpoint{1.435981in}{0.663644in}}%
\pgfpathlineto{\pgfqpoint{1.436580in}{0.663921in}}%
\pgfpathlineto{\pgfqpoint{1.437779in}{0.664761in}}%
\pgfpathlineto{\pgfqpoint{1.438379in}{0.665769in}}%
\pgfpathlineto{\pgfqpoint{1.438979in}{0.662740in}}%
\pgfpathlineto{\pgfqpoint{1.439578in}{0.663365in}}%
\pgfpathlineto{\pgfqpoint{1.440178in}{0.663732in}}%
\pgfpathlineto{\pgfqpoint{1.442577in}{0.671495in}}%
\pgfpathlineto{\pgfqpoint{1.449772in}{0.686597in}}%
\pgfpathlineto{\pgfqpoint{1.450372in}{0.685884in}}%
\pgfpathlineto{\pgfqpoint{1.451571in}{0.686779in}}%
\pgfpathlineto{\pgfqpoint{1.452171in}{0.688167in}}%
\pgfpathlineto{\pgfqpoint{1.453970in}{0.684578in}}%
\pgfpathlineto{\pgfqpoint{1.455169in}{0.685318in}}%
\pgfpathlineto{\pgfqpoint{1.456968in}{0.685897in}}%
\pgfpathlineto{\pgfqpoint{1.457568in}{0.687236in}}%
\pgfpathlineto{\pgfqpoint{1.458167in}{0.686825in}}%
\pgfpathlineto{\pgfqpoint{1.459367in}{0.686150in}}%
\pgfpathlineto{\pgfqpoint{1.459966in}{0.690877in}}%
\pgfpathlineto{\pgfqpoint{1.460566in}{0.688841in}}%
\pgfpathlineto{\pgfqpoint{1.462365in}{0.689828in}}%
\pgfpathlineto{\pgfqpoint{1.462965in}{0.691031in}}%
\pgfpathlineto{\pgfqpoint{1.463564in}{0.690482in}}%
\pgfpathlineto{\pgfqpoint{1.464164in}{0.690376in}}%
\pgfpathlineto{\pgfqpoint{1.466562in}{0.694246in}}%
\pgfpathlineto{\pgfqpoint{1.467762in}{0.695502in}}%
\pgfpathlineto{\pgfqpoint{1.468961in}{0.697737in}}%
\pgfpathlineto{\pgfqpoint{1.469561in}{0.696930in}}%
\pgfpathlineto{\pgfqpoint{1.471360in}{0.700437in}}%
\pgfpathlineto{\pgfqpoint{1.472559in}{0.695881in}}%
\pgfpathlineto{\pgfqpoint{1.473758in}{0.695478in}}%
\pgfpathlineto{\pgfqpoint{1.474358in}{0.696615in}}%
\pgfpathlineto{\pgfqpoint{1.474957in}{0.695667in}}%
\pgfpathlineto{\pgfqpoint{1.476157in}{0.698075in}}%
\pgfpathlineto{\pgfqpoint{1.476756in}{0.697541in}}%
\pgfpathlineto{\pgfqpoint{1.477356in}{0.696388in}}%
\pgfpathlineto{\pgfqpoint{1.478555in}{0.703696in}}%
\pgfpathlineto{\pgfqpoint{1.479155in}{0.703511in}}%
\pgfpathlineto{\pgfqpoint{1.482153in}{0.700794in}}%
\pgfpathlineto{\pgfqpoint{1.482753in}{0.701075in}}%
\pgfpathlineto{\pgfqpoint{1.483352in}{0.699610in}}%
\pgfpathlineto{\pgfqpoint{1.483952in}{0.700658in}}%
\pgfpathlineto{\pgfqpoint{1.484552in}{0.699975in}}%
\pgfpathlineto{\pgfqpoint{1.485151in}{0.700786in}}%
\pgfpathlineto{\pgfqpoint{1.487550in}{0.703356in}}%
\pgfpathlineto{\pgfqpoint{1.488150in}{0.701859in}}%
\pgfpathlineto{\pgfqpoint{1.489349in}{0.703895in}}%
\pgfpathlineto{\pgfqpoint{1.491747in}{0.697988in}}%
\pgfpathlineto{\pgfqpoint{1.492347in}{0.697984in}}%
\pgfpathlineto{\pgfqpoint{1.493546in}{0.698952in}}%
\pgfpathlineto{\pgfqpoint{1.494746in}{0.698571in}}%
\pgfpathlineto{\pgfqpoint{1.498943in}{0.692820in}}%
\pgfpathlineto{\pgfqpoint{1.501941in}{0.685649in}}%
\pgfpathlineto{\pgfqpoint{1.502541in}{0.686992in}}%
\pgfpathlineto{\pgfqpoint{1.503141in}{0.686236in}}%
\pgfpathlineto{\pgfqpoint{1.503740in}{0.688203in}}%
\pgfpathlineto{\pgfqpoint{1.504340in}{0.686510in}}%
\pgfpathlineto{\pgfqpoint{1.506139in}{0.681193in}}%
\pgfpathlineto{\pgfqpoint{1.513934in}{0.671354in}}%
\pgfpathlineto{\pgfqpoint{1.515733in}{0.665812in}}%
\pgfpathlineto{\pgfqpoint{1.518132in}{0.665723in}}%
\pgfpathlineto{\pgfqpoint{1.520530in}{0.672336in}}%
\pgfpathlineto{\pgfqpoint{1.521730in}{0.671616in}}%
\pgfpathlineto{\pgfqpoint{1.522929in}{0.672245in}}%
\pgfpathlineto{\pgfqpoint{1.528925in}{0.686269in}}%
\pgfpathlineto{\pgfqpoint{1.529525in}{0.685914in}}%
\pgfpathlineto{\pgfqpoint{1.530125in}{0.686896in}}%
\pgfpathlineto{\pgfqpoint{1.530724in}{0.685595in}}%
\pgfpathlineto{\pgfqpoint{1.531324in}{0.688350in}}%
\pgfpathlineto{\pgfqpoint{1.531924in}{0.685636in}}%
\pgfpathlineto{\pgfqpoint{1.532523in}{0.686908in}}%
\pgfpathlineto{\pgfqpoint{1.533123in}{0.688628in}}%
\pgfpathlineto{\pgfqpoint{1.533723in}{0.688092in}}%
\pgfpathlineto{\pgfqpoint{1.534322in}{0.688127in}}%
\pgfpathlineto{\pgfqpoint{1.534922in}{0.689689in}}%
\pgfpathlineto{\pgfqpoint{1.535521in}{0.689125in}}%
\pgfpathlineto{\pgfqpoint{1.536721in}{0.688157in}}%
\pgfpathlineto{\pgfqpoint{1.537320in}{0.688697in}}%
\pgfpathlineto{\pgfqpoint{1.537920in}{0.696326in}}%
\pgfpathlineto{\pgfqpoint{1.538520in}{0.693925in}}%
\pgfpathlineto{\pgfqpoint{1.539119in}{0.693394in}}%
\pgfpathlineto{\pgfqpoint{1.540918in}{0.697789in}}%
\pgfpathlineto{\pgfqpoint{1.541518in}{0.698774in}}%
\pgfpathlineto{\pgfqpoint{1.542118in}{0.697706in}}%
\pgfpathlineto{\pgfqpoint{1.542717in}{0.697737in}}%
\pgfpathlineto{\pgfqpoint{1.543917in}{0.695461in}}%
\pgfpathlineto{\pgfqpoint{1.546315in}{0.698887in}}%
\pgfpathlineto{\pgfqpoint{1.546915in}{0.697105in}}%
\pgfpathlineto{\pgfqpoint{1.547514in}{0.698317in}}%
\pgfpathlineto{\pgfqpoint{1.548714in}{0.696567in}}%
\pgfpathlineto{\pgfqpoint{1.549313in}{0.697005in}}%
\pgfpathlineto{\pgfqpoint{1.549913in}{0.689193in}}%
\pgfpathlineto{\pgfqpoint{1.550513in}{0.689494in}}%
\pgfpathlineto{\pgfqpoint{1.552312in}{0.685375in}}%
\pgfpathlineto{\pgfqpoint{1.553511in}{0.683697in}}%
\pgfpathlineto{\pgfqpoint{1.555909in}{0.683403in}}%
\pgfpathlineto{\pgfqpoint{1.556509in}{0.680755in}}%
\pgfpathlineto{\pgfqpoint{1.557109in}{0.681108in}}%
\pgfpathlineto{\pgfqpoint{1.558908in}{0.678428in}}%
\pgfpathlineto{\pgfqpoint{1.560107in}{0.675721in}}%
\pgfpathlineto{\pgfqpoint{1.561906in}{0.675457in}}%
\pgfpathlineto{\pgfqpoint{1.564904in}{0.671136in}}%
\pgfpathlineto{\pgfqpoint{1.570301in}{0.660015in}}%
\pgfpathlineto{\pgfqpoint{1.570901in}{0.660698in}}%
\pgfpathlineto{\pgfqpoint{1.571500in}{0.661016in}}%
\pgfpathlineto{\pgfqpoint{1.573299in}{0.657684in}}%
\pgfpathlineto{\pgfqpoint{1.573899in}{0.658031in}}%
\pgfpathlineto{\pgfqpoint{1.574498in}{0.658733in}}%
\pgfpathlineto{\pgfqpoint{1.575098in}{0.657425in}}%
\pgfpathlineto{\pgfqpoint{1.575698in}{0.659851in}}%
\pgfpathlineto{\pgfqpoint{1.576297in}{0.659557in}}%
\pgfpathlineto{\pgfqpoint{1.577497in}{0.659793in}}%
\pgfpathlineto{\pgfqpoint{1.580495in}{0.662673in}}%
\pgfpathlineto{\pgfqpoint{1.581094in}{0.663030in}}%
\pgfpathlineto{\pgfqpoint{1.582893in}{0.666899in}}%
\pgfpathlineto{\pgfqpoint{1.584692in}{0.667100in}}%
\pgfpathlineto{\pgfqpoint{1.585892in}{0.668878in}}%
\pgfpathlineto{\pgfqpoint{1.588290in}{0.668749in}}%
\pgfpathlineto{\pgfqpoint{1.590689in}{0.668526in}}%
\pgfpathlineto{\pgfqpoint{1.593087in}{0.671336in}}%
\pgfpathlineto{\pgfqpoint{1.594886in}{0.667972in}}%
\pgfpathlineto{\pgfqpoint{1.596685in}{0.669385in}}%
\pgfpathlineto{\pgfqpoint{1.598484in}{0.665822in}}%
\pgfpathlineto{\pgfqpoint{1.599084in}{0.665605in}}%
\pgfpathlineto{\pgfqpoint{1.600283in}{0.669601in}}%
\pgfpathlineto{\pgfqpoint{1.605680in}{0.669465in}}%
\pgfpathlineto{\pgfqpoint{1.608678in}{0.668160in}}%
\pgfpathlineto{\pgfqpoint{1.609278in}{0.669319in}}%
\pgfpathlineto{\pgfqpoint{1.609877in}{0.668421in}}%
\pgfpathlineto{\pgfqpoint{1.610477in}{0.668853in}}%
\pgfpathlineto{\pgfqpoint{1.611077in}{0.671706in}}%
\pgfpathlineto{\pgfqpoint{1.611676in}{0.667588in}}%
\pgfpathlineto{\pgfqpoint{1.612276in}{0.667808in}}%
\pgfpathlineto{\pgfqpoint{1.613475in}{0.668061in}}%
\pgfpathlineto{\pgfqpoint{1.615874in}{0.665081in}}%
\pgfpathlineto{\pgfqpoint{1.617073in}{0.663812in}}%
\pgfpathlineto{\pgfqpoint{1.618872in}{0.665543in}}%
\pgfpathlineto{\pgfqpoint{1.621870in}{0.670084in}}%
\pgfpathlineto{\pgfqpoint{1.625468in}{0.675557in}}%
\pgfpathlineto{\pgfqpoint{1.626068in}{0.686481in}}%
\pgfpathlineto{\pgfqpoint{1.626667in}{0.684981in}}%
\pgfpathlineto{\pgfqpoint{1.629666in}{0.690487in}}%
\pgfpathlineto{\pgfqpoint{1.630265in}{0.690505in}}%
\pgfpathlineto{\pgfqpoint{1.632664in}{0.688131in}}%
\pgfpathlineto{\pgfqpoint{1.635662in}{0.683142in}}%
\pgfpathlineto{\pgfqpoint{1.636262in}{0.683824in}}%
\pgfpathlineto{\pgfqpoint{1.637461in}{0.684574in}}%
\pgfpathlineto{\pgfqpoint{1.638061in}{0.674033in}}%
\pgfpathlineto{\pgfqpoint{1.638660in}{0.676910in}}%
\pgfpathlineto{\pgfqpoint{1.639260in}{0.675496in}}%
\pgfpathlineto{\pgfqpoint{1.640459in}{0.678045in}}%
\pgfpathlineto{\pgfqpoint{1.645256in}{0.679124in}}%
\pgfpathlineto{\pgfqpoint{1.645856in}{0.688037in}}%
\pgfpathlineto{\pgfqpoint{1.646456in}{0.687368in}}%
\pgfpathlineto{\pgfqpoint{1.647055in}{0.688209in}}%
\pgfpathlineto{\pgfqpoint{1.650054in}{0.684841in}}%
\pgfpathlineto{\pgfqpoint{1.651253in}{0.688018in}}%
\pgfpathlineto{\pgfqpoint{1.651853in}{0.684566in}}%
\pgfpathlineto{\pgfqpoint{1.652452in}{0.685468in}}%
\pgfpathlineto{\pgfqpoint{1.653052in}{0.686649in}}%
\pgfpathlineto{\pgfqpoint{1.653651in}{0.685886in}}%
\pgfpathlineto{\pgfqpoint{1.654251in}{0.685298in}}%
\pgfpathlineto{\pgfqpoint{1.656050in}{0.686598in}}%
\pgfpathlineto{\pgfqpoint{1.657249in}{0.687403in}}%
\pgfpathlineto{\pgfqpoint{1.657849in}{0.679633in}}%
\pgfpathlineto{\pgfqpoint{1.658449in}{0.685347in}}%
\pgfpathlineto{\pgfqpoint{1.659648in}{0.690849in}}%
\pgfpathlineto{\pgfqpoint{1.660847in}{0.689708in}}%
\pgfpathlineto{\pgfqpoint{1.662046in}{0.691004in}}%
\pgfpathlineto{\pgfqpoint{1.664445in}{0.686611in}}%
\pgfpathlineto{\pgfqpoint{1.665045in}{0.689036in}}%
\pgfpathlineto{\pgfqpoint{1.665644in}{0.688644in}}%
\pgfpathlineto{\pgfqpoint{1.668043in}{0.687742in}}%
\pgfpathlineto{\pgfqpoint{1.670442in}{0.678437in}}%
\pgfpathlineto{\pgfqpoint{1.672240in}{0.670582in}}%
\pgfpathlineto{\pgfqpoint{1.672840in}{0.671795in}}%
\pgfpathlineto{\pgfqpoint{1.673440in}{0.670936in}}%
\pgfpathlineto{\pgfqpoint{1.676438in}{0.669323in}}%
\pgfpathlineto{\pgfqpoint{1.678837in}{0.658646in}}%
\pgfpathlineto{\pgfqpoint{1.680036in}{0.657730in}}%
\pgfpathlineto{\pgfqpoint{1.680635in}{0.659897in}}%
\pgfpathlineto{\pgfqpoint{1.681235in}{0.658922in}}%
\pgfpathlineto{\pgfqpoint{1.682434in}{0.657928in}}%
\pgfpathlineto{\pgfqpoint{1.683034in}{0.658390in}}%
\pgfpathlineto{\pgfqpoint{1.684833in}{0.662242in}}%
\pgfpathlineto{\pgfqpoint{1.685433in}{0.661891in}}%
\pgfpathlineto{\pgfqpoint{1.687232in}{0.667392in}}%
\pgfpathlineto{\pgfqpoint{1.688431in}{0.667225in}}%
\pgfpathlineto{\pgfqpoint{1.689030in}{0.668157in}}%
\pgfpathlineto{\pgfqpoint{1.690829in}{0.673167in}}%
\pgfpathlineto{\pgfqpoint{1.692029in}{0.673350in}}%
\pgfpathlineto{\pgfqpoint{1.692628in}{0.671844in}}%
\pgfpathlineto{\pgfqpoint{1.693228in}{0.672430in}}%
\pgfpathlineto{\pgfqpoint{1.694427in}{0.676554in}}%
\pgfpathlineto{\pgfqpoint{1.696226in}{0.674493in}}%
\pgfpathlineto{\pgfqpoint{1.696826in}{0.675692in}}%
\pgfpathlineto{\pgfqpoint{1.697426in}{0.678095in}}%
\pgfpathlineto{\pgfqpoint{1.699224in}{0.671392in}}%
\pgfpathlineto{\pgfqpoint{1.701023in}{0.674713in}}%
\pgfpathlineto{\pgfqpoint{1.701623in}{0.673748in}}%
\pgfpathlineto{\pgfqpoint{1.702223in}{0.676706in}}%
\pgfpathlineto{\pgfqpoint{1.702822in}{0.675944in}}%
\pgfpathlineto{\pgfqpoint{1.704022in}{0.675622in}}%
\pgfpathlineto{\pgfqpoint{1.705221in}{0.681589in}}%
\pgfpathlineto{\pgfqpoint{1.705821in}{0.679668in}}%
\pgfpathlineto{\pgfqpoint{1.706420in}{0.680056in}}%
\pgfpathlineto{\pgfqpoint{1.707020in}{0.681538in}}%
\pgfpathlineto{\pgfqpoint{1.707619in}{0.680090in}}%
\pgfpathlineto{\pgfqpoint{1.708219in}{0.680214in}}%
\pgfpathlineto{\pgfqpoint{1.709418in}{0.674618in}}%
\pgfpathlineto{\pgfqpoint{1.710018in}{0.675340in}}%
\pgfpathlineto{\pgfqpoint{1.711217in}{0.677764in}}%
\pgfpathlineto{\pgfqpoint{1.713016in}{0.674739in}}%
\pgfpathlineto{\pgfqpoint{1.714216in}{0.671949in}}%
\pgfpathlineto{\pgfqpoint{1.714815in}{0.673129in}}%
\pgfpathlineto{\pgfqpoint{1.716014in}{0.673868in}}%
\pgfpathlineto{\pgfqpoint{1.717214in}{0.669087in}}%
\pgfpathlineto{\pgfqpoint{1.717813in}{0.669715in}}%
\pgfpathlineto{\pgfqpoint{1.718413in}{0.669138in}}%
\pgfpathlineto{\pgfqpoint{1.720812in}{0.668122in}}%
\pgfpathlineto{\pgfqpoint{1.723210in}{0.669897in}}%
\pgfpathlineto{\pgfqpoint{1.725009in}{0.668578in}}%
\pgfpathlineto{\pgfqpoint{1.726208in}{0.666926in}}%
\pgfpathlineto{\pgfqpoint{1.726808in}{0.668399in}}%
\pgfpathlineto{\pgfqpoint{1.727408in}{0.667616in}}%
\pgfpathlineto{\pgfqpoint{1.729207in}{0.663945in}}%
\pgfpathlineto{\pgfqpoint{1.729806in}{0.661252in}}%
\pgfpathlineto{\pgfqpoint{1.730406in}{0.661517in}}%
\pgfpathlineto{\pgfqpoint{1.733404in}{0.658573in}}%
\pgfpathlineto{\pgfqpoint{1.735203in}{0.652768in}}%
\pgfpathlineto{\pgfqpoint{1.735803in}{0.653276in}}%
\pgfpathlineto{\pgfqpoint{1.736402in}{0.660897in}}%
\pgfpathlineto{\pgfqpoint{1.737002in}{0.660585in}}%
\pgfpathlineto{\pgfqpoint{1.737602in}{0.660823in}}%
\pgfpathlineto{\pgfqpoint{1.738201in}{0.659616in}}%
\pgfpathlineto{\pgfqpoint{1.738801in}{0.655707in}}%
\pgfpathlineto{\pgfqpoint{1.739401in}{0.655913in}}%
\pgfpathlineto{\pgfqpoint{1.740600in}{0.658016in}}%
\pgfpathlineto{\pgfqpoint{1.742399in}{0.658933in}}%
\pgfpathlineto{\pgfqpoint{1.744797in}{0.660009in}}%
\pgfpathlineto{\pgfqpoint{1.746596in}{0.660823in}}%
\pgfpathlineto{\pgfqpoint{1.747796in}{0.659404in}}%
\pgfpathlineto{\pgfqpoint{1.748395in}{0.651763in}}%
\pgfpathlineto{\pgfqpoint{1.748995in}{0.651945in}}%
\pgfpathlineto{\pgfqpoint{1.750794in}{0.653328in}}%
\pgfpathlineto{\pgfqpoint{1.751394in}{0.659431in}}%
\pgfpathlineto{\pgfqpoint{1.751993in}{0.659202in}}%
\pgfpathlineto{\pgfqpoint{1.753192in}{0.657467in}}%
\pgfpathlineto{\pgfqpoint{1.755591in}{0.658493in}}%
\pgfpathlineto{\pgfqpoint{1.758589in}{0.660307in}}%
\pgfpathlineto{\pgfqpoint{1.762187in}{0.667924in}}%
\pgfpathlineto{\pgfqpoint{1.762787in}{0.668872in}}%
\pgfpathlineto{\pgfqpoint{1.763386in}{0.662579in}}%
\pgfpathlineto{\pgfqpoint{1.763986in}{0.662778in}}%
\pgfpathlineto{\pgfqpoint{1.765185in}{0.661907in}}%
\pgfpathlineto{\pgfqpoint{1.766385in}{0.661011in}}%
\pgfpathlineto{\pgfqpoint{1.768184in}{0.666010in}}%
\pgfpathlineto{\pgfqpoint{1.768783in}{0.666742in}}%
\pgfpathlineto{\pgfqpoint{1.769383in}{0.666243in}}%
\pgfpathlineto{\pgfqpoint{1.770582in}{0.666383in}}%
\pgfpathlineto{\pgfqpoint{1.774780in}{0.660898in}}%
\pgfpathlineto{\pgfqpoint{1.776579in}{0.662902in}}%
\pgfpathlineto{\pgfqpoint{1.778378in}{0.665426in}}%
\pgfpathlineto{\pgfqpoint{1.780776in}{0.662653in}}%
\pgfpathlineto{\pgfqpoint{1.781376in}{0.666421in}}%
\pgfpathlineto{\pgfqpoint{1.781975in}{0.665563in}}%
\pgfpathlineto{\pgfqpoint{1.783774in}{0.665705in}}%
\pgfpathlineto{\pgfqpoint{1.785573in}{0.663930in}}%
\pgfpathlineto{\pgfqpoint{1.790370in}{0.665368in}}%
\pgfpathlineto{\pgfqpoint{1.790970in}{0.663258in}}%
\pgfpathlineto{\pgfqpoint{1.791570in}{0.664040in}}%
\pgfpathlineto{\pgfqpoint{1.792769in}{0.665956in}}%
\pgfpathlineto{\pgfqpoint{1.793369in}{0.662447in}}%
\pgfpathlineto{\pgfqpoint{1.793968in}{0.663591in}}%
\pgfpathlineto{\pgfqpoint{1.794568in}{0.664188in}}%
\pgfpathlineto{\pgfqpoint{1.798765in}{0.677105in}}%
\pgfpathlineto{\pgfqpoint{1.800564in}{0.679138in}}%
\pgfpathlineto{\pgfqpoint{1.801764in}{0.678636in}}%
\pgfpathlineto{\pgfqpoint{1.804162in}{0.682693in}}%
\pgfpathlineto{\pgfqpoint{1.804762in}{0.682471in}}%
\pgfpathlineto{\pgfqpoint{1.807160in}{0.687729in}}%
\pgfpathlineto{\pgfqpoint{1.809559in}{0.685128in}}%
\pgfpathlineto{\pgfqpoint{1.810159in}{0.685216in}}%
\pgfpathlineto{\pgfqpoint{1.812557in}{0.681368in}}%
\pgfpathlineto{\pgfqpoint{1.813757in}{0.681578in}}%
\pgfpathlineto{\pgfqpoint{1.817354in}{0.675006in}}%
\pgfpathlineto{\pgfqpoint{1.819753in}{0.670963in}}%
\pgfpathlineto{\pgfqpoint{1.820353in}{0.670941in}}%
\pgfpathlineto{\pgfqpoint{1.822751in}{0.664394in}}%
\pgfpathlineto{\pgfqpoint{1.823351in}{0.664645in}}%
\pgfpathlineto{\pgfqpoint{1.826349in}{0.658960in}}%
\pgfpathlineto{\pgfqpoint{1.826949in}{0.659274in}}%
\pgfpathlineto{\pgfqpoint{1.828748in}{0.658300in}}%
\pgfpathlineto{\pgfqpoint{1.829347in}{0.660248in}}%
\pgfpathlineto{\pgfqpoint{1.831146in}{0.656056in}}%
\pgfpathlineto{\pgfqpoint{1.833545in}{0.657634in}}%
\pgfpathlineto{\pgfqpoint{1.840741in}{0.662060in}}%
\pgfpathlineto{\pgfqpoint{1.841340in}{0.660124in}}%
\pgfpathlineto{\pgfqpoint{1.841940in}{0.660623in}}%
\pgfpathlineto{\pgfqpoint{1.843739in}{0.659879in}}%
\pgfpathlineto{\pgfqpoint{1.844938in}{0.662708in}}%
\pgfpathlineto{\pgfqpoint{1.845538in}{0.662309in}}%
\pgfpathlineto{\pgfqpoint{1.847337in}{0.663281in}}%
\pgfpathlineto{\pgfqpoint{1.848536in}{0.664079in}}%
\pgfpathlineto{\pgfqpoint{1.850335in}{0.669517in}}%
\pgfpathlineto{\pgfqpoint{1.850935in}{0.668119in}}%
\pgfpathlineto{\pgfqpoint{1.851534in}{0.668545in}}%
\pgfpathlineto{\pgfqpoint{1.853333in}{0.671173in}}%
\pgfpathlineto{\pgfqpoint{1.855132in}{0.673690in}}%
\pgfpathlineto{\pgfqpoint{1.855732in}{0.674756in}}%
\pgfpathlineto{\pgfqpoint{1.856331in}{0.673360in}}%
\pgfpathlineto{\pgfqpoint{1.856931in}{0.673756in}}%
\pgfpathlineto{\pgfqpoint{1.859330in}{0.676358in}}%
\pgfpathlineto{\pgfqpoint{1.859929in}{0.676577in}}%
\pgfpathlineto{\pgfqpoint{1.860529in}{0.678403in}}%
\pgfpathlineto{\pgfqpoint{1.861128in}{0.676742in}}%
\pgfpathlineto{\pgfqpoint{1.861728in}{0.676755in}}%
\pgfpathlineto{\pgfqpoint{1.862927in}{0.674513in}}%
\pgfpathlineto{\pgfqpoint{1.863527in}{0.674845in}}%
\pgfpathlineto{\pgfqpoint{1.865326in}{0.675757in}}%
\pgfpathlineto{\pgfqpoint{1.866525in}{0.675325in}}%
\pgfpathlineto{\pgfqpoint{1.869523in}{0.668591in}}%
\pgfpathlineto{\pgfqpoint{1.870723in}{0.668648in}}%
\pgfpathlineto{\pgfqpoint{1.873121in}{0.661898in}}%
\pgfpathlineto{\pgfqpoint{1.873721in}{0.664221in}}%
\pgfpathlineto{\pgfqpoint{1.877919in}{0.650866in}}%
\pgfpathlineto{\pgfqpoint{1.880317in}{0.646278in}}%
\pgfpathlineto{\pgfqpoint{1.881516in}{0.644552in}}%
\pgfpathlineto{\pgfqpoint{1.882116in}{0.641331in}}%
\pgfpathlineto{\pgfqpoint{1.882716in}{0.641620in}}%
\pgfpathlineto{\pgfqpoint{1.885114in}{0.642339in}}%
\pgfpathlineto{\pgfqpoint{1.885714in}{0.639982in}}%
\pgfpathlineto{\pgfqpoint{1.886314in}{0.640721in}}%
\pgfpathlineto{\pgfqpoint{1.887513in}{0.640793in}}%
\pgfpathlineto{\pgfqpoint{1.894109in}{0.655527in}}%
\pgfpathlineto{\pgfqpoint{1.894709in}{0.654719in}}%
\pgfpathlineto{\pgfqpoint{1.896507in}{0.656026in}}%
\pgfpathlineto{\pgfqpoint{1.897707in}{0.654398in}}%
\pgfpathlineto{\pgfqpoint{1.900705in}{0.662964in}}%
\pgfpathlineto{\pgfqpoint{1.902504in}{0.661932in}}%
\pgfpathlineto{\pgfqpoint{1.904303in}{0.657374in}}%
\pgfpathlineto{\pgfqpoint{1.904903in}{0.658011in}}%
\pgfpathlineto{\pgfqpoint{1.909100in}{0.655196in}}%
\pgfpathlineto{\pgfqpoint{1.909700in}{0.656167in}}%
\pgfpathlineto{\pgfqpoint{1.912098in}{0.649669in}}%
\pgfpathlineto{\pgfqpoint{1.912698in}{0.648826in}}%
\pgfpathlineto{\pgfqpoint{1.914497in}{0.651787in}}%
\pgfpathlineto{\pgfqpoint{1.915096in}{0.651699in}}%
\pgfpathlineto{\pgfqpoint{1.916296in}{0.654892in}}%
\pgfpathlineto{\pgfqpoint{1.918694in}{0.653554in}}%
\pgfpathlineto{\pgfqpoint{1.920493in}{0.652985in}}%
\pgfpathlineto{\pgfqpoint{1.922292in}{0.656193in}}%
\pgfpathlineto{\pgfqpoint{1.922892in}{0.655604in}}%
\pgfpathlineto{\pgfqpoint{1.927089in}{0.651544in}}%
\pgfpathlineto{\pgfqpoint{1.927689in}{0.649740in}}%
\pgfpathlineto{\pgfqpoint{1.929488in}{0.653193in}}%
\pgfpathlineto{\pgfqpoint{1.933086in}{0.654239in}}%
\pgfpathlineto{\pgfqpoint{1.933685in}{0.652036in}}%
\pgfpathlineto{\pgfqpoint{1.934285in}{0.652939in}}%
\pgfpathlineto{\pgfqpoint{1.935484in}{0.653608in}}%
\pgfpathlineto{\pgfqpoint{1.937283in}{0.652435in}}%
\pgfpathlineto{\pgfqpoint{1.938483in}{0.653116in}}%
\pgfpathlineto{\pgfqpoint{1.939682in}{0.651610in}}%
\pgfpathlineto{\pgfqpoint{1.941481in}{0.648639in}}%
\pgfpathlineto{\pgfqpoint{1.942080in}{0.647546in}}%
\pgfpathlineto{\pgfqpoint{1.942680in}{0.647981in}}%
\pgfpathlineto{\pgfqpoint{1.943280in}{0.648001in}}%
\pgfpathlineto{\pgfqpoint{1.946878in}{0.641621in}}%
\pgfpathlineto{\pgfqpoint{1.949276in}{0.641134in}}%
\pgfpathlineto{\pgfqpoint{1.951075in}{0.638636in}}%
\pgfpathlineto{\pgfqpoint{1.951675in}{0.639836in}}%
\pgfpathlineto{\pgfqpoint{1.952274in}{0.638856in}}%
\pgfpathlineto{\pgfqpoint{1.953474in}{0.637532in}}%
\pgfpathlineto{\pgfqpoint{1.954673in}{0.641715in}}%
\pgfpathlineto{\pgfqpoint{1.956472in}{0.641780in}}%
\pgfpathlineto{\pgfqpoint{1.957072in}{0.641431in}}%
\pgfpathlineto{\pgfqpoint{1.957671in}{0.642371in}}%
\pgfpathlineto{\pgfqpoint{1.958271in}{0.641315in}}%
\pgfpathlineto{\pgfqpoint{1.965467in}{0.647694in}}%
\pgfpathlineto{\pgfqpoint{1.967266in}{0.644419in}}%
\pgfpathlineto{\pgfqpoint{1.970264in}{0.646263in}}%
\pgfpathlineto{\pgfqpoint{1.973262in}{0.649577in}}%
\pgfpathlineto{\pgfqpoint{1.975061in}{0.649960in}}%
\pgfpathlineto{\pgfqpoint{1.975661in}{0.650741in}}%
\pgfpathlineto{\pgfqpoint{1.976260in}{0.649048in}}%
\pgfpathlineto{\pgfqpoint{1.976860in}{0.649344in}}%
\pgfpathlineto{\pgfqpoint{1.978659in}{0.654579in}}%
\pgfpathlineto{\pgfqpoint{1.980458in}{0.654972in}}%
\pgfpathlineto{\pgfqpoint{1.981657in}{0.653844in}}%
\pgfpathlineto{\pgfqpoint{1.982257in}{0.655268in}}%
\pgfpathlineto{\pgfqpoint{1.982856in}{0.654082in}}%
\pgfpathlineto{\pgfqpoint{1.984056in}{0.652238in}}%
\pgfpathlineto{\pgfqpoint{1.985255in}{0.648471in}}%
\pgfpathlineto{\pgfqpoint{1.985855in}{0.649026in}}%
\pgfpathlineto{\pgfqpoint{1.988853in}{0.647268in}}%
\pgfpathlineto{\pgfqpoint{1.990652in}{0.643209in}}%
\pgfpathlineto{\pgfqpoint{1.993650in}{0.643594in}}%
\pgfpathlineto{\pgfqpoint{1.994250in}{0.641978in}}%
\pgfpathlineto{\pgfqpoint{1.995449in}{0.647933in}}%
\pgfpathlineto{\pgfqpoint{1.996648in}{0.647230in}}%
\pgfpathlineto{\pgfqpoint{1.998447in}{0.647900in}}%
\pgfpathlineto{\pgfqpoint{1.999047in}{0.646833in}}%
\pgfpathlineto{\pgfqpoint{1.999646in}{0.649779in}}%
\pgfpathlineto{\pgfqpoint{2.000246in}{0.648817in}}%
\pgfpathlineto{\pgfqpoint{2.000846in}{0.648543in}}%
\pgfpathlineto{\pgfqpoint{2.002045in}{0.645092in}}%
\pgfpathlineto{\pgfqpoint{2.002645in}{0.645453in}}%
\pgfpathlineto{\pgfqpoint{2.006242in}{0.644863in}}%
\pgfpathlineto{\pgfqpoint{2.007442in}{0.638847in}}%
\pgfpathlineto{\pgfqpoint{2.008641in}{0.640139in}}%
\pgfpathlineto{\pgfqpoint{2.009241in}{0.639560in}}%
\pgfpathlineto{\pgfqpoint{2.009840in}{0.639170in}}%
\pgfpathlineto{\pgfqpoint{2.011040in}{0.643063in}}%
\pgfpathlineto{\pgfqpoint{2.011639in}{0.639993in}}%
\pgfpathlineto{\pgfqpoint{2.012239in}{0.641174in}}%
\pgfpathlineto{\pgfqpoint{2.015237in}{0.643740in}}%
\pgfpathlineto{\pgfqpoint{2.017036in}{0.650068in}}%
\pgfpathlineto{\pgfqpoint{2.021234in}{0.655005in}}%
\pgfpathlineto{\pgfqpoint{2.021833in}{0.655272in}}%
\pgfpathlineto{\pgfqpoint{2.022433in}{0.653092in}}%
\pgfpathlineto{\pgfqpoint{2.023032in}{0.653630in}}%
\pgfpathlineto{\pgfqpoint{2.027230in}{0.654239in}}%
\pgfpathlineto{\pgfqpoint{2.029029in}{0.648030in}}%
\pgfpathlineto{\pgfqpoint{2.031427in}{0.642668in}}%
\pgfpathlineto{\pgfqpoint{2.032027in}{0.643345in}}%
\pgfpathlineto{\pgfqpoint{2.033826in}{0.647104in}}%
\pgfpathlineto{\pgfqpoint{2.036225in}{0.646695in}}%
\pgfpathlineto{\pgfqpoint{2.036824in}{0.647411in}}%
\pgfpathlineto{\pgfqpoint{2.037424in}{0.651271in}}%
\pgfpathlineto{\pgfqpoint{2.038024in}{0.650632in}}%
\pgfpathlineto{\pgfqpoint{2.039223in}{0.651115in}}%
\pgfpathlineto{\pgfqpoint{2.044020in}{0.659504in}}%
\pgfpathlineto{\pgfqpoint{2.044620in}{0.657346in}}%
\pgfpathlineto{\pgfqpoint{2.047018in}{0.657243in}}%
\pgfpathlineto{\pgfqpoint{2.048817in}{0.660629in}}%
\pgfpathlineto{\pgfqpoint{2.050016in}{0.657037in}}%
\pgfpathlineto{\pgfqpoint{2.051216in}{0.659372in}}%
\pgfpathlineto{\pgfqpoint{2.051815in}{0.658874in}}%
\pgfpathlineto{\pgfqpoint{2.053614in}{0.660962in}}%
\pgfpathlineto{\pgfqpoint{2.055413in}{0.662515in}}%
\pgfpathlineto{\pgfqpoint{2.056013in}{0.660018in}}%
\pgfpathlineto{\pgfqpoint{2.056613in}{0.660653in}}%
\pgfpathlineto{\pgfqpoint{2.057812in}{0.661005in}}%
\pgfpathlineto{\pgfqpoint{2.059611in}{0.663291in}}%
\pgfpathlineto{\pgfqpoint{2.060810in}{0.685800in}}%
\pgfpathlineto{\pgfqpoint{2.062009in}{0.685331in}}%
\pgfpathlineto{\pgfqpoint{2.062609in}{0.684701in}}%
\pgfpathlineto{\pgfqpoint{2.063808in}{0.687144in}}%
\pgfpathlineto{\pgfqpoint{2.064408in}{0.685637in}}%
\pgfpathlineto{\pgfqpoint{2.065008in}{0.686033in}}%
\pgfpathlineto{\pgfqpoint{2.067406in}{0.685628in}}%
\pgfpathlineto{\pgfqpoint{2.068006in}{0.684539in}}%
\pgfpathlineto{\pgfqpoint{2.068605in}{0.684935in}}%
\pgfpathlineto{\pgfqpoint{2.069205in}{0.687036in}}%
\pgfpathlineto{\pgfqpoint{2.069805in}{0.686599in}}%
\pgfpathlineto{\pgfqpoint{2.071604in}{0.685323in}}%
\pgfpathlineto{\pgfqpoint{2.072803in}{0.662067in}}%
\pgfpathlineto{\pgfqpoint{2.073403in}{0.662358in}}%
\pgfpathlineto{\pgfqpoint{2.074002in}{0.663160in}}%
\pgfpathlineto{\pgfqpoint{2.075801in}{0.659337in}}%
\pgfpathlineto{\pgfqpoint{2.076401in}{0.663572in}}%
\pgfpathlineto{\pgfqpoint{2.077000in}{0.663147in}}%
\pgfpathlineto{\pgfqpoint{2.080598in}{0.664483in}}%
\pgfpathlineto{\pgfqpoint{2.081198in}{0.663153in}}%
\pgfpathlineto{\pgfqpoint{2.081798in}{0.663678in}}%
\pgfpathlineto{\pgfqpoint{2.083597in}{0.664202in}}%
\pgfpathlineto{\pgfqpoint{2.084796in}{0.663356in}}%
\pgfpathlineto{\pgfqpoint{2.086595in}{0.669094in}}%
\pgfpathlineto{\pgfqpoint{2.087794in}{0.671313in}}%
\pgfpathlineto{\pgfqpoint{2.088394in}{0.667378in}}%
\pgfpathlineto{\pgfqpoint{2.088993in}{0.669020in}}%
\pgfpathlineto{\pgfqpoint{2.092591in}{0.670743in}}%
\pgfpathlineto{\pgfqpoint{2.094390in}{0.670991in}}%
\pgfpathlineto{\pgfqpoint{2.096189in}{0.672335in}}%
\pgfpathlineto{\pgfqpoint{2.096789in}{0.672602in}}%
\pgfpathlineto{\pgfqpoint{2.098588in}{0.669000in}}%
\pgfpathlineto{\pgfqpoint{2.100986in}{0.666405in}}%
\pgfpathlineto{\pgfqpoint{2.101586in}{0.667896in}}%
\pgfpathlineto{\pgfqpoint{2.102186in}{0.667567in}}%
\pgfpathlineto{\pgfqpoint{2.103984in}{0.668362in}}%
\pgfpathlineto{\pgfqpoint{2.106383in}{0.673058in}}%
\pgfpathlineto{\pgfqpoint{2.108182in}{0.673330in}}%
\pgfpathlineto{\pgfqpoint{2.115378in}{0.670709in}}%
\pgfpathlineto{\pgfqpoint{2.115977in}{0.671702in}}%
\pgfpathlineto{\pgfqpoint{2.116577in}{0.670709in}}%
\pgfpathlineto{\pgfqpoint{2.118376in}{0.669776in}}%
\pgfpathlineto{\pgfqpoint{2.119575in}{0.668695in}}%
\pgfpathlineto{\pgfqpoint{2.120775in}{0.669506in}}%
\pgfpathlineto{\pgfqpoint{2.122573in}{0.672799in}}%
\pgfpathlineto{\pgfqpoint{2.123773in}{0.673994in}}%
\pgfpathlineto{\pgfqpoint{2.124972in}{0.680367in}}%
\pgfpathlineto{\pgfqpoint{2.125572in}{0.679792in}}%
\pgfpathlineto{\pgfqpoint{2.126771in}{0.679102in}}%
\pgfpathlineto{\pgfqpoint{2.127970in}{0.678464in}}%
\pgfpathlineto{\pgfqpoint{2.131568in}{0.678115in}}%
\pgfpathlineto{\pgfqpoint{2.132767in}{0.678354in}}%
\pgfpathlineto{\pgfqpoint{2.134566in}{0.674671in}}%
\pgfpathlineto{\pgfqpoint{2.135766in}{0.673772in}}%
\pgfpathlineto{\pgfqpoint{2.136965in}{0.668933in}}%
\pgfpathlineto{\pgfqpoint{2.139963in}{0.671147in}}%
\pgfpathlineto{\pgfqpoint{2.142362in}{0.671565in}}%
\pgfpathlineto{\pgfqpoint{2.144760in}{0.671878in}}%
\pgfpathlineto{\pgfqpoint{2.145960in}{0.672229in}}%
\pgfpathlineto{\pgfqpoint{2.147759in}{0.675508in}}%
\pgfpathlineto{\pgfqpoint{2.150157in}{0.674716in}}%
\pgfpathlineto{\pgfqpoint{2.153155in}{0.672515in}}%
\pgfpathlineto{\pgfqpoint{2.155554in}{0.681690in}}%
\pgfpathlineto{\pgfqpoint{2.158552in}{0.681193in}}%
\pgfpathlineto{\pgfqpoint{2.161550in}{0.676755in}}%
\pgfpathlineto{\pgfqpoint{2.162750in}{0.676558in}}%
\pgfpathlineto{\pgfqpoint{2.164549in}{0.678308in}}%
\pgfpathlineto{\pgfqpoint{2.165148in}{0.677932in}}%
\pgfpathlineto{\pgfqpoint{2.169346in}{0.665362in}}%
\pgfpathlineto{\pgfqpoint{2.170545in}{0.663677in}}%
\pgfpathlineto{\pgfqpoint{2.171145in}{0.664157in}}%
\pgfpathlineto{\pgfqpoint{2.171744in}{0.664073in}}%
\pgfpathlineto{\pgfqpoint{2.174743in}{0.670688in}}%
\pgfpathlineto{\pgfqpoint{2.175342in}{0.669967in}}%
\pgfpathlineto{\pgfqpoint{2.177141in}{0.669485in}}%
\pgfpathlineto{\pgfqpoint{2.178340in}{0.678071in}}%
\pgfpathlineto{\pgfqpoint{2.178940in}{0.678008in}}%
\pgfpathlineto{\pgfqpoint{2.183737in}{0.687152in}}%
\pgfpathlineto{\pgfqpoint{2.184936in}{0.685488in}}%
\pgfpathlineto{\pgfqpoint{2.186136in}{0.689418in}}%
\pgfpathlineto{\pgfqpoint{2.186735in}{0.687562in}}%
\pgfpathlineto{\pgfqpoint{2.187335in}{0.687881in}}%
\pgfpathlineto{\pgfqpoint{2.189134in}{0.690666in}}%
\pgfpathlineto{\pgfqpoint{2.189734in}{0.685898in}}%
\pgfpathlineto{\pgfqpoint{2.190333in}{0.686060in}}%
\pgfpathlineto{\pgfqpoint{2.190933in}{0.686755in}}%
\pgfpathlineto{\pgfqpoint{2.191533in}{0.686026in}}%
\pgfpathlineto{\pgfqpoint{2.192132in}{0.683623in}}%
\pgfpathlineto{\pgfqpoint{2.192732in}{0.684615in}}%
\pgfpathlineto{\pgfqpoint{2.193931in}{0.685161in}}%
\pgfpathlineto{\pgfqpoint{2.195730in}{0.689945in}}%
\pgfpathlineto{\pgfqpoint{2.196929in}{0.691023in}}%
\pgfpathlineto{\pgfqpoint{2.198129in}{0.687716in}}%
\pgfpathlineto{\pgfqpoint{2.199328in}{0.691453in}}%
\pgfpathlineto{\pgfqpoint{2.201127in}{0.690784in}}%
\pgfpathlineto{\pgfqpoint{2.202926in}{0.686641in}}%
\pgfpathlineto{\pgfqpoint{2.203525in}{0.687101in}}%
\pgfpathlineto{\pgfqpoint{2.204125in}{0.690507in}}%
\pgfpathlineto{\pgfqpoint{2.204725in}{0.689824in}}%
\pgfpathlineto{\pgfqpoint{2.205324in}{0.689879in}}%
\pgfpathlineto{\pgfqpoint{2.207723in}{0.686546in}}%
\pgfpathlineto{\pgfqpoint{2.209522in}{0.687860in}}%
\pgfpathlineto{\pgfqpoint{2.210122in}{0.688470in}}%
\pgfpathlineto{\pgfqpoint{2.210721in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{2.211321in}{0.686292in}}%
\pgfpathlineto{\pgfqpoint{2.212520in}{0.686211in}}%
\pgfpathlineto{\pgfqpoint{2.214319in}{0.687700in}}%
\pgfpathlineto{\pgfqpoint{2.215518in}{0.688064in}}%
\pgfpathlineto{\pgfqpoint{2.216118in}{0.685501in}}%
\pgfpathlineto{\pgfqpoint{2.216718in}{0.686103in}}%
\pgfpathlineto{\pgfqpoint{2.219116in}{0.684463in}}%
\pgfpathlineto{\pgfqpoint{2.219716in}{0.686354in}}%
\pgfpathlineto{\pgfqpoint{2.220316in}{0.685902in}}%
\pgfpathlineto{\pgfqpoint{2.226912in}{0.680917in}}%
\pgfpathlineto{\pgfqpoint{2.229310in}{0.680596in}}%
\pgfpathlineto{\pgfqpoint{2.234107in}{0.675311in}}%
\pgfpathlineto{\pgfqpoint{2.234707in}{0.676929in}}%
\pgfpathlineto{\pgfqpoint{2.235307in}{0.676608in}}%
\pgfpathlineto{\pgfqpoint{2.238305in}{0.675054in}}%
\pgfpathlineto{\pgfqpoint{2.240104in}{0.673862in}}%
\pgfpathlineto{\pgfqpoint{2.240703in}{0.672760in}}%
\pgfpathlineto{\pgfqpoint{2.242502in}{0.675956in}}%
\pgfpathlineto{\pgfqpoint{2.249098in}{0.676191in}}%
\pgfpathlineto{\pgfqpoint{2.250897in}{0.675588in}}%
\pgfpathlineto{\pgfqpoint{2.252097in}{0.677164in}}%
\pgfpathlineto{\pgfqpoint{2.252696in}{0.676761in}}%
\pgfpathlineto{\pgfqpoint{2.254495in}{0.671726in}}%
\pgfpathlineto{\pgfqpoint{2.256294in}{0.669574in}}%
\pgfpathlineto{\pgfqpoint{2.257493in}{0.672653in}}%
\pgfpathlineto{\pgfqpoint{2.258693in}{0.670964in}}%
\pgfpathlineto{\pgfqpoint{2.259892in}{0.671122in}}%
\pgfpathlineto{\pgfqpoint{2.262291in}{0.669566in}}%
\pgfpathlineto{\pgfqpoint{2.262890in}{0.671895in}}%
\pgfpathlineto{\pgfqpoint{2.263490in}{0.669875in}}%
\pgfpathlineto{\pgfqpoint{2.268287in}{0.672471in}}%
\pgfpathlineto{\pgfqpoint{2.269486in}{0.668843in}}%
\pgfpathlineto{\pgfqpoint{2.270086in}{0.669879in}}%
\pgfpathlineto{\pgfqpoint{2.270686in}{0.669384in}}%
\pgfpathlineto{\pgfqpoint{2.271285in}{0.669143in}}%
\pgfpathlineto{\pgfqpoint{2.271885in}{0.674599in}}%
\pgfpathlineto{\pgfqpoint{2.272485in}{0.674033in}}%
\pgfpathlineto{\pgfqpoint{2.274284in}{0.674111in}}%
\pgfpathlineto{\pgfqpoint{2.276082in}{0.670747in}}%
\pgfpathlineto{\pgfqpoint{2.277881in}{0.688331in}}%
\pgfpathlineto{\pgfqpoint{2.279680in}{0.687767in}}%
\pgfpathlineto{\pgfqpoint{2.280880in}{0.687137in}}%
\pgfpathlineto{\pgfqpoint{2.281479in}{0.687892in}}%
\pgfpathlineto{\pgfqpoint{2.282079in}{0.687279in}}%
\pgfpathlineto{\pgfqpoint{2.283278in}{0.686959in}}%
\pgfpathlineto{\pgfqpoint{2.283878in}{0.683106in}}%
\pgfpathlineto{\pgfqpoint{2.284477in}{0.683362in}}%
\pgfpathlineto{\pgfqpoint{2.285677in}{0.682953in}}%
\pgfpathlineto{\pgfqpoint{2.286876in}{0.685143in}}%
\pgfpathlineto{\pgfqpoint{2.288075in}{0.684585in}}%
\pgfpathlineto{\pgfqpoint{2.289874in}{0.665488in}}%
\pgfpathlineto{\pgfqpoint{2.294072in}{0.663372in}}%
\pgfpathlineto{\pgfqpoint{2.295871in}{0.662791in}}%
\pgfpathlineto{\pgfqpoint{2.297070in}{0.663723in}}%
\pgfpathlineto{\pgfqpoint{2.297670in}{0.663368in}}%
\pgfpathlineto{\pgfqpoint{2.298269in}{0.661126in}}%
\pgfpathlineto{\pgfqpoint{2.298869in}{0.662787in}}%
\pgfpathlineto{\pgfqpoint{2.300068in}{0.664536in}}%
\pgfpathlineto{\pgfqpoint{2.300668in}{0.664113in}}%
\pgfpathlineto{\pgfqpoint{2.302467in}{0.664921in}}%
\pgfpathlineto{\pgfqpoint{2.305465in}{0.668248in}}%
\pgfpathlineto{\pgfqpoint{2.307864in}{0.670556in}}%
\pgfpathlineto{\pgfqpoint{2.308463in}{0.669580in}}%
\pgfpathlineto{\pgfqpoint{2.309663in}{0.670502in}}%
\pgfpathlineto{\pgfqpoint{2.310262in}{0.671165in}}%
\pgfpathlineto{\pgfqpoint{2.311461in}{0.684346in}}%
\pgfpathlineto{\pgfqpoint{2.312061in}{0.684097in}}%
\pgfpathlineto{\pgfqpoint{2.313260in}{0.685992in}}%
\pgfpathlineto{\pgfqpoint{2.314460in}{0.694676in}}%
\pgfpathlineto{\pgfqpoint{2.315659in}{0.693526in}}%
\pgfpathlineto{\pgfqpoint{2.316858in}{0.703278in}}%
\pgfpathlineto{\pgfqpoint{2.319257in}{0.703162in}}%
\pgfpathlineto{\pgfqpoint{2.321056in}{0.706825in}}%
\pgfpathlineto{\pgfqpoint{2.322255in}{0.706909in}}%
\pgfpathlineto{\pgfqpoint{2.323454in}{0.692499in}}%
\pgfpathlineto{\pgfqpoint{2.324054in}{0.693062in}}%
\pgfpathlineto{\pgfqpoint{2.325253in}{0.694200in}}%
\pgfpathlineto{\pgfqpoint{2.325853in}{0.687595in}}%
\pgfpathlineto{\pgfqpoint{2.326453in}{0.687942in}}%
\pgfpathlineto{\pgfqpoint{2.327652in}{0.689006in}}%
\pgfpathlineto{\pgfqpoint{2.328252in}{0.682335in}}%
\pgfpathlineto{\pgfqpoint{2.328851in}{0.682901in}}%
\pgfpathlineto{\pgfqpoint{2.333648in}{0.695925in}}%
\pgfpathlineto{\pgfqpoint{2.336047in}{0.697714in}}%
\pgfpathlineto{\pgfqpoint{2.340844in}{0.690037in}}%
\pgfpathlineto{\pgfqpoint{2.342643in}{0.683917in}}%
\pgfpathlineto{\pgfqpoint{2.345042in}{0.671848in}}%
\pgfpathlineto{\pgfqpoint{2.348639in}{0.665185in}}%
\pgfpathlineto{\pgfqpoint{2.350438in}{0.663230in}}%
\pgfpathlineto{\pgfqpoint{2.351038in}{0.663787in}}%
\pgfpathlineto{\pgfqpoint{2.351638in}{0.665382in}}%
\pgfpathlineto{\pgfqpoint{2.352837in}{0.672714in}}%
\pgfpathlineto{\pgfqpoint{2.354636in}{0.670502in}}%
\pgfpathlineto{\pgfqpoint{2.355236in}{0.669996in}}%
\pgfpathlineto{\pgfqpoint{2.355835in}{0.670809in}}%
\pgfpathlineto{\pgfqpoint{2.356435in}{0.672239in}}%
\pgfpathlineto{\pgfqpoint{2.357034in}{0.679913in}}%
\pgfpathlineto{\pgfqpoint{2.357634in}{0.679047in}}%
\pgfpathlineto{\pgfqpoint{2.360632in}{0.679704in}}%
\pgfpathlineto{\pgfqpoint{2.361232in}{0.681270in}}%
\pgfpathlineto{\pgfqpoint{2.361832in}{0.680928in}}%
\pgfpathlineto{\pgfqpoint{2.363031in}{0.680364in}}%
\pgfpathlineto{\pgfqpoint{2.363631in}{0.679147in}}%
\pgfpathlineto{\pgfqpoint{2.364230in}{0.670468in}}%
\pgfpathlineto{\pgfqpoint{2.364830in}{0.670552in}}%
\pgfpathlineto{\pgfqpoint{2.365429in}{0.671402in}}%
\pgfpathlineto{\pgfqpoint{2.366629in}{0.669563in}}%
\pgfpathlineto{\pgfqpoint{2.367228in}{0.669864in}}%
\pgfpathlineto{\pgfqpoint{2.368428in}{0.666369in}}%
\pgfpathlineto{\pgfqpoint{2.369627in}{0.658501in}}%
\pgfpathlineto{\pgfqpoint{2.370227in}{0.659749in}}%
\pgfpathlineto{\pgfqpoint{2.370826in}{0.663879in}}%
\pgfpathlineto{\pgfqpoint{2.371426in}{0.662819in}}%
\pgfpathlineto{\pgfqpoint{2.378022in}{0.658035in}}%
\pgfpathlineto{\pgfqpoint{2.378622in}{0.658963in}}%
\pgfpathlineto{\pgfqpoint{2.379221in}{0.658472in}}%
\pgfpathlineto{\pgfqpoint{2.381620in}{0.659912in}}%
\pgfpathlineto{\pgfqpoint{2.382220in}{0.662332in}}%
\pgfpathlineto{\pgfqpoint{2.382819in}{0.657180in}}%
\pgfpathlineto{\pgfqpoint{2.383419in}{0.657534in}}%
\pgfpathlineto{\pgfqpoint{2.385817in}{0.658460in}}%
\pgfpathlineto{\pgfqpoint{2.386417in}{0.661482in}}%
\pgfpathlineto{\pgfqpoint{2.387017in}{0.660724in}}%
\pgfpathlineto{\pgfqpoint{2.387616in}{0.660864in}}%
\pgfpathlineto{\pgfqpoint{2.389415in}{0.680561in}}%
\pgfpathlineto{\pgfqpoint{2.391214in}{0.679950in}}%
\pgfpathlineto{\pgfqpoint{2.393613in}{0.679021in}}%
\pgfpathlineto{\pgfqpoint{2.394212in}{0.674847in}}%
\pgfpathlineto{\pgfqpoint{2.394812in}{0.675674in}}%
\pgfpathlineto{\pgfqpoint{2.396611in}{0.679792in}}%
\pgfpathlineto{\pgfqpoint{2.398410in}{0.674127in}}%
\pgfpathlineto{\pgfqpoint{2.399010in}{0.675025in}}%
\pgfpathlineto{\pgfqpoint{2.399609in}{0.675669in}}%
\pgfpathlineto{\pgfqpoint{2.400809in}{0.666663in}}%
\pgfpathlineto{\pgfqpoint{2.402008in}{0.655062in}}%
\pgfpathlineto{\pgfqpoint{2.403207in}{0.654956in}}%
\pgfpathlineto{\pgfqpoint{2.406205in}{0.658607in}}%
\pgfpathlineto{\pgfqpoint{2.406805in}{0.657758in}}%
\pgfpathlineto{\pgfqpoint{2.408004in}{0.653935in}}%
\pgfpathlineto{\pgfqpoint{2.410403in}{0.655456in}}%
\pgfpathlineto{\pgfqpoint{2.412801in}{0.654386in}}%
\pgfpathlineto{\pgfqpoint{2.415200in}{0.656577in}}%
\pgfpathlineto{\pgfqpoint{2.416999in}{0.664616in}}%
\pgfpathlineto{\pgfqpoint{2.418198in}{0.662832in}}%
\pgfpathlineto{\pgfqpoint{2.419997in}{0.662997in}}%
\pgfpathlineto{\pgfqpoint{2.421196in}{0.662997in}}%
\pgfpathlineto{\pgfqpoint{2.424195in}{0.669504in}}%
\pgfpathlineto{\pgfqpoint{2.427193in}{0.672394in}}%
\pgfpathlineto{\pgfqpoint{2.428992in}{0.663076in}}%
\pgfpathlineto{\pgfqpoint{2.430791in}{0.665314in}}%
\pgfpathlineto{\pgfqpoint{2.433189in}{0.668544in}}%
\pgfpathlineto{\pgfqpoint{2.434389in}{0.666653in}}%
\pgfpathlineto{\pgfqpoint{2.434988in}{0.666918in}}%
\pgfpathlineto{\pgfqpoint{2.436188in}{0.665137in}}%
\pgfpathlineto{\pgfqpoint{2.436787in}{0.669208in}}%
\pgfpathlineto{\pgfqpoint{2.437387in}{0.667925in}}%
\pgfpathlineto{\pgfqpoint{2.439186in}{0.665926in}}%
\pgfpathlineto{\pgfqpoint{2.439785in}{0.666765in}}%
\pgfpathlineto{\pgfqpoint{2.441584in}{0.666696in}}%
\pgfpathlineto{\pgfqpoint{2.445182in}{0.662111in}}%
\pgfpathlineto{\pgfqpoint{2.445782in}{0.666607in}}%
\pgfpathlineto{\pgfqpoint{2.446381in}{0.665357in}}%
\pgfpathlineto{\pgfqpoint{2.448180in}{0.663584in}}%
\pgfpathlineto{\pgfqpoint{2.449380in}{0.659190in}}%
\pgfpathlineto{\pgfqpoint{2.450579in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{2.451179in}{0.659764in}}%
\pgfpathlineto{\pgfqpoint{2.451778in}{0.664090in}}%
\pgfpathlineto{\pgfqpoint{2.452378in}{0.663808in}}%
\pgfpathlineto{\pgfqpoint{2.457175in}{0.664314in}}%
\pgfpathlineto{\pgfqpoint{2.457775in}{0.659928in}}%
\pgfpathlineto{\pgfqpoint{2.458374in}{0.660288in}}%
\pgfpathlineto{\pgfqpoint{2.462572in}{0.665806in}}%
\pgfpathlineto{\pgfqpoint{2.463172in}{0.664462in}}%
\pgfpathlineto{\pgfqpoint{2.463771in}{0.660213in}}%
\pgfpathlineto{\pgfqpoint{2.464371in}{0.661219in}}%
\pgfpathlineto{\pgfqpoint{2.466170in}{0.661228in}}%
\pgfpathlineto{\pgfqpoint{2.468568in}{0.661601in}}%
\pgfpathlineto{\pgfqpoint{2.469768in}{0.667536in}}%
\pgfpathlineto{\pgfqpoint{2.470967in}{0.667319in}}%
\pgfpathlineto{\pgfqpoint{2.472166in}{0.668109in}}%
\pgfpathlineto{\pgfqpoint{2.472766in}{0.664260in}}%
\pgfpathlineto{\pgfqpoint{2.473365in}{0.664639in}}%
\pgfpathlineto{\pgfqpoint{2.475764in}{0.667001in}}%
\pgfpathlineto{\pgfqpoint{2.476963in}{0.665877in}}%
\pgfpathlineto{\pgfqpoint{2.477563in}{0.666343in}}%
\pgfpathlineto{\pgfqpoint{2.478762in}{0.666833in}}%
\pgfpathlineto{\pgfqpoint{2.480561in}{0.666227in}}%
\pgfpathlineto{\pgfqpoint{2.481761in}{0.659797in}}%
\pgfpathlineto{\pgfqpoint{2.487157in}{0.659222in}}%
\pgfpathlineto{\pgfqpoint{2.487757in}{0.658016in}}%
\pgfpathlineto{\pgfqpoint{2.488357in}{0.658754in}}%
\pgfpathlineto{\pgfqpoint{2.489556in}{0.665791in}}%
\pgfpathlineto{\pgfqpoint{2.490156in}{0.665735in}}%
\pgfpathlineto{\pgfqpoint{2.492554in}{0.669267in}}%
\pgfpathlineto{\pgfqpoint{2.494953in}{0.670789in}}%
\pgfpathlineto{\pgfqpoint{2.496152in}{0.682972in}}%
\pgfpathlineto{\pgfqpoint{2.500349in}{0.682557in}}%
\pgfpathlineto{\pgfqpoint{2.502148in}{0.675511in}}%
\pgfpathlineto{\pgfqpoint{2.502748in}{0.674497in}}%
\pgfpathlineto{\pgfqpoint{2.503348in}{0.675470in}}%
\pgfpathlineto{\pgfqpoint{2.506946in}{0.676197in}}%
\pgfpathlineto{\pgfqpoint{2.508145in}{0.663136in}}%
\pgfpathlineto{\pgfqpoint{2.508745in}{0.663954in}}%
\pgfpathlineto{\pgfqpoint{2.509344in}{0.663170in}}%
\pgfpathlineto{\pgfqpoint{2.511143in}{0.662559in}}%
\pgfpathlineto{\pgfqpoint{2.512342in}{0.667597in}}%
\pgfpathlineto{\pgfqpoint{2.514141in}{0.667146in}}%
\pgfpathlineto{\pgfqpoint{2.514741in}{0.667046in}}%
\pgfpathlineto{\pgfqpoint{2.516540in}{0.665496in}}%
\pgfpathlineto{\pgfqpoint{2.519538in}{0.661483in}}%
\pgfpathlineto{\pgfqpoint{2.520138in}{0.665466in}}%
\pgfpathlineto{\pgfqpoint{2.520737in}{0.664550in}}%
\pgfpathlineto{\pgfqpoint{2.523136in}{0.665982in}}%
\pgfpathlineto{\pgfqpoint{2.523736in}{0.662458in}}%
\pgfpathlineto{\pgfqpoint{2.524935in}{0.666673in}}%
\pgfpathlineto{\pgfqpoint{2.525535in}{0.666319in}}%
\pgfpathlineto{\pgfqpoint{2.531531in}{0.677324in}}%
\pgfpathlineto{\pgfqpoint{2.532131in}{0.674670in}}%
\pgfpathlineto{\pgfqpoint{2.532730in}{0.675257in}}%
\pgfpathlineto{\pgfqpoint{2.535129in}{0.672260in}}%
\pgfpathlineto{\pgfqpoint{2.539326in}{0.659167in}}%
\pgfpathlineto{\pgfqpoint{2.540526in}{0.658450in}}%
\pgfpathlineto{\pgfqpoint{2.541725in}{0.657199in}}%
\pgfpathlineto{\pgfqpoint{2.542924in}{0.658982in}}%
\pgfpathlineto{\pgfqpoint{2.543524in}{0.658227in}}%
\pgfpathlineto{\pgfqpoint{2.544723in}{0.658065in}}%
\pgfpathlineto{\pgfqpoint{2.551319in}{0.674333in}}%
\pgfpathlineto{\pgfqpoint{2.551919in}{0.673529in}}%
\pgfpathlineto{\pgfqpoint{2.552519in}{0.674092in}}%
\pgfpathlineto{\pgfqpoint{2.553718in}{0.674825in}}%
\pgfpathlineto{\pgfqpoint{2.555517in}{0.671629in}}%
\pgfpathlineto{\pgfqpoint{2.556116in}{0.673753in}}%
\pgfpathlineto{\pgfqpoint{2.556716in}{0.672859in}}%
\pgfpathlineto{\pgfqpoint{2.559714in}{0.666877in}}%
\pgfpathlineto{\pgfqpoint{2.560314in}{0.666866in}}%
\pgfpathlineto{\pgfqpoint{2.562113in}{0.665183in}}%
\pgfpathlineto{\pgfqpoint{2.564511in}{0.663218in}}%
\pgfpathlineto{\pgfqpoint{2.566310in}{0.668023in}}%
\pgfpathlineto{\pgfqpoint{2.568109in}{0.664744in}}%
\pgfpathlineto{\pgfqpoint{2.568709in}{0.665525in}}%
\pgfpathlineto{\pgfqpoint{2.574705in}{0.673329in}}%
\pgfpathlineto{\pgfqpoint{2.576504in}{0.674568in}}%
\pgfpathlineto{\pgfqpoint{2.578303in}{0.668382in}}%
\pgfpathlineto{\pgfqpoint{2.582501in}{0.666581in}}%
\pgfpathlineto{\pgfqpoint{2.589697in}{0.660351in}}%
\pgfpathlineto{\pgfqpoint{2.590296in}{0.660444in}}%
\pgfpathlineto{\pgfqpoint{2.590896in}{0.662617in}}%
\pgfpathlineto{\pgfqpoint{2.591495in}{0.661736in}}%
\pgfpathlineto{\pgfqpoint{2.596293in}{0.657337in}}%
\pgfpathlineto{\pgfqpoint{2.599890in}{0.658276in}}%
\pgfpathlineto{\pgfqpoint{2.601090in}{0.657721in}}%
\pgfpathlineto{\pgfqpoint{2.602289in}{0.659786in}}%
\pgfpathlineto{\pgfqpoint{2.603488in}{0.658504in}}%
\pgfpathlineto{\pgfqpoint{2.604088in}{0.664334in}}%
\pgfpathlineto{\pgfqpoint{2.604688in}{0.663886in}}%
\pgfpathlineto{\pgfqpoint{2.607686in}{0.662538in}}%
\pgfpathlineto{\pgfqpoint{2.609485in}{0.660601in}}%
\pgfpathlineto{\pgfqpoint{2.610084in}{0.668500in}}%
\pgfpathlineto{\pgfqpoint{2.610684in}{0.666351in}}%
\pgfpathlineto{\pgfqpoint{2.612483in}{0.668111in}}%
\pgfpathlineto{\pgfqpoint{2.613682in}{0.665797in}}%
\pgfpathlineto{\pgfqpoint{2.615481in}{0.664047in}}%
\pgfpathlineto{\pgfqpoint{2.616081in}{0.658730in}}%
\pgfpathlineto{\pgfqpoint{2.616681in}{0.659299in}}%
\pgfpathlineto{\pgfqpoint{2.619679in}{0.659810in}}%
\pgfpathlineto{\pgfqpoint{2.621478in}{0.662483in}}%
\pgfpathlineto{\pgfqpoint{2.622077in}{0.654671in}}%
\pgfpathlineto{\pgfqpoint{2.622677in}{0.655106in}}%
\pgfpathlineto{\pgfqpoint{2.624476in}{0.654058in}}%
\pgfpathlineto{\pgfqpoint{2.626874in}{0.657357in}}%
\pgfpathlineto{\pgfqpoint{2.628074in}{0.657895in}}%
\pgfpathlineto{\pgfqpoint{2.632871in}{0.658068in}}%
\pgfpathlineto{\pgfqpoint{2.635270in}{0.656922in}}%
\pgfpathlineto{\pgfqpoint{2.637668in}{0.657792in}}%
\pgfpathlineto{\pgfqpoint{2.640067in}{0.656647in}}%
\pgfpathlineto{\pgfqpoint{2.641866in}{0.656367in}}%
\pgfpathlineto{\pgfqpoint{2.643065in}{0.657082in}}%
\pgfpathlineto{\pgfqpoint{2.643665in}{0.656044in}}%
\pgfpathlineto{\pgfqpoint{2.645463in}{0.657977in}}%
\pgfpathlineto{\pgfqpoint{2.647862in}{0.659617in}}%
\pgfpathlineto{\pgfqpoint{2.648462in}{0.658947in}}%
\pgfpathlineto{\pgfqpoint{2.653858in}{0.668888in}}%
\pgfpathlineto{\pgfqpoint{2.661654in}{0.675772in}}%
\pgfpathlineto{\pgfqpoint{2.662853in}{0.683943in}}%
\pgfpathlineto{\pgfqpoint{2.664052in}{0.682098in}}%
\pgfpathlineto{\pgfqpoint{2.665252in}{0.684241in}}%
\pgfpathlineto{\pgfqpoint{2.667650in}{0.689102in}}%
\pgfpathlineto{\pgfqpoint{2.673047in}{0.699903in}}%
\pgfpathlineto{\pgfqpoint{2.673647in}{0.706102in}}%
\pgfpathlineto{\pgfqpoint{2.674246in}{0.701301in}}%
\pgfpathlineto{\pgfqpoint{2.677245in}{0.704525in}}%
\pgfpathlineto{\pgfqpoint{2.677844in}{0.703407in}}%
\pgfpathlineto{\pgfqpoint{2.678444in}{0.704548in}}%
\pgfpathlineto{\pgfqpoint{2.679643in}{0.704940in}}%
\pgfpathlineto{\pgfqpoint{2.680243in}{0.707405in}}%
\pgfpathlineto{\pgfqpoint{2.680842in}{0.706682in}}%
\pgfpathlineto{\pgfqpoint{2.684440in}{0.702103in}}%
\pgfpathlineto{\pgfqpoint{2.685040in}{0.700523in}}%
\pgfpathlineto{\pgfqpoint{2.686839in}{0.690985in}}%
\pgfpathlineto{\pgfqpoint{2.688038in}{0.690681in}}%
\pgfpathlineto{\pgfqpoint{2.688638in}{0.690160in}}%
\pgfpathlineto{\pgfqpoint{2.689238in}{0.693200in}}%
\pgfpathlineto{\pgfqpoint{2.689837in}{0.692724in}}%
\pgfpathlineto{\pgfqpoint{2.695834in}{0.678381in}}%
\pgfpathlineto{\pgfqpoint{2.698232in}{0.674623in}}%
\pgfpathlineto{\pgfqpoint{2.703029in}{0.659690in}}%
\pgfpathlineto{\pgfqpoint{2.710825in}{0.645038in}}%
\pgfpathlineto{\pgfqpoint{2.711424in}{0.645928in}}%
\pgfpathlineto{\pgfqpoint{2.712024in}{0.645385in}}%
\pgfpathlineto{\pgfqpoint{2.712624in}{0.644707in}}%
\pgfpathlineto{\pgfqpoint{2.714423in}{0.638084in}}%
\pgfpathlineto{\pgfqpoint{2.716222in}{0.635979in}}%
\pgfpathlineto{\pgfqpoint{2.718620in}{0.637705in}}%
\pgfpathlineto{\pgfqpoint{2.720419in}{0.643123in}}%
\pgfpathlineto{\pgfqpoint{2.721019in}{0.643732in}}%
\pgfpathlineto{\pgfqpoint{2.721618in}{0.641318in}}%
\pgfpathlineto{\pgfqpoint{2.722218in}{0.641798in}}%
\pgfpathlineto{\pgfqpoint{2.724017in}{0.639710in}}%
\pgfpathlineto{\pgfqpoint{2.725216in}{0.651319in}}%
\pgfpathlineto{\pgfqpoint{2.728214in}{0.654177in}}%
\pgfpathlineto{\pgfqpoint{2.730613in}{0.653782in}}%
\pgfpathlineto{\pgfqpoint{2.731213in}{0.651055in}}%
\pgfpathlineto{\pgfqpoint{2.731812in}{0.651355in}}%
\pgfpathlineto{\pgfqpoint{2.736010in}{0.648327in}}%
\pgfpathlineto{\pgfqpoint{2.736609in}{0.637102in}}%
\pgfpathlineto{\pgfqpoint{2.737209in}{0.637751in}}%
\pgfpathlineto{\pgfqpoint{2.739008in}{0.637752in}}%
\pgfpathlineto{\pgfqpoint{2.742606in}{0.640773in}}%
\pgfpathlineto{\pgfqpoint{2.743206in}{0.644319in}}%
\pgfpathlineto{\pgfqpoint{2.743805in}{0.643873in}}%
\pgfpathlineto{\pgfqpoint{2.747403in}{0.647596in}}%
\pgfpathlineto{\pgfqpoint{2.748003in}{0.648976in}}%
\pgfpathlineto{\pgfqpoint{2.748602in}{0.654835in}}%
\pgfpathlineto{\pgfqpoint{2.749202in}{0.654625in}}%
\pgfpathlineto{\pgfqpoint{2.751001in}{0.655838in}}%
\pgfpathlineto{\pgfqpoint{2.752200in}{0.669998in}}%
\pgfpathlineto{\pgfqpoint{2.753399in}{0.669918in}}%
\pgfpathlineto{\pgfqpoint{2.755198in}{0.665932in}}%
\pgfpathlineto{\pgfqpoint{2.757597in}{0.667221in}}%
\pgfpathlineto{\pgfqpoint{2.758796in}{0.671735in}}%
\pgfpathlineto{\pgfqpoint{2.759996in}{0.670495in}}%
\pgfpathlineto{\pgfqpoint{2.760595in}{0.664969in}}%
\pgfpathlineto{\pgfqpoint{2.761195in}{0.667155in}}%
\pgfpathlineto{\pgfqpoint{2.762994in}{0.667139in}}%
\pgfpathlineto{\pgfqpoint{2.763593in}{0.661655in}}%
\pgfpathlineto{\pgfqpoint{2.764193in}{0.665064in}}%
\pgfpathlineto{\pgfqpoint{2.766592in}{0.664657in}}%
\pgfpathlineto{\pgfqpoint{2.768990in}{0.661851in}}%
\pgfpathlineto{\pgfqpoint{2.770190in}{0.670176in}}%
\pgfpathlineto{\pgfqpoint{2.770789in}{0.669584in}}%
\pgfpathlineto{\pgfqpoint{2.771988in}{0.669780in}}%
\pgfpathlineto{\pgfqpoint{2.772588in}{0.673670in}}%
\pgfpathlineto{\pgfqpoint{2.773188in}{0.671419in}}%
\pgfpathlineto{\pgfqpoint{2.774987in}{0.670611in}}%
\pgfpathlineto{\pgfqpoint{2.776786in}{0.658447in}}%
\pgfpathlineto{\pgfqpoint{2.778585in}{0.657601in}}%
\pgfpathlineto{\pgfqpoint{2.780383in}{0.656929in}}%
\pgfpathlineto{\pgfqpoint{2.780983in}{0.658069in}}%
\pgfpathlineto{\pgfqpoint{2.782182in}{0.645994in}}%
\pgfpathlineto{\pgfqpoint{2.782782in}{0.646725in}}%
\pgfpathlineto{\pgfqpoint{2.783981in}{0.647201in}}%
\pgfpathlineto{\pgfqpoint{2.784581in}{0.642870in}}%
\pgfpathlineto{\pgfqpoint{2.785181in}{0.643100in}}%
\pgfpathlineto{\pgfqpoint{2.786980in}{0.643821in}}%
\pgfpathlineto{\pgfqpoint{2.788179in}{0.647408in}}%
\pgfpathlineto{\pgfqpoint{2.789378in}{0.647408in}}%
\pgfpathlineto{\pgfqpoint{2.792376in}{0.650578in}}%
\pgfpathlineto{\pgfqpoint{2.792976in}{0.649709in}}%
\pgfpathlineto{\pgfqpoint{2.793576in}{0.650794in}}%
\pgfpathlineto{\pgfqpoint{2.795974in}{0.650571in}}%
\pgfpathlineto{\pgfqpoint{2.796574in}{0.653209in}}%
\pgfpathlineto{\pgfqpoint{2.797174in}{0.665311in}}%
\pgfpathlineto{\pgfqpoint{2.797773in}{0.664550in}}%
\pgfpathlineto{\pgfqpoint{2.798972in}{0.663398in}}%
\pgfpathlineto{\pgfqpoint{2.799572in}{0.660043in}}%
\pgfpathlineto{\pgfqpoint{2.800172in}{0.660547in}}%
\pgfpathlineto{\pgfqpoint{2.803770in}{0.657583in}}%
\pgfpathlineto{\pgfqpoint{2.806768in}{0.655740in}}%
\pgfpathlineto{\pgfqpoint{2.807967in}{0.655818in}}%
\pgfpathlineto{\pgfqpoint{2.808567in}{0.653480in}}%
\pgfpathlineto{\pgfqpoint{2.809166in}{0.641214in}}%
\pgfpathlineto{\pgfqpoint{2.809766in}{0.641961in}}%
\pgfpathlineto{\pgfqpoint{2.813964in}{0.642691in}}%
\pgfpathlineto{\pgfqpoint{2.815763in}{0.643615in}}%
\pgfpathlineto{\pgfqpoint{2.816962in}{0.644333in}}%
\pgfpathlineto{\pgfqpoint{2.818161in}{0.653756in}}%
\pgfpathlineto{\pgfqpoint{2.819360in}{0.653166in}}%
\pgfpathlineto{\pgfqpoint{2.821159in}{0.653569in}}%
\pgfpathlineto{\pgfqpoint{2.822958in}{0.653199in}}%
\pgfpathlineto{\pgfqpoint{2.828355in}{0.651358in}}%
\pgfpathlineto{\pgfqpoint{2.828955in}{0.651540in}}%
\pgfpathlineto{\pgfqpoint{2.829554in}{0.656801in}}%
\pgfpathlineto{\pgfqpoint{2.830154in}{0.650392in}}%
\pgfpathlineto{\pgfqpoint{2.830754in}{0.650652in}}%
\pgfpathlineto{\pgfqpoint{2.834351in}{0.653189in}}%
\pgfpathlineto{\pgfqpoint{2.837949in}{0.664048in}}%
\pgfpathlineto{\pgfqpoint{2.840948in}{0.665971in}}%
\pgfpathlineto{\pgfqpoint{2.841547in}{0.657730in}}%
\pgfpathlineto{\pgfqpoint{2.842147in}{0.658157in}}%
\pgfpathlineto{\pgfqpoint{2.845145in}{0.660327in}}%
\pgfpathlineto{\pgfqpoint{2.846344in}{0.663102in}}%
\pgfpathlineto{\pgfqpoint{2.846944in}{0.661829in}}%
\pgfpathlineto{\pgfqpoint{2.847544in}{0.657954in}}%
\pgfpathlineto{\pgfqpoint{2.848143in}{0.658580in}}%
\pgfpathlineto{\pgfqpoint{2.849343in}{0.658099in}}%
\pgfpathlineto{\pgfqpoint{2.849942in}{0.657526in}}%
\pgfpathlineto{\pgfqpoint{2.852940in}{0.676080in}}%
\pgfpathlineto{\pgfqpoint{2.861935in}{0.682948in}}%
\pgfpathlineto{\pgfqpoint{2.863134in}{0.667385in}}%
\pgfpathlineto{\pgfqpoint{2.864334in}{0.668917in}}%
\pgfpathlineto{\pgfqpoint{2.869131in}{0.674328in}}%
\pgfpathlineto{\pgfqpoint{2.870330in}{0.673976in}}%
\pgfpathlineto{\pgfqpoint{2.873928in}{0.677157in}}%
\pgfpathlineto{\pgfqpoint{2.875127in}{0.679957in}}%
\pgfpathlineto{\pgfqpoint{2.876926in}{0.678456in}}%
\pgfpathlineto{\pgfqpoint{2.877526in}{0.678381in}}%
\pgfpathlineto{\pgfqpoint{2.878126in}{0.690277in}}%
\pgfpathlineto{\pgfqpoint{2.878725in}{0.689592in}}%
\pgfpathlineto{\pgfqpoint{2.886521in}{0.675522in}}%
\pgfpathlineto{\pgfqpoint{2.888319in}{0.672704in}}%
\pgfpathlineto{\pgfqpoint{2.889519in}{0.669816in}}%
\pgfpathlineto{\pgfqpoint{2.890718in}{0.657298in}}%
\pgfpathlineto{\pgfqpoint{2.893716in}{0.656743in}}%
\pgfpathlineto{\pgfqpoint{2.894316in}{0.657047in}}%
\pgfpathlineto{\pgfqpoint{2.896115in}{0.659898in}}%
\pgfpathlineto{\pgfqpoint{2.896715in}{0.660063in}}%
\pgfpathlineto{\pgfqpoint{2.897314in}{0.662957in}}%
\pgfpathlineto{\pgfqpoint{2.897914in}{0.662570in}}%
\pgfpathlineto{\pgfqpoint{2.898513in}{0.661496in}}%
\pgfpathlineto{\pgfqpoint{2.899113in}{0.662191in}}%
\pgfpathlineto{\pgfqpoint{2.900912in}{0.661975in}}%
\pgfpathlineto{\pgfqpoint{2.901512in}{0.666127in}}%
\pgfpathlineto{\pgfqpoint{2.902111in}{0.665374in}}%
\pgfpathlineto{\pgfqpoint{2.903311in}{0.665422in}}%
\pgfpathlineto{\pgfqpoint{2.904510in}{0.664838in}}%
\pgfpathlineto{\pgfqpoint{2.906309in}{0.666258in}}%
\pgfpathlineto{\pgfqpoint{2.907508in}{0.665579in}}%
\pgfpathlineto{\pgfqpoint{2.908707in}{0.666995in}}%
\pgfpathlineto{\pgfqpoint{2.909307in}{0.664242in}}%
\pgfpathlineto{\pgfqpoint{2.909907in}{0.665280in}}%
\pgfpathlineto{\pgfqpoint{2.921900in}{0.705775in}}%
\pgfpathlineto{\pgfqpoint{2.923699in}{0.713531in}}%
\pgfpathlineto{\pgfqpoint{2.924898in}{0.713714in}}%
\pgfpathlineto{\pgfqpoint{2.926697in}{0.710506in}}%
\pgfpathlineto{\pgfqpoint{2.927296in}{0.710387in}}%
\pgfpathlineto{\pgfqpoint{2.927896in}{0.721497in}}%
\pgfpathlineto{\pgfqpoint{2.928496in}{0.720289in}}%
\pgfpathlineto{\pgfqpoint{2.932094in}{0.711492in}}%
\pgfpathlineto{\pgfqpoint{2.934492in}{0.699175in}}%
\pgfpathlineto{\pgfqpoint{2.935092in}{0.707990in}}%
\pgfpathlineto{\pgfqpoint{2.935691in}{0.706295in}}%
\pgfpathlineto{\pgfqpoint{2.936891in}{0.703790in}}%
\pgfpathlineto{\pgfqpoint{2.937490in}{0.704199in}}%
\pgfpathlineto{\pgfqpoint{2.938090in}{0.703806in}}%
\pgfpathlineto{\pgfqpoint{2.938690in}{0.709221in}}%
\pgfpathlineto{\pgfqpoint{2.939289in}{0.707741in}}%
\pgfpathlineto{\pgfqpoint{2.939889in}{0.695627in}}%
\pgfpathlineto{\pgfqpoint{2.940489in}{0.698247in}}%
\pgfpathlineto{\pgfqpoint{2.941088in}{0.698458in}}%
\pgfpathlineto{\pgfqpoint{2.941688in}{0.707637in}}%
\pgfpathlineto{\pgfqpoint{2.942287in}{0.707387in}}%
\pgfpathlineto{\pgfqpoint{2.942887in}{0.706846in}}%
\pgfpathlineto{\pgfqpoint{2.943487in}{0.707703in}}%
\pgfpathlineto{\pgfqpoint{2.945885in}{0.707346in}}%
\pgfpathlineto{\pgfqpoint{2.946485in}{0.709669in}}%
\pgfpathlineto{\pgfqpoint{2.947684in}{0.698656in}}%
\pgfpathlineto{\pgfqpoint{2.948884in}{0.699591in}}%
\pgfpathlineto{\pgfqpoint{2.950083in}{0.697831in}}%
\pgfpathlineto{\pgfqpoint{2.950683in}{0.692127in}}%
\pgfpathlineto{\pgfqpoint{2.951282in}{0.692364in}}%
\pgfpathlineto{\pgfqpoint{2.951882in}{0.694014in}}%
\pgfpathlineto{\pgfqpoint{2.955480in}{0.682628in}}%
\pgfpathlineto{\pgfqpoint{2.957279in}{0.684287in}}%
\pgfpathlineto{\pgfqpoint{2.957878in}{0.685167in}}%
\pgfpathlineto{\pgfqpoint{2.958478in}{0.682101in}}%
\pgfpathlineto{\pgfqpoint{2.959078in}{0.683109in}}%
\pgfpathlineto{\pgfqpoint{2.963275in}{0.686172in}}%
\pgfpathlineto{\pgfqpoint{2.965074in}{0.683724in}}%
\pgfpathlineto{\pgfqpoint{2.965674in}{0.683566in}}%
\pgfpathlineto{\pgfqpoint{2.968072in}{0.709610in}}%
\pgfpathlineto{\pgfqpoint{2.969871in}{0.709236in}}%
\pgfpathlineto{\pgfqpoint{2.971670in}{0.723918in}}%
\pgfpathlineto{\pgfqpoint{2.972869in}{0.722826in}}%
\pgfpathlineto{\pgfqpoint{2.973469in}{0.722498in}}%
\pgfpathlineto{\pgfqpoint{2.974069in}{0.720595in}}%
\pgfpathlineto{\pgfqpoint{2.974668in}{0.721098in}}%
\pgfpathlineto{\pgfqpoint{2.977667in}{0.718001in}}%
\pgfpathlineto{\pgfqpoint{2.980065in}{0.690316in}}%
\pgfpathlineto{\pgfqpoint{2.981864in}{0.687483in}}%
\pgfpathlineto{\pgfqpoint{2.984862in}{0.669355in}}%
\pgfpathlineto{\pgfqpoint{2.985462in}{0.669443in}}%
\pgfpathlineto{\pgfqpoint{2.989060in}{0.668725in}}%
\pgfpathlineto{\pgfqpoint{2.991458in}{0.669370in}}%
\pgfpathlineto{\pgfqpoint{2.993257in}{0.667659in}}%
\pgfpathlineto{\pgfqpoint{2.995056in}{0.670738in}}%
\pgfpathlineto{\pgfqpoint{3.001652in}{0.670786in}}%
\pgfpathlineto{\pgfqpoint{3.002852in}{0.675518in}}%
\pgfpathlineto{\pgfqpoint{3.003451in}{0.675058in}}%
\pgfpathlineto{\pgfqpoint{3.004651in}{0.686091in}}%
\pgfpathlineto{\pgfqpoint{3.005250in}{0.686718in}}%
\pgfpathlineto{\pgfqpoint{3.006449in}{0.683259in}}%
\pgfpathlineto{\pgfqpoint{3.007049in}{0.683806in}}%
\pgfpathlineto{\pgfqpoint{3.009448in}{0.682890in}}%
\pgfpathlineto{\pgfqpoint{3.010647in}{0.683868in}}%
\pgfpathlineto{\pgfqpoint{3.013645in}{0.681962in}}%
\pgfpathlineto{\pgfqpoint{3.014245in}{0.676559in}}%
\pgfpathlineto{\pgfqpoint{3.014844in}{0.677000in}}%
\pgfpathlineto{\pgfqpoint{3.015444in}{0.677420in}}%
\pgfpathlineto{\pgfqpoint{3.016044in}{0.668323in}}%
\pgfpathlineto{\pgfqpoint{3.016643in}{0.668436in}}%
\pgfpathlineto{\pgfqpoint{3.019042in}{0.668606in}}%
\pgfpathlineto{\pgfqpoint{3.022040in}{0.670369in}}%
\pgfpathlineto{\pgfqpoint{3.023240in}{0.670041in}}%
\pgfpathlineto{\pgfqpoint{3.025038in}{0.671411in}}%
\pgfpathlineto{\pgfqpoint{3.026837in}{0.681131in}}%
\pgfpathlineto{\pgfqpoint{3.027437in}{0.681300in}}%
\pgfpathlineto{\pgfqpoint{3.028636in}{0.680081in}}%
\pgfpathlineto{\pgfqpoint{3.031635in}{0.680665in}}%
\pgfpathlineto{\pgfqpoint{3.032834in}{0.680462in}}%
\pgfpathlineto{\pgfqpoint{3.034633in}{0.681599in}}%
\pgfpathlineto{\pgfqpoint{3.035832in}{0.681689in}}%
\pgfpathlineto{\pgfqpoint{3.036432in}{0.682869in}}%
\pgfpathlineto{\pgfqpoint{3.037031in}{0.687048in}}%
\pgfpathlineto{\pgfqpoint{3.038830in}{0.678890in}}%
\pgfpathlineto{\pgfqpoint{3.039430in}{0.678995in}}%
\pgfpathlineto{\pgfqpoint{3.040629in}{0.686957in}}%
\pgfpathlineto{\pgfqpoint{3.044827in}{0.687312in}}%
\pgfpathlineto{\pgfqpoint{3.048425in}{0.685707in}}%
\pgfpathlineto{\pgfqpoint{3.050224in}{0.681170in}}%
\pgfpathlineto{\pgfqpoint{3.050823in}{0.681841in}}%
\pgfpathlineto{\pgfqpoint{3.051423in}{0.687619in}}%
\pgfpathlineto{\pgfqpoint{3.052022in}{0.679685in}}%
\pgfpathlineto{\pgfqpoint{3.052622in}{0.683737in}}%
\pgfpathlineto{\pgfqpoint{3.055620in}{0.682668in}}%
\pgfpathlineto{\pgfqpoint{3.057419in}{0.681513in}}%
\pgfpathlineto{\pgfqpoint{3.060417in}{0.682768in}}%
\pgfpathlineto{\pgfqpoint{3.061017in}{0.691486in}}%
\pgfpathlineto{\pgfqpoint{3.061617in}{0.691304in}}%
\pgfpathlineto{\pgfqpoint{3.062816in}{0.690476in}}%
\pgfpathlineto{\pgfqpoint{3.064615in}{0.681695in}}%
\pgfpathlineto{\pgfqpoint{3.065814in}{0.682369in}}%
\pgfpathlineto{\pgfqpoint{3.067613in}{0.683687in}}%
\pgfpathlineto{\pgfqpoint{3.068812in}{0.684690in}}%
\pgfpathlineto{\pgfqpoint{3.071211in}{0.685578in}}%
\pgfpathlineto{\pgfqpoint{3.072410in}{0.685346in}}%
\pgfpathlineto{\pgfqpoint{3.073010in}{0.676232in}}%
\pgfpathlineto{\pgfqpoint{3.073610in}{0.677950in}}%
\pgfpathlineto{\pgfqpoint{3.075409in}{0.678911in}}%
\pgfpathlineto{\pgfqpoint{3.076008in}{0.679104in}}%
\pgfpathlineto{\pgfqpoint{3.077807in}{0.683746in}}%
\pgfpathlineto{\pgfqpoint{3.088001in}{0.680165in}}%
\pgfpathlineto{\pgfqpoint{3.088601in}{0.676049in}}%
\pgfpathlineto{\pgfqpoint{3.089200in}{0.676651in}}%
\pgfpathlineto{\pgfqpoint{3.090999in}{0.676505in}}%
\pgfpathlineto{\pgfqpoint{3.092199in}{0.680018in}}%
\pgfpathlineto{\pgfqpoint{3.093998in}{0.680176in}}%
\pgfpathlineto{\pgfqpoint{3.096996in}{0.683307in}}%
\pgfpathlineto{\pgfqpoint{3.098795in}{0.688658in}}%
\pgfpathlineto{\pgfqpoint{3.099394in}{0.688781in}}%
\pgfpathlineto{\pgfqpoint{3.099994in}{0.698653in}}%
\pgfpathlineto{\pgfqpoint{3.100594in}{0.698458in}}%
\pgfpathlineto{\pgfqpoint{3.101793in}{0.698257in}}%
\pgfpathlineto{\pgfqpoint{3.102393in}{0.698976in}}%
\pgfpathlineto{\pgfqpoint{3.102992in}{0.704020in}}%
\pgfpathlineto{\pgfqpoint{3.103592in}{0.700790in}}%
\pgfpathlineto{\pgfqpoint{3.105391in}{0.701902in}}%
\pgfpathlineto{\pgfqpoint{3.107190in}{0.707163in}}%
\pgfpathlineto{\pgfqpoint{3.108389in}{0.708622in}}%
\pgfpathlineto{\pgfqpoint{3.108989in}{0.707505in}}%
\pgfpathlineto{\pgfqpoint{3.110188in}{0.703697in}}%
\pgfpathlineto{\pgfqpoint{3.111387in}{0.702546in}}%
\pgfpathlineto{\pgfqpoint{3.111987in}{0.693543in}}%
\pgfpathlineto{\pgfqpoint{3.112587in}{0.694248in}}%
\pgfpathlineto{\pgfqpoint{3.114385in}{0.694475in}}%
\pgfpathlineto{\pgfqpoint{3.114985in}{0.689635in}}%
\pgfpathlineto{\pgfqpoint{3.115585in}{0.689990in}}%
\pgfpathlineto{\pgfqpoint{3.116784in}{0.689556in}}%
\pgfpathlineto{\pgfqpoint{3.117384in}{0.689849in}}%
\pgfpathlineto{\pgfqpoint{3.117983in}{0.685563in}}%
\pgfpathlineto{\pgfqpoint{3.118583in}{0.685875in}}%
\pgfpathlineto{\pgfqpoint{3.119782in}{0.684949in}}%
\pgfpathlineto{\pgfqpoint{3.120382in}{0.684341in}}%
\pgfpathlineto{\pgfqpoint{3.123380in}{0.688617in}}%
\pgfpathlineto{\pgfqpoint{3.125179in}{0.687737in}}%
\pgfpathlineto{\pgfqpoint{3.126978in}{0.689291in}}%
\pgfpathlineto{\pgfqpoint{3.128777in}{0.691863in}}%
\pgfpathlineto{\pgfqpoint{3.129377in}{0.692084in}}%
\pgfpathlineto{\pgfqpoint{3.129976in}{0.696354in}}%
\pgfpathlineto{\pgfqpoint{3.130576in}{0.695612in}}%
\pgfpathlineto{\pgfqpoint{3.136572in}{0.693472in}}%
\pgfpathlineto{\pgfqpoint{3.137772in}{0.695281in}}%
\pgfpathlineto{\pgfqpoint{3.138371in}{0.692855in}}%
\pgfpathlineto{\pgfqpoint{3.138971in}{0.694502in}}%
\pgfpathlineto{\pgfqpoint{3.139571in}{0.693501in}}%
\pgfpathlineto{\pgfqpoint{3.140170in}{0.694212in}}%
\pgfpathlineto{\pgfqpoint{3.141369in}{0.693783in}}%
\pgfpathlineto{\pgfqpoint{3.141969in}{0.690301in}}%
\pgfpathlineto{\pgfqpoint{3.142569in}{0.691039in}}%
\pgfpathlineto{\pgfqpoint{3.144967in}{0.689658in}}%
\pgfpathlineto{\pgfqpoint{3.146167in}{0.690658in}}%
\pgfpathlineto{\pgfqpoint{3.147966in}{0.689733in}}%
\pgfpathlineto{\pgfqpoint{3.148565in}{0.690472in}}%
\pgfpathlineto{\pgfqpoint{3.149165in}{0.689474in}}%
\pgfpathlineto{\pgfqpoint{3.155161in}{0.686931in}}%
\pgfpathlineto{\pgfqpoint{3.156960in}{0.689025in}}%
\pgfpathlineto{\pgfqpoint{3.157560in}{0.688403in}}%
\pgfpathlineto{\pgfqpoint{3.158759in}{0.687703in}}%
\pgfpathlineto{\pgfqpoint{3.159359in}{0.687824in}}%
\pgfpathlineto{\pgfqpoint{3.161158in}{0.690519in}}%
\pgfpathlineto{\pgfqpoint{3.162357in}{0.691199in}}%
\pgfpathlineto{\pgfqpoint{3.164156in}{0.695344in}}%
\pgfpathlineto{\pgfqpoint{3.168353in}{0.699124in}}%
\pgfpathlineto{\pgfqpoint{3.169553in}{0.698903in}}%
\pgfpathlineto{\pgfqpoint{3.172551in}{0.703185in}}%
\pgfpathlineto{\pgfqpoint{3.174350in}{0.702979in}}%
\pgfpathlineto{\pgfqpoint{3.176149in}{0.698572in}}%
\pgfpathlineto{\pgfqpoint{3.181546in}{0.700124in}}%
\pgfpathlineto{\pgfqpoint{3.185743in}{0.697728in}}%
\pgfpathlineto{\pgfqpoint{3.187542in}{0.699539in}}%
\pgfpathlineto{\pgfqpoint{3.188142in}{0.699864in}}%
\pgfpathlineto{\pgfqpoint{3.189341in}{0.702013in}}%
\pgfpathlineto{\pgfqpoint{3.189941in}{0.701581in}}%
\pgfpathlineto{\pgfqpoint{3.192339in}{0.699049in}}%
\pgfpathlineto{\pgfqpoint{3.192939in}{0.704568in}}%
\pgfpathlineto{\pgfqpoint{3.193539in}{0.704271in}}%
\pgfpathlineto{\pgfqpoint{3.194738in}{0.703974in}}%
\pgfpathlineto{\pgfqpoint{3.195937in}{0.704832in}}%
\pgfpathlineto{\pgfqpoint{3.197136in}{0.703558in}}%
\pgfpathlineto{\pgfqpoint{3.198336in}{0.703307in}}%
\pgfpathlineto{\pgfqpoint{3.199535in}{0.703607in}}%
\pgfpathlineto{\pgfqpoint{3.201334in}{0.702061in}}%
\pgfpathlineto{\pgfqpoint{3.203133in}{0.707402in}}%
\pgfpathlineto{\pgfqpoint{3.204332in}{0.709501in}}%
\pgfpathlineto{\pgfqpoint{3.204932in}{0.705771in}}%
\pgfpathlineto{\pgfqpoint{3.205531in}{0.705980in}}%
\pgfpathlineto{\pgfqpoint{3.206731in}{0.705264in}}%
\pgfpathlineto{\pgfqpoint{3.208530in}{0.702603in}}%
\pgfpathlineto{\pgfqpoint{3.209729in}{0.702307in}}%
\pgfpathlineto{\pgfqpoint{3.210329in}{0.701223in}}%
\pgfpathlineto{\pgfqpoint{3.210928in}{0.701902in}}%
\pgfpathlineto{\pgfqpoint{3.213327in}{0.701105in}}%
\pgfpathlineto{\pgfqpoint{3.214526in}{0.696983in}}%
\pgfpathlineto{\pgfqpoint{3.215126in}{0.697366in}}%
\pgfpathlineto{\pgfqpoint{3.216925in}{0.697986in}}%
\pgfpathlineto{\pgfqpoint{3.219323in}{0.699518in}}%
\pgfpathlineto{\pgfqpoint{3.222921in}{0.706062in}}%
\pgfpathlineto{\pgfqpoint{3.224120in}{0.706299in}}%
\pgfpathlineto{\pgfqpoint{3.227718in}{0.707221in}}%
\pgfpathlineto{\pgfqpoint{3.228918in}{0.705394in}}%
\pgfpathlineto{\pgfqpoint{3.231316in}{0.708226in}}%
\pgfpathlineto{\pgfqpoint{3.231916in}{0.712451in}}%
\pgfpathlineto{\pgfqpoint{3.232515in}{0.711818in}}%
\pgfpathlineto{\pgfqpoint{3.235514in}{0.709912in}}%
\pgfpathlineto{\pgfqpoint{3.236713in}{0.710325in}}%
\pgfpathlineto{\pgfqpoint{3.237313in}{0.709698in}}%
\pgfpathlineto{\pgfqpoint{3.240910in}{0.714267in}}%
\pgfpathlineto{\pgfqpoint{3.243909in}{0.707702in}}%
\pgfpathlineto{\pgfqpoint{3.245108in}{0.709620in}}%
\pgfpathlineto{\pgfqpoint{3.245708in}{0.709032in}}%
\pgfpathlineto{\pgfqpoint{3.246307in}{0.710331in}}%
\pgfpathlineto{\pgfqpoint{3.246907in}{0.709639in}}%
\pgfpathlineto{\pgfqpoint{3.248706in}{0.707407in}}%
\pgfpathlineto{\pgfqpoint{3.250505in}{0.706366in}}%
\pgfpathlineto{\pgfqpoint{3.251704in}{0.702841in}}%
\pgfpathlineto{\pgfqpoint{3.252304in}{0.704761in}}%
\pgfpathlineto{\pgfqpoint{3.254103in}{0.704458in}}%
\pgfpathlineto{\pgfqpoint{3.255902in}{0.706819in}}%
\pgfpathlineto{\pgfqpoint{3.257701in}{0.706858in}}%
\pgfpathlineto{\pgfqpoint{3.258300in}{0.705403in}}%
\pgfpathlineto{\pgfqpoint{3.258900in}{0.706763in}}%
\pgfpathlineto{\pgfqpoint{3.260099in}{0.709301in}}%
\pgfpathlineto{\pgfqpoint{3.260699in}{0.708927in}}%
\pgfpathlineto{\pgfqpoint{3.263097in}{0.711245in}}%
\pgfpathlineto{\pgfqpoint{3.263697in}{0.711089in}}%
\pgfpathlineto{\pgfqpoint{3.264297in}{0.709636in}}%
\pgfpathlineto{\pgfqpoint{3.264896in}{0.710594in}}%
\pgfpathlineto{\pgfqpoint{3.267894in}{0.714587in}}%
\pgfpathlineto{\pgfqpoint{3.268494in}{0.713666in}}%
\pgfpathlineto{\pgfqpoint{3.269094in}{0.714137in}}%
\pgfpathlineto{\pgfqpoint{3.272692in}{0.714625in}}%
\pgfpathlineto{\pgfqpoint{3.273891in}{0.714774in}}%
\pgfpathlineto{\pgfqpoint{3.275090in}{0.715290in}}%
\pgfpathlineto{\pgfqpoint{3.275690in}{0.714813in}}%
\pgfpathlineto{\pgfqpoint{3.276289in}{0.716352in}}%
\pgfpathlineto{\pgfqpoint{3.276889in}{0.715532in}}%
\pgfpathlineto{\pgfqpoint{3.278688in}{0.711033in}}%
\pgfpathlineto{\pgfqpoint{3.279887in}{0.706982in}}%
\pgfpathlineto{\pgfqpoint{3.280487in}{0.708781in}}%
\pgfpathlineto{\pgfqpoint{3.284085in}{0.704506in}}%
\pgfpathlineto{\pgfqpoint{3.285284in}{0.704476in}}%
\pgfpathlineto{\pgfqpoint{3.289482in}{0.697932in}}%
\pgfpathlineto{\pgfqpoint{3.291880in}{0.698922in}}%
\pgfpathlineto{\pgfqpoint{3.293679in}{0.694729in}}%
\pgfpathlineto{\pgfqpoint{3.294279in}{0.694950in}}%
\pgfpathlineto{\pgfqpoint{3.294878in}{0.693269in}}%
\pgfpathlineto{\pgfqpoint{3.296078in}{0.700485in}}%
\pgfpathlineto{\pgfqpoint{3.298476in}{0.698993in}}%
\pgfpathlineto{\pgfqpoint{3.302074in}{0.697609in}}%
\pgfpathlineto{\pgfqpoint{3.303873in}{0.696255in}}%
\pgfpathlineto{\pgfqpoint{3.305672in}{0.696418in}}%
\pgfpathlineto{\pgfqpoint{3.306871in}{0.696190in}}%
\pgfpathlineto{\pgfqpoint{3.307471in}{0.688943in}}%
\pgfpathlineto{\pgfqpoint{3.308071in}{0.699224in}}%
\pgfpathlineto{\pgfqpoint{3.308670in}{0.697800in}}%
\pgfpathlineto{\pgfqpoint{3.311069in}{0.695876in}}%
\pgfpathlineto{\pgfqpoint{3.315866in}{0.695000in}}%
\pgfpathlineto{\pgfqpoint{3.317665in}{0.697318in}}%
\pgfpathlineto{\pgfqpoint{3.319464in}{0.698530in}}%
\pgfpathlineto{\pgfqpoint{3.320064in}{0.687706in}}%
\pgfpathlineto{\pgfqpoint{3.320663in}{0.688643in}}%
\pgfpathlineto{\pgfqpoint{3.325460in}{0.693345in}}%
\pgfpathlineto{\pgfqpoint{3.326660in}{0.694795in}}%
\pgfpathlineto{\pgfqpoint{3.327859in}{0.698707in}}%
\pgfpathlineto{\pgfqpoint{3.328459in}{0.697736in}}%
\pgfpathlineto{\pgfqpoint{3.329058in}{0.698965in}}%
\pgfpathlineto{\pgfqpoint{3.329658in}{0.698124in}}%
\pgfpathlineto{\pgfqpoint{3.330857in}{0.698657in}}%
\pgfpathlineto{\pgfqpoint{3.331457in}{0.700342in}}%
\pgfpathlineto{\pgfqpoint{3.332056in}{0.700104in}}%
\pgfpathlineto{\pgfqpoint{3.333855in}{0.701580in}}%
\pgfpathlineto{\pgfqpoint{3.337453in}{0.704834in}}%
\pgfpathlineto{\pgfqpoint{3.337453in}{0.704834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481946in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{0.481946in}{1.605309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.349446in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{3.349446in}{1.605309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481946in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{3.349446in}{0.450309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481946in}{1.605309in}}%
\pgfpathlineto{\pgfqpoint{3.349446in}{1.605309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707077in}{1.352315in}}%
\pgfpathlineto{\pgfqpoint{3.268460in}{1.352315in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.291599in}{1.352315in}}{\pgfqpoint{3.291599in}{1.375454in}}%
\pgfpathlineto{\pgfqpoint{3.291599in}{1.524323in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.291599in}{1.547462in}}{\pgfqpoint{3.268460in}{1.547462in}}%
\pgfpathlineto{\pgfqpoint{0.707077in}{1.547462in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.683938in}{1.547462in}}{\pgfqpoint{0.683938in}{1.524323in}}%
\pgfpathlineto{\pgfqpoint{0.683938in}{1.375454in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.683938in}{1.352315in}}{\pgfqpoint{0.707077in}{1.352315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730216in}{1.460691in}}%
\pgfpathlineto{\pgfqpoint{0.961605in}{1.460691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.054161in,y=1.420198in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Total}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557737in}{1.460691in}}%
\pgfpathlineto{\pgfqpoint{1.789126in}{1.460691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.881681in,y=1.420198in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Odom.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460683in}{1.460691in}}%
\pgfpathlineto{\pgfqpoint{2.692072in}{1.460691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.784628in,y=1.420198in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Dynamic}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

